Probabilistic Shaping for High-Speed Unamplified IM/DD Systems with an O-Band EML

Probabilistic constellation shaping has been used in long-haul optically amplified coherent systems for its capability to approach the Shannon limit and realize fine rate granularity. The availability of high-bandwidth optical-electronic components and the previously mentioned advantages have invigorated researchers to explore probabilistic shaping (PS) in intensity-modulation and direct-detection (IM/DD) systems. This article presents an extensive comparison of uniform 8-ary pulse amplitude modulation (PAM) with PS PAM-8 using cap and cup Maxwell-Boltzmann (MB) distributions as well as MB distributions of different Gaussian orders. We report that in the presence of linear equalization, PS-PAM-8 outperforms uniform PAM-8 in terms of bit error ratio, achievable information rate and operational net bit rate indicating that cap-shaped PS-PAM-8 shows high tolerance against nonlinearities. In this paper, we have focused our investigations on O-band electro-absorption modulated laser unamplified IM/DD systems, which are operated close to the zero dispersion wavelength.

==> EML_TransferCurve_in_mW_new.pdf_tex <==
%% Creator: Inkscape 1.2 (dc2aedaf03, 2022-05-15), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'EML_TransferCurve_in_mW_new.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{270bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.60998606)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{EML_TransferCurve_in_mW_new.pdf}}%
    \put(0.30585553,0.33856096){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Operation\\point\end{tabular}}}}%
    \put(0.52100176,0.03233134){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Vpp [mV]\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{EML_TransferCurve_in_mW_new.pdf}}%
    \put(0.11826347,0.5462136){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$-5$\end{tabular}}}}%
    \put(0.27335329,0.5462136){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$-4$\end{tabular}}}}%
    \put(0.42844311,0.5462136){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$-3$\end{tabular}}}}%
    \put(0.58353293,0.5462136){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$-2$\end{tabular}}}}%
    \put(0.73862275,0.5462136){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$-1$\end{tabular}}}}%
    \put(0.89820359,0.5462136){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0$\end{tabular}}}}%
    \put(0.41242545,0.58114369){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Bias Voltage [V]\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{EML_TransferCurve_in_mW_new.pdf}}%
    \put(0.0757485,0.09052498){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0$\end{tabular}}}}%
    \put(0.0757485,0.19793516){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$2$\end{tabular}}}}%
    \put(0.0757485,0.30534534){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$4$\end{tabular}}}}%
    \put(0.0757485,0.41275552){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$6$\end{tabular}}}}%
    \put(0.0757485,0.5201657){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$8$\end{tabular}}}}%
    \put(0.04262878,0.1450075){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}EML output power [mW]\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{EML_TransferCurve_in_mW_new.pdf}}%
    \put(0.63060381,0.39564272){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Transmission\\intensity\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{EML_TransferCurve_in_mW_new.pdf}}%
  \end{picture}%
\endgroup%


==> figures/AIR_vs_SymbolRate_FFE_VNLE.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor2}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.6in,
height=2.5in,
at={(0.758in,0.562in)},
scale only axis,
xmin=100,
xmax=130,
xtick={100,105,110,115,120,125,130},
xlabel style={font=\color{white!15!black}},
xlabel={Symbol rate [GBd]},
ymin=220,
ymax=320,
ytick={200, 220, 240, 260, 280, 300, 320, 340, 360, 380},
ylabel style={font=\color{white!15!black}},
ylabel={Achievable inforamtion rate [Gb/s]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
%grid style={opacity=0.85},
grid style={line width=.1pt, draw=black!90},
legend style={at={(0.002,0.002)}, {nodes={scale=0.9, transform shape}},anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt, mark size=2.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
100	275.1674\\
105	276.8803\\
110	279.4854\\
115	280.5496\\
120	272.9399\\
125	253.2525\\
130	233.2876\\
};
\addlegendentry{PAM-8 (FFE)}

\addplot [color=mycolor1, dashdotted, line width=2.0pt, mark size=2.0pt, mark=o, mark options={solid, mycolor1}]
table[row sep=crcr]{%
100	291.9069796\\
105	303.1490\\
110	313.665554\\
115	318.0453\\
120	314.7758127\\
125	310.0013903\\
130	272.1384024\\
};
\addlegendentry{PAM-8 (VNLE)}

\addplot [color=mycolor2, line width=2.0pt, mark size=1.4pt, mark=square, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
110	291.1031\\
120	291.0604\\
130	246.7034\\
};
\addlegendentry{PS-PAM-8, Cap (FFE)}



\addplot [color=mycolor2, dashdotted, line width=2.0pt, mark size=1.4pt, mark=square, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
110	300.8864732\\
120	317.5309945\\
130	270.7095921\\
};
\addlegendentry{PS-PAM-8, Cap (VNLE)}

\end{axis}
\end{tikzpicture}%

==> figures/CompareCap_Cup_withUniformPAM.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor3}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.6in,
height=2.5in,
at={(0.758in,0.676in)},
scale only axis,
xmin=200,
xmax=530,
xtick={200,260,320,380,440,500,530},
xticklabel style={rotate=90},
xlabel style={font=\color{white!15!black}},
xlabel={$V_{pp}^{\textnormal{DAC}}$ [mV]},
ymode=log,
ymin=0.001,
ymax=0.1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={pre-FEC BER},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
grid style={opacity=0.85},
minor grid style={opacity=0.85},
grid style={line width=.1pt, draw=black!90},
legend style={at={(0.838,0.994)},{nodes={scale=0.9, transform shape}}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt, mark size=2.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
200	0.00939\\
230	0.00544\\
260	0.0051\\
290	0.00466\\
320	0.00507\\
350	0.00614\\
380	0.00737\\
410	0.00933\\
440	0.0115\\
470	0.014\\
500	0.0179\\
530	0.021\\
};
\addlegendentry{PS-PAM-8, Cap (FFE)}

\addplot [color=mycolor1, dashdotted, line width=2.0pt, mark size=2.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
200	0.0067\\
230	0.00284\\
260	0.002\\
290	0.00151\\
320	0.00127\\
350	0.0012\\
380	0.00125\\
410	0.00142\\
440	0.00177\\
470	0.00237\\
500	0.00314\\
530	0.00382\\
};
\addlegendentry{PS-PAM-8, Cap (VNLE)}

\addplot [color=mycolor2, line width=2.0pt, mark size=1.4pt, mark=square, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
200	0.0335\\
230	0.0325\\
260	0.0346\\
290	0.0395\\
320	0.0469\\
350	0.0592\\
380	0.0684\\
410	0.0765\\
440	0.085\\
470	0.095\\
500	0.104\\
530	0.112\\
};
\addlegendentry{PS-PAM-8, Cup (FFE)}

\addplot [color=mycolor2, dashdotted, line width=2.0pt, mark size=1.4pt, mark=square, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
200	0.0159\\
230	0.0134\\
260	0.0124\\
290	0.0121\\
320	0.0129\\
350	0.0156\\
380	0.0207\\
410	0.0227\\
440	0.0255\\
470	0.0312\\
500	0.0366\\
530	0.0404\\
};
\addlegendentry{PS-PAM-8, Cup (VNLE)}

\addplot [color=mycolor3, line width=2.0pt, mark size=3.5pt, mark=diamond, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
200	0.013\\
230	0.0108\\
260	0.0103\\
290	0.0115\\
320	0.013\\
350	0.0168\\
380	0.0224\\
410	0.0276\\
440	0.03\\
470	0.0332\\
500	0.0396\\
530	0.0434\\
};
\addlegendentry{PAM-8 (FFE)}

\addplot [color=mycolor3, dashdotted, line width=2.0pt, mark size=3.5pt, mark=diamond, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
200	0.00509\\
230	0.00373\\
260	0.00311\\
290	0.00278\\
320	0.00271\\
350	0.00288\\
380	0.00307\\
410	0.00347\\
440	0.00387\\
470	0.0041\\
500	0.0045\\
530	0.0051\\
};
\addlegendentry{PAM-8 (VNLE)}

\end{axis}

%\begin{axis}[%
%width=5.833in,
%height=4.375in,
%at={(0in,0in)},
%scale only axis,
%xmin=0,
%xmax=1,
%ymin=0,
%ymax=1,
%axis line style={draw=none},
%ticks=none,
%axis x line*=bottom,
%axis y line*=left
%]
%\end{axis}
\end{tikzpicture}%

==> figures/DSP_stack.tex <==
\tikzset{
	label/.style = {draw, fill=none, rectangle, minimum height=2em, minimum width=3em},
	border1/.style = {draw=black, rectangle, minimum height=6em, minimum width=13em,rounded corners},
	border2/.style = {draw=black, rectangle, minimum height=12em, minimum width=14.5em,rounded corners},
	blockrx/.style = {draw, fill=white, rectangle, minimum height=1.5em, minimum width=3.5em,rounded corners},
	blocktx/.style = {draw, fill=white, rectangle, minimum height=1.5em, minimum width=12.5em,rounded corners},
	block/.style = {draw, fill=white, rectangle, minimum height=1.5em, minimum width=14em,rounded corners},
	blocktx2/.style = {draw, fill=gray!50, rectangle, minimum height=1.5em, minimum width=12.5em,rounded corners},
	tmp/.style  = {coordinate}, 
	sum/.style= {draw, fill=white, circle, node distance=1cm},
	input/.style = {coordinate},
	output/.style= {coordinate},
	pinstyle/.style = {pin edge={to-,thin,black}
	}
}

	\begin{tikzpicture}[auto, node distance=0.3cm,>=latex']
		
		
		\node [label, draw=white,rotate=90] at (-2.35,-0.6)  (channeloutput) {Tx DSP};
		\node [blocktx] at (-0.3,0)   (PRBS) {PRBS};
		\node [blocktx,below=0.1cm of PRBS]  (Mapping) {PAM-8 mapping};
		\node [blocktx2,below=0.1cm of Mapping]  (PS-PAM) {PS-PAM-8 mapping};
		\node [border1] at (-0.3,-0.55) () {};
		\draw [->] (-2.2,0.2) -- (-2.2,-1.3);
		
		
				
		\node [label, draw=white,rotate=90] at (1.85,-0.65)  (channeloutput) {Rx DSP};
		\node [block,right=0.7cm of PRBS]  (Resampling) {Resampling $|$ ADC $\shortrightarrow$ 2~sps};
		\node [block,below=0.1cm of Resampling]  (LPF) {Low pass filter (2~sps)};	
		\node [block,below=0.1cm of LPF]  (Timing Recovery) {Timing recovery (2~sps)};			
		\node [block,below=0.1cm of Timing Recovery]  (VNLE) {FFE/VNLE (1~sps)};
%		\node [block,below=0.1cm of VNLE]  (PF) {Post filter};
%		\node [block,below=0.1cm of PF]  (BCJR) {BCJR};	
		\node [block,below=0.1cm of VNLE]  (demapping) {PAM-8 de-mapping};
		\node [block,below=0.1cm of demapping]  (computingBER) {Computing BER};
		\node [border2] at (4.13,-1.4) () {};
		
		\draw [->] (2.0,0.2)  -- (2.0,-2.5) ;	
		
	\end{tikzpicture}


==> figures/Different_GaussianOrder_FFE_VNLE.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.6in,
height=2.5in,
at={(0.555in,0.53in)},
scale only axis,
xmin=200,
xmax=530,
xtick={200,260,320,380,440,500,530},
xticklabel style={rotate=90},
xlabel style={font=\color{white!15!black}},
xlabel={$V_{pp}^{\textnormal{DAC}}$ [mV]},
ymode=log,
ymin=0.001,
ymax=0.03,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={pre-FEC BER},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
grid style={opacity=0.85},
minor grid style={opacity=0.85},
grid style={line width=.1pt, draw=black!90},
legend style={at={(0.72,0.7)}, {nodes={scale=0.9, transform shape}},anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt, mark size=2.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
200	0.00939\\
230	0.00544\\
260	0.0051\\
290	0.0046\\
320	0.00507\\
350	0.00614\\
380	0.00737\\
410	0.00933\\
440	0.0115\\
470	0.014\\
500	0.0179\\
530	0.021\\
};
\addlegendentry{Gaussian order: 2.0 (FFE)}

\addplot [color=mycolor1, dashdotted, line width=2.0pt, mark size=2.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
200	0.0067\\
230	0.00284\\
260	0.002\\
290	0.00151\\
320	0.00127\\
350	0.0012\\
380	0.00125\\
410	0.00142\\
440	0.00177\\
470	0.00237\\
500	0.00314\\
530	0.00382\\
};
\addlegendentry{Gaussian order: 2.0 (VNLE)}

\addplot [color=mycolor2, line width=2.0pt, mark size=1.4pt, mark=square, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
200	0.00954\\
230	0.0064\\
260	0.00505\\
290	0.00446\\
320	0.00426\\
350	0.0050\\
380	0.00603\\
410	0.0075\\
440	0.009\\
470	0.0115\\
500	0.0156\\
530	0.019\\
};
\addlegendentry{Gaussian order: 3.5 (FFE)}

\addplot [color=mycolor2, dashdotted, line width=2.0pt, mark size=1.4pt, mark=square, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
200	0.00657\\
230	0.0028\\
260	0.00195\\
290	0.00145\\
320	0.0012\\
350	0.0011\\
380	0.0011\\
410	0.00113\\
440	0.00147\\
470	0.00185\\
500	0.00251\\
530	0.00317\\
};
\addlegendentry{Gaussian order: 3.5 (VNLE)}

\addplot [color=mycolor3, line width=2.0pt, mark size=1.3pt, mark=triangle, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
200	0.00836\\
230	0.0064\\
260	0.00505\\
290	0.00436\\
320	0.00420\\
350	0.00406\\
380	0.00503\\
410	0.0066\\
440	0.008\\
470	0.0105\\
500	0.0136\\
530	0.0181\\
};
\addlegendentry{Gaussian order: 5.0 (FFE)}

\addplot [color=mycolor3, dashdotted, line width=2.0pt, mark size=1.3pt, mark=triangle, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
200	0.00546\\
230	0.00276\\
260	0.00186\\
290	0.0014\\
320	0.00118\\
350	0.00108\\
380	0.00103\\
410	0.00108\\
440	0.0014\\
470	0.00189\\
500	0.00231\\
530	0.00299\\
};
\addlegendentry{Gaussian order: 5.0 (VNLE)}

\end{axis}

\begin{axis}[%
width=2.952in,
height=2.756in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\node[fill=white, below right, align=left, draw=black,rounded corners]
at (rel axis cs:0.383,0.483) {PS-PAM-8 $110$ GBd\\Cap, PS OH: $8.17\%$};
\end{axis}
\end{tikzpicture}%

==> figures/Histogram_differentGaussainOrders_FFE_VNLE.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.

\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\begin{tikzpicture}

\begin{axis}[%
width=2.6in,
height=2.5in,
at={(0.758in,0.562in)},
scale only axis,
xmin=-10,
xmax=10,
xtick={-7,-5,-3,-1,1,3,5,7},
xlabel style={font=\color{white!15!black}},
xlabel={PAM-8 levels},
ymin=0,
ymax=0.3,
ytick={0,0.1,0.2,0.3},
ylabel style={font=\color{white!15!black}},
ylabel={Probability},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
%grid style={opacity=0.85},
grid style={line width=.1pt, draw=black!90},
legend style={at={(0.838,0.927)},{nodes={scale=0.9, transform shape}}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1,line width=1.0pt]
  table[row sep=crcr]{%
-8.15	1.0124582993738e-05\\
-8.05	3.03737489812139e-05\\
-7.95	0.000111370412931117\\
-7.85	0.000172117910893544\\
-7.75	0.000313862072805877\\
-7.65	0.000789717473511563\\
-7.55	0.00165030702797928\\
-7.45	0.00348285654984587\\
-7.35	0.00613549729420516\\
-7.25	0.00985121925290706\\
-7.15	0.0152172482395882\\
-7.05	0.0225373217440605\\
-6.95	0.0270731349252554\\
-6.85	0.0342818380167965\\
-6.75	0.0369547279271436\\
-6.65	0.0396478670034779\\
-6.55	0.0381696778863918\\
-6.45	0.0351930504862332\\
-6.35	0.0288246877831718\\
-6.25	0.0244812416788584\\
-6.15	0.0180521314778348\\
-6.05	0.0139516753653708\\
-5.95	0.0101448321597254\\
-5.85	0.00862614471066476\\
-5.75	0.00852489888072738\\
-5.65	0.0120988766775169\\
-5.55	0.0180116331458597\\
-5.45	0.0269921382613052\\
-5.35	0.0415411640233069\\
-5.25	0.0559180718744149\\
-5.15	0.0709632022031095\\
-5.05	0.0839226684350934\\
-4.95	0.093439776449207\\
-4.85	0.0949483393152748\\
-4.75	0.0919919610811033\\
-4.65	0.0803486906383046\\
-4.55	0.0672677294103946\\
-4.45	0.0512810128632824\\
-4.35	0.0381494287204047\\
-4.25	0.0273262495000988\\
-4.15	0.0189835931132585\\
-4.05	0.015338743235513\\
-3.95	0.017039673178461\\
-3.85	0.0242888746019772\\
-3.75	0.0390201428578662\\
-3.65	0.0588137026106234\\
-3.55	0.0864740633495161\\
-3.45	0.116017596525243\\
-3.35	0.143272973944386\\
-3.25	0.164878834053023\\
-3.15	0.176653724074739\\
-3.05	0.172897503784063\\
-2.95	0.156526053083188\\
-2.85	0.130839986028076\\
-2.75	0.103209999038165\\
-2.65	0.0760356182829716\\
-2.55	0.0526174578184563\\
-2.45	0.0365193708584126\\
-2.35	0.021251499703856\\
-2.25	0.0147008945069075\\
-2.15	0.0109952971311993\\
-2.05	0.0116837687747736\\
-1.95	0.0179306364819098\\
-1.85	0.030333250649239\\
-1.75	0.050582416636715\\
-1.65	0.0786173869463747\\
-1.55	0.114306541999302\\
-1.45	0.152010489067981\\
-1.35	0.187892011197789\\
-1.25	0.214469041556352\\
-1.15	0.230617751431362\\
-1.05	0.226335052825013\\
-0.95	0.207472954707677\\
-0.850000000000001	0.177969919863926\\
-0.750000000000001	0.140022982803396\\
-0.65	0.104799558568181\\
-0.550000000000001	0.0752256516434732\\
-0.45	0.0475754154875743\\
-0.350000000000001	0.0310115977098194\\
-0.250000000000001	0.0190240914452337\\
-0.150000000000001	0.0113395329529865\\
-0.0499999999999998	0.00773518140721568\\
0.0499999999999998	0.00757318807931601\\
0.149999999999999	0.00966897675901977\\
0.249999999999999	0.0163815752838681\\
0.349999999999999	0.0290069302770593\\
0.45	0.0492560962645344\\
0.55	0.0769164570034274\\
0.649999999999999	0.112261376234567\\
0.749999999999999	0.148547881684124\\
0.849999999999999	0.19033203569928\\
0.95	0.217891150608231\\
1.05	0.231296098491944\\
1.15	0.230840492257226\\
1.25	0.212413751208623\\
1.35	0.179265866487122\\
1.45	0.14111643776672\\
1.55	0.101731809921079\\
1.65	0.0697988751588296\\
1.75	0.0425839960716619\\
1.85	0.0257265653870878\\
1.95	0.0157538511382563\\
2.05	0.0110560446291619\\
2.15	0.0106713104753998\\
2.25	0.0158348478022062\\
2.35	0.0243597466829331\\
2.45	0.0391112641048098\\
2.55	0.0583682209588995\\
2.65	0.0813307751886972\\
2.75	0.10609550519138\\
2.85	0.133330633444533\\
2.95	0.15696141015192\\
3.05	0.165617928611566\\
3.15	0.167450478133432\\
3.25	0.16088974835349\\
3.35	0.138565042852296\\
3.45	0.114205296169364\\
3.55	0.0846010154956746\\
3.65	0.0624281787393884\\
3.75	0.0417639048491692\\
3.85	0.0278831015647539\\
3.95	0.0204719068133382\\
4.05	0.0183761181336344\\
4.15	0.0218184763515054\\
4.25	0.0281362161395978\\
4.35	0.0370458491740866\\
4.45	0.0467249505161008\\
4.55	0.0591376892664236\\
4.65	0.0678853289730132\\
4.75	0.077088574914321\\
4.85	0.0840441634310175\\
4.95	0.084044163431019\\
5.05	0.0805106839662044\\
5.15	0.0726236338140825\\
5.25	0.0627217916462068\\
5.35	0.0490434800216659\\
5.45	0.0373597112468931\\
5.55	0.0291587990219654\\
5.65	0.0215957355256431\\
5.75	0.0163309523688994\\
5.85	0.013242954555809\\
5.95	0.0128885941510284\\
6.05	0.0135770657946026\\
6.15	0.0156931036402939\\
6.25	0.0182242493887284\\
6.35	0.0210186342949997\\
6.45	0.0231346721406913\\
6.55	0.0263947878646749\\
6.65	0.0283184586334851\\
6.75	0.0290474286090343\\
6.85	0.0304344964791758\\
6.95	0.0265567811925747\\
7.05	0.0254329524802698\\
7.15	0.0216666076065993\\
7.25	0.0186697310404528\\
7.35	0.0139111770333957\\
7.45	0.0100435863297881\\
7.55	0.00693533935071052\\
7.65	0.00435357068730733\\
7.75	0.00251089658244702\\
7.85	0.00167055619396674\\
7.95	0.000759343724530362\\
8.05	0.000334111238793347\\
8.15	0.000253114574843445\\
8.25	0.000101245829937382\\
8.35	5.0622914968689e-05\\
8.45	1.01245829937382e-05\\
};
\addlegendentry{Gaussian order: 2.0 (FFE)}

\addplot [color=mycolor1, dashdotted,line width=1.0pt]
  table[row sep=crcr]{%
-8.55	1.96701318882344e-05\\
-8.45	2.95051978323516e-05\\
-8.35	3.93402637764681e-05\\
-8.25	5.90103956647031e-05\\
-8.15	0.00031472211021175\\
-8.05	0.000373732505876453\\
-7.95	0.000855650737138188\\
-7.85	0.00155394041917052\\
-7.75	0.00272431326652044\\
-7.65	0.00468149138939978\\
-7.55	0.00811392940389668\\
-7.45	0.0115562024843376\\
-7.35	0.0175949329740257\\
-7.25	0.0225223010120282\\
-7.15	0.0289937744032575\\
-7.05	0.0357111244430895\\
-6.95	0.0385042831712185\\
-6.85	0.0382387363907276\\
-6.75	0.036783146630998\\
-6.65	0.0334097190121661\\
-6.55	0.0276365353029693\\
-6.45	0.0218633515937723\\
-6.35	0.0163557146650667\\
-6.25	0.0113595011654554\\
-6.15	0.00819260993144962\\
-6.05	0.00584202917080561\\
-5.95	0.00477984204884091\\
-5.85	0.00498637843366737\\
-5.75	0.00677636043549674\\
-5.65	0.0106710465493672\\
-5.55	0.0165622510498933\\
-5.45	0.0268202248296073\\
-5.35	0.0403237703708801\\
-5.25	0.0566893201018915\\
-5.15	0.0747956765050112\\
-5.05	0.089971183256784\\
-4.95	0.10059305447643\\
-4.85	0.101665076664338\\
-4.75	0.0984490101006131\\
-4.65	0.0842963502070284\\
-4.55	0.0658556015618081\\
-4.45	0.0483983595110007\\
-4.35	0.0317869331313868\\
-4.25	0.0194537604374636\\
-4.15	0.0107595621428642\\
-4.05	0.00714025787542902\\
-3.95	0.00651081365500558\\
-3.85	0.00873353855837599\\
-3.75	0.0173883965891992\\
-3.65	0.0320328097799897\\
-3.55	0.0548108225065646\\
-3.45	0.0869026426822195\\
-3.35	0.127600145558975\\
-3.25	0.161698319187231\\
-3.15	0.193908160154215\\
-3.05	0.203103946811962\\
-2.95	0.197852021597806\\
-2.85	0.170835095449314\\
-2.75	0.131111264101026\\
-2.65	0.0916333094013399\\
-2.55	0.0574171149817556\\
-2.45	0.0327802747917426\\
-2.35	0.0173392212594785\\
-2.25	0.00788772288718199\\
-2.15	0.00341276788260866\\
-2.05	0.00276365353029691\\
-1.95	0.00382584065226159\\
-1.85	0.0082811255249466\\
-1.75	0.0191587084591403\\
-1.65	0.03860263383066\\
-1.55	0.0707042890722579\\
-1.45	0.117538873098145\\
-1.35	0.17667712462012\\
-1.25	0.228498087079675\\
-1.15	0.271231448606864\\
-1.05	0.289367310207813\\
-0.949999999999999	0.270533158924832\\
-0.849999999999999	0.227062167451832\\
-0.749999999999999	0.169300825162033\\
-0.649999999999999	0.112424638807204\\
-0.55	0.0667702626946116\\
-0.449999999999998	0.0356029387177036\\
-0.349999999999999	0.0172998809957021\\
-0.249999999999999	0.00745497998564083\\
-0.149999999999999	0.00328491202533514\\
-0.0499999999999998	0.00144575469378523\\
0.0500000000000016	0.00179981706777341\\
0.150000000000001	0.00397336664142334\\
0.250000000000001	0.00886139441564959\\
0.350000000000001	0.0183915733154991\\
0.45	0.0375896220384159\\
0.550000000000002	0.069170018784975\\
0.650000000000001	0.11346715579728\\
0.750000000000001	0.165976572872922\\
0.850000000000001	0.218820382190663\\
0.950000000000002	0.262025826883166\\
1.05	0.278175005163411\\
1.15	0.26620572990942\\
1.25	0.226068825791478\\
1.35	0.17407083214493\\
1.45	0.120273021430607\\
1.55	0.0731925607561201\\
1.65	0.0409237093934716\\
1.75	0.0197291422838991\\
1.85	0.00922529185558192\\
1.95	0.00437660434513207\\
2.05	0.00309804577239691\\
2.15	0.00533060574171152\\
2.25	0.010071107526776\\
2.35	0.0204274319659314\\
2.45	0.038494448105274\\
2.55	0.0645770429890735\\
2.65	0.100219321970554\\
2.75	0.137405706305261\\
2.85	0.171808766977783\\
2.95	0.198255259301511\\
3.05	0.202848235097417\\
3.15	0.189865948051182\\
3.25	0.157715117479863\\
3.35	0.118207657582345\\
3.45	0.0818375837209977\\
3.55	0.0495884024902389\\
3.65	0.0279709275450693\\
3.75	0.0159033016316375\\
3.85	0.00874337362432018\\
3.95	0.00652064872094958\\
4.05	0.00799590861256728\\
4.15	0.0124118532214759\\
4.25	0.0208011644718079\\
4.35	0.0336359255288808\\
4.45	0.0507292701397556\\
4.55	0.0705272578852644\\
4.65	0.0884860882992224\\
4.75	0.100445528487269\\
4.85	0.104949988689675\\
4.95	0.0985965360897731\\
5.05	0.08812219085929\\
5.15	0.0712353826332408\\
5.25	0.0534929236700534\\
5.35	0.0359668361576366\\
5.45	0.0243319531457455\\
5.55	0.0138969481790376\\
5.65	0.00796640341473492\\
5.75	0.00485852257639389\\
5.85	0.00369798479498806\\
5.95	0.00324557176155861\\
6.05	0.00385534585009394\\
6.15	0.00516340962066152\\
6.25	0.00800574367851139\\
6.35	0.0119889453858789\\
6.45	0.0168277978303842\\
6.55	0.0226698270011901\\
6.65	0.0290134445351457\\
6.75	0.0330458215722338\\
6.85	0.0361635374765189\\
6.95	0.0378846740167387\\
7.05	0.0353472270031572\\
7.15	0.0320524799118779\\
7.25	0.0261514403454076\\
7.35	0.0223551048909784\\
7.45	0.0156967652468108\\
7.55	0.0116545531437791\\
7.65	0.00754349557913775\\
7.75	0.00504538882933203\\
7.85	0.00319639643183814\\
7.95	0.00188833266127047\\
8.05	0.00122938324301467\\
8.15	0.00075730007769701\\
8.25	0.000452413033429383\\
8.35	0.000216371450770582\\
8.45	0.000127855857273521\\
8.55	6.88454616088216e-05\\
8.65	2.9505197832351e-05\\
8.75	1.9670131888234e-05\\
8.85	1.96701318882347e-05\\
8.95	1.9670131888234e-05\\
9.05	0\\
9.15	0\\
9.25	0\\
9.35	9.83506594411737e-06\\
9.45	9.83506594411702e-06\\
};
\addlegendentry{Gaussian order: 2.0 (VNLE)}

\addplot [color=mycolor2,line width=1.0pt]
  table[row sep=crcr]{%
-8.15	9.85917159296611e-06\\
-8.05	9.85917159296611e-06\\
-7.95	2.95775147788981e-05\\
-7.85	2.95775147788981e-05\\
-7.75	0.000305634319381949\\
-7.65	0.000384507692125678\\
-7.55	0.00122253727752779\\
-7.45	0.00184366508788466\\
-7.35	0.00366761183258336\\
-7.25	0.00564930532276958\\
-7.15	0.0094253680428756\\
-7.05	0.0138915727744891\\
-6.95	0.0174310153763641\\
-6.85	0.0210986272089473\\
-6.75	0.025318352650737\\
-6.65	0.0266000449578226\\
-6.55	0.0268563834192394\\
-6.45	0.0250817325325058\\
-6.35	0.0228437005809023\\
-6.25	0.0181605940742436\\
-6.15	0.0157845337203387\\
-6.05	0.0121662177457201\\
-5.95	0.00957325561677001\\
-5.85	0.00763099881295577\\
-5.75	0.00837043668242823\\
-5.65	0.0118014283967804\\
-5.55	0.0181803124174293\\
-5.45	0.0299817408142097\\
-5.35	0.0457564153629557\\
-5.25	0.0658789845841995\\
-5.15	0.0832508449310058\\
-5.05	0.102377637821359\\
-4.95	0.112867796396275\\
-4.85	0.116831183376648\\
-4.75	0.11268047213601\\
-4.65	0.100001577467455\\
-4.55	0.0822550686001155\\
-4.45	0.0622705277811734\\
-4.35	0.0462000780846392\\
-4.25	0.0315197715827127\\
-4.15	0.0226760946638218\\
-4.05	0.0179042556128265\\
-3.95	0.0195113005824799\\
-3.85	0.0279113147796868\\
-3.75	0.0439521869614429\\
-3.65	0.0680972981926163\\
-3.55	0.0979015739181534\\
-3.45	0.13017064254193\\
-3.35	0.162281964420222\\
-3.25	0.184100311155456\\
-3.15	0.193328495766471\\
-3.05	0.19195807091505\\
-2.95	0.166639718264312\\
-2.85	0.139881926561003\\
-2.75	0.107267786931471\\
-2.65	0.0779071739276175\\
-2.55	0.0540775561874191\\
-2.45	0.0364986532371602\\
-2.35	0.0227155313501939\\
-2.25	0.0161789005840574\\
-2.15	0.0122352319468708\\
-2.05	0.0129549514731575\\
-1.95	0.0175690437786654\\
-1.85	0.0290451195128782\\
-1.75	0.0469789526404835\\
-1.65	0.0726916721549385\\
-1.55	0.104477641370662\\
-1.45	0.137929810585595\\
-1.35	0.170307330096897\\
-1.25	0.196305965587548\\
-1.15	0.205356685109889\\
-1.05	0.198110193989061\\
-0.95	0.180689037784288\\
-0.850000000000001	0.151959411762387\\
-0.750000000000001	0.120656541954719\\
-0.65	0.0883480366445685\\
-0.550000000000001	0.0638874319224204\\
-0.45	0.0416352816370955\\
-0.350000000000001	0.027349341998888\\
-0.250000000000001	0.0173127053172485\\
-0.150000000000001	0.0107859337227049\\
-0.0499999999999998	0.00727606863560886\\
0.0499999999999998	0.00678311005596068\\
0.149999999999999	0.00870564851658907\\
0.249999999999999	0.0153014343122834\\
0.349999999999999	0.0263535656679984\\
0.45	0.0430648615180752\\
0.55	0.0700099774816523\\
0.649999999999999	0.0973888969953192\\
0.749999999999999	0.132517125381057\\
0.849999999999999	0.166827042524579\\
0.95	0.19402849694957\\
1.05	0.209073592800439\\
1.15	0.207900351380876\\
1.25	0.193289059080101\\
1.35	0.168956623588657\\
1.45	0.130150924198746\\
1.55	0.0971226993623091\\
1.65	0.064863489910124\\
1.75	0.0416549999802818\\
1.85	0.025466240224631\\
1.95	0.0158732662646754\\
2.05	0.0115648082785492\\
2.15	0.0115746674501422\\
2.25	0.0175591846070726\\
2.35	0.0266394816441939\\
2.45	0.0421282402167442\\
2.55	0.0643705313304757\\
2.65	0.0888212768810317\\
2.75	0.115549491069563\\
2.85	0.146566444901032\\
2.95	0.167536902879273\\
3.05	0.180205938376235\\
3.15	0.180472136009245\\
3.25	0.170691837789022\\
3.35	0.148774899337856\\
3.45	0.122855137219951\\
3.55	0.0947860756947762\\
3.65	0.0686888484881949\\
3.75	0.0488423360715541\\
3.85	0.032988788150064\\
3.95	0.0259887763190587\\
4.05	0.0249239857870183\\
4.15	0.028808499394647\\
4.25	0.0354535810483061\\
4.35	0.046584585776764\\
4.45	0.0561282638787561\\
4.55	0.0688170177189034\\
4.65	0.0790311194892163\\
4.75	0.0891170520288206\\
4.85	0.0945593147481363\\
4.95	0.0947663573515902\\
5.05	0.0913846614952029\\
5.15	0.0822550686001162\\
5.25	0.0711339230432505\\
5.35	0.0564930532276948\\
5.45	0.0438634544171062\\
5.55	0.034615551462904\\
5.65	0.0248944082722394\\
5.75	0.0186929893402637\\
5.85	0.0150155183360871\\
5.95	0.0135859384551073\\
6.05	0.0130338248459012\\
6.15	0.0144634047268813\\
6.25	0.015419744371399\\
6.35	0.0176084804650372\\
6.45	0.0192155254346909\\
6.55	0.0204577810554047\\
6.65	0.0222422911137315\\
6.75	0.0217098958477114\\
6.85	0.0213845431851431\\
6.95	0.0198465124166408\\
7.05	0.0180718615299069\\
7.15	0.014838053247414\\
7.25	0.0118605834263382\\
7.35	0.00952395975880509\\
7.45	0.00686198342870441\\
7.55	0.00428873964294026\\
7.65	0.00280000473240237\\
7.75	0.00194225680381432\\
7.85	0.000956339644517695\\
7.95	0.000630986981949842\\
8.05	0.000394366863718637\\
8.15	0.000157746745487455\\
8.25	7.88733727437303e-05\\
8.35	1.97183431859319e-05\\
8.45	5.91550295577977e-05\\
8.55	9.85917159296593e-06\\
};
\addlegendentry{Gaussian order: 3.5 (FFE)}

\addplot [color=mycolor2, dashdotted,line width=1.0pt]
  table[row sep=crcr]{%
-8.45	1.00162062216667e-05\\
-8.35	1.00162062216667e-05\\
-8.25	5.00810311083326e-05\\
-8.15	0.000150243093325\\
-8.05	0.000230372743098334\\
-7.95	0.000600972373300002\\
-7.85	0.00100162062216666\\
-7.75	0.00204330606922001\\
-7.65	0.00336544529047998\\
-7.55	0.00549889721569501\\
-7.45	0.00830343495776169\\
-7.35	0.0118191233415666\\
-7.25	0.0165668050906367\\
-7.15	0.0203028500113182\\
-7.05	0.0242191866439901\\
-6.95	0.0266030437247467\\
-6.85	0.0272440809229332\\
-6.75	0.0277348750277951\\
-6.65	0.0252208072661565\\
-6.55	0.0194915373073634\\
-6.45	0.0163364323475384\\
-6.35	0.0123199336526499\\
-6.25	0.00849374287597328\\
-6.15	0.00597967511433502\\
-6.05	0.00416674178821334\\
-5.95	0.00327529943448501\\
-5.85	0.00465753589307497\\
-5.75	0.00684106884939829\\
-5.65	0.0115186371549167\\
-5.55	0.0187102732220734\\
-5.45	0.0310702716996101\\
-5.35	0.0466354561680797\\
-5.25	0.0673690030469296\\
-5.15	0.0885432629995336\\
-5.05	0.107223487602942\\
-4.95	0.118952465088514\\
-4.85	0.125052334677508\\
-4.75	0.117359888299268\\
-4.65	0.101594379706365\\
-4.55	0.0817021941501352\\
-4.45	0.058344401241208\\
-4.35	0.0392034311516034\\
-4.25	0.0230272581036117\\
-4.15	0.0131011977379399\\
-4.05	0.00809309462710669\\
-3.95	0.00624009647609829\\
-3.85	0.00931507178615002\\
-3.75	0.0180091387865566\\
-3.65	0.0332237560372684\\
-3.55	0.0588251791398485\\
-3.45	0.0944628408765377\\
-3.35	0.135799723953357\\
-3.25	0.178368600395439\\
-3.15	0.210771027522532\\
-3.05	0.226546552321657\\
-2.95	0.217962663589687\\
-2.85	0.184748923758642\\
-2.75	0.147799139006912\\
-2.65	0.101053504570395\\
-2.55	0.0630119533405052\\
-2.45	0.0359982451606698\\
-2.35	0.0183096249732067\\
-2.25	0.00906466663060828\\
-2.15	0.00423685523176501\\
-2.05	0.00262424603007667\\
-1.95	0.00363588285846498\\
-1.85	0.00788275429645169\\
-1.75	0.0174882960630299\\
-1.65	0.0349365273011734\\
-1.55	0.0653857942150402\\
-1.45	0.103617653363141\\
-1.35	0.155100953342509\\
-1.25	0.204911546882855\\
-1.15	0.238956631830302\\
-1.05	0.255283047971619\\
-0.949999999999999	0.237914946383247\\
-0.85	0.200594562001319\\
-0.749999999999999	0.150052785406787\\
-0.649999999999999	0.10162442832503\\
-0.55	0.0601573345673302\\
-0.45	0.0319216492284517\\
-0.349999999999999	0.0153247955191498\\
-0.249999999999999	0.00663072851874335\\
-0.149999999999999	0.00324525081582001\\
-0.0499999999999998	0.00152246334569334\\
0.0499999999999998	0.00131212301503834\\
0.150000000000001	0.00341552632158828\\
0.250000000000001	0.00807306221466335\\
0.350000000000001	0.0168973398959517\\
0.45	0.0352870945189318\\
0.55	0.0611088741583885\\
0.650000000000001	0.0990202147073952\\
0.750000000000001	0.14946182923971\\
0.850000000000001	0.193953817276354\\
0.95	0.234659679361207\\
1.05	0.250294977273225\\
1.15	0.243383794980279\\
1.25	0.208337089410667\\
1.35	0.161611487386592\\
1.45	0.112411882425765\\
1.55	0.0692119849917156\\
1.65	0.0381316970858851\\
1.75	0.0193613266264817\\
1.85	0.00909471524927336\\
1.95	0.00466755209929668\\
2.05	0.00371601250823828\\
2.15	0.00548888100947335\\
2.25	0.0115286533611384\\
2.35	0.0221758805747701\\
2.45	0.0414470613452568\\
2.55	0.0697929249525723\\
2.65	0.104659338810195\\
2.75	0.147108020777619\\
2.85	0.184899166851967\\
2.95	0.210530638573212\\
3.05	0.217942631177242\\
3.15	0.202918321844746\\
3.25	0.172709443880199\\
3.35	0.131592917340257\\
3.45	0.0922492593015502\\
3.55	0.0567217758332975\\
3.65	0.0327229457261851\\
3.75	0.018059219817665\\
3.85	0.00985594692212003\\
3.95	0.00691118229295002\\
4.05	0.00921490972393319\\
4.15	0.0145335152276384\\
4.25	0.0231073877533851\\
4.35	0.0370799954326101\\
4.45	0.0566917272146335\\
4.55	0.0777858575174622\\
4.65	0.0976980754861369\\
4.75	0.115126274311837\\
4.85	0.121857164892797\\
4.95	0.117500115186372\\
5.05	0.10512008429639\\
5.15	0.0877419665018002\\
5.25	0.0666979172300785\\
5.35	0.0465352941058635\\
5.45	0.0311303689369401\\
5.55	0.0194715048949197\\
5.65	0.01075740548207\\
5.75	0.00660067990007835\\
5.85	0.00371601250823834\\
5.95	0.00304492669138667\\
6.05	0.00333539667181495\\
6.15	0.00462748727441001\\
6.25	0.00624009647609835\\
6.35	0.01015643310877\\
6.45	0.0132414246250434\\
6.55	0.0182094629109897\\
6.65	0.0229070636289517\\
6.75	0.0268734812927317\\
6.85	0.0281956205139917\\
6.95	0.0300386024587784\\
7.05	0.0270337405922779\\
7.15	0.0247901103986251\\
7.25	0.0209739358281701\\
7.35	0.0172378909074884\\
7.45	0.0134517649556984\\
7.55	0.00887435871239653\\
7.65	0.00629017750720679\\
7.75	0.00431698488153827\\
7.85	0.00282457015450996\\
7.95	0.00162262540791003\\
8.05	0.00086139373506332\\
8.15	0.000631020991965013\\
8.25	0.000320518599093328\\
8.35	7.01134435516656e-05\\
8.45	0.000100162062216669\\
8.55	2.0032412443333e-05\\
8.65	1.00162062216669e-05\\
8.75	0\\
8.85	0\\
8.95	0\\
9.05	1.00162062216665e-05\\
};
\addlegendentry{Gaussian order: 3.5 (VNLE)}

\addplot [color=mycolor3, line width=1.0pt]
  table[row sep=crcr]{%
-7.95	2.05169028504134e-05\\
-7.85	3.07753542756198e-05\\
-7.75	7.18091599764468e-05\\
-7.65	0.000369304251307438\\
-7.55	0.000779642308315709\\
-7.45	0.00150799235950538\\
-7.35	0.00253383750202603\\
-7.25	0.00453423552994136\\
-7.15	0.00736556812329834\\
-7.05	0.011068869087798\\
-6.95	0.0138181340697534\\
-6.85	0.0170905800743942\\
-6.75	0.0202912169190588\\
-6.65	0.0219736029527925\\
-6.55	0.0213068036101543\\
-6.45	0.0209477578102721\\
-6.35	0.0200655309877041\\
-6.25	0.0174291089714262\\
-6.15	0.0147413946980219\\
-6.05	0.0120741973274683\\
-5.95	0.0100122485910017\\
-5.85	0.00970449504824545\\
-5.75	0.0106687894822149\\
-5.65	0.0156646553262906\\
-5.55	0.0230507403524394\\
-5.45	0.0375869660219573\\
-5.35	0.0554469299532417\\
-5.25	0.0767845089176714\\
-5.15	0.0977117498250937\\
-5.05	0.117890123778475\\
-4.95	0.128476845649289\\
-4.85	0.132518675510819\\
-4.75	0.127820304758074\\
-4.65	0.110339903529523\\
-4.55	0.0920388261869545\\
-4.45	0.0711423606338084\\
-4.35	0.0521231916914747\\
-4.25	0.0376792920847838\\
-4.15	0.0256769039172924\\
-4.05	0.0209272409074217\\
-3.95	0.0225070424269033\\
-3.85	0.0301188133844069\\
-3.75	0.0470042244302971\\
-3.65	0.0722605318391553\\
-3.55	0.103651393200288\\
-3.45	0.136180942669618\\
-3.35	0.16748973641935\\
-3.25	0.187975863915486\\
-3.15	0.191976659971318\\
-3.05	0.180979600043496\\
-2.95	0.161396216272775\\
-2.85	0.130323366905826\\
-2.75	0.102369086772137\\
-2.65	0.0738095580043622\\
-2.55	0.0497637478636777\\
-2.45	0.0337092713832289\\
-2.35	0.0224660086212027\\
-2.25	0.0147106193437463\\
-2.15	0.011017576830672\\
-2.05	0.0129461656986108\\
-1.95	0.0186396062396004\\
-1.85	0.0302111394472337\\
-1.75	0.0486660935611801\\
-1.65	0.0758612482894035\\
-1.55	0.105385071491148\\
-1.45	0.140376649302527\\
-1.35	0.166135620831222\\
-1.25	0.185667712344814\\
-1.15	0.191658647977137\\
-1.05	0.18510349751643\\
-0.949999999999999	0.162401544512446\\
-0.85	0.135657761646933\\
-0.749999999999999	0.106852030044952\\
-0.649999999999999	0.078518187208532\\
-0.55	0.0564932919986133\\
-0.449999999999999	0.0363867272052078\\
-0.35	0.0241791700092122\\
-0.249999999999999	0.0156338799720149\\
-0.149999999999999	0.0106174972250889\\
-0.0499999999999998	0.00730401741474717\\
0.0499999999999998	0.00634998143220294\\
0.150000000000001	0.00888381893422884\\
0.250000000000001	0.0150491482407782\\
0.350000000000001	0.0251844982488824\\
0.45	0.0399258929469044\\
0.55	0.0625765536937608\\
0.650000000000001	0.0933621664208044\\
0.750000000000001	0.125645513055932\\
0.850000000000001	0.158205837879538\\
0.95	0.18811948223544\\
1.05	0.198624136494852\\
1.15	0.195885129964318\\
1.25	0.180251249992307\\
1.35	0.1501324366079\\
1.45	0.118156843515531\\
1.55	0.0862017673260103\\
1.65	0.057324226564055\\
1.75	0.035186488388459\\
1.85	0.0222403226898481\\
1.95	0.0132231438870914\\
2.05	0.0108021493507425\\
2.15	0.0119716128132162\\
2.25	0.0169982540115675\\
2.35	0.0263437032599308\\
2.45	0.0418852571691189\\
2.55	0.0632433530363981\\
2.65	0.0867249483486974\\
2.75	0.114720262288086\\
2.85	0.140838279616663\\
2.95	0.165817608837041\\
3.05	0.181677174740407\\
3.15	0.181369421197654\\
3.25	0.169685045024344\\
3.35	0.148101263225709\\
3.45	0.121552390937274\\
3.55	0.0903256647989433\\
3.65	0.0644743672074241\\
3.75	0.0462348405734066\\
3.85	0.0344786552401197\\
3.95	0.0283543597392713\\
4.05	0.0283030674821448\\
4.15	0.0338734066060325\\
4.25	0.0417929311062921\\
4.35	0.055139176410486\\
4.45	0.0670800138694266\\
4.55	0.0817598578588959\\
4.65	0.0939366397006177\\
4.75	0.104441293960029\\
4.85	0.109067855552798\\
4.95	0.110227060563846\\
5.05	0.106954614559203\\
5.15	0.0997634401101351\\
5.25	0.083329400926954\\
5.35	0.0689162766745386\\
5.45	0.0540107467537132\\
5.55	0.0399464098497542\\
5.65	0.0292776203675399\\
5.75	0.0209682747131225\\
5.85	0.0166802420173861\\
5.95	0.0129666826014613\\
6.05	0.0124229846759251\\
6.15	0.0125871198987286\\
6.25	0.013448829818446\\
6.35	0.0142489890296121\\
6.45	0.0152748341721328\\
6.55	0.0159826673204717\\
6.65	0.0168546356916146\\
6.75	0.0177266040627572\\
6.85	0.0172547152971977\\
6.95	0.0169879955601423\\
7.05	0.0156133630691643\\
7.15	0.0139104601325803\\
7.25	0.0108842169621443\\
7.35	0.008883818934229\\
7.45	0.00646282439788022\\
7.55	0.00471888765559499\\
7.65	0.00287236639905787\\
7.75	0.00156954306805662\\
7.85	0.000984811336819843\\
7.95	0.000564214828386368\\
8.05	0.000266719737055369\\
8.15	0.000153876771378103\\
8.25	4.1033805700826e-05\\
8.35	1.02584514252065e-05\\
8.45	2.05169028504138e-05\\
};
\addlegendentry{Gaussian order: 5.0 (FFE)}

\addplot [color=mycolor3, dashdotted,line width=1.0pt]
  table[row sep=crcr]{%
-8.45	1.02584514252067e-05\\
-8.35	0\\
-8.25	0\\
-8.15	3.07753542756201e-05\\
-8.05	0.0001538767713781\\
-7.95	0.000359045799882234\\
-7.85	0.000759125405465289\\
-7.75	0.0013746324909777\\
-7.65	0.00253383750202603\\
-7.55	0.00409312211865747\\
-7.45	0.00663721807210873\\
-7.35	0.0099506978824504\\
-7.25	0.0137360664583518\\
-7.15	0.0173778167143\\
-7.05	0.0215530064443593\\
-6.95	0.0236046967294006\\
-6.85	0.0239021918207314\\
-6.75	0.0244151143919919\\
-6.65	0.0228558297753603\\
-6.55	0.019060202748034\\
-6.45	0.0153261264292588\\
-6.35	0.010873958510719\\
-6.25	0.00835037946011817\\
-6.15	0.00592938492376947\\
-6.05	0.00430854959858681\\
-5.95	0.00400079605583061\\
-5.85	0.0051292257126033\\
-5.75	0.00790926604883429\\
-5.65	0.0141976967724861\\
-5.55	0.0244048559405667\\
-5.45	0.0390231492214863\\
-5.35	0.0571293159869756\\
-5.25	0.0816983071503454\\
-5.15	0.104215608028675\\
-5.05	0.123757957993694\\
-4.95	0.139873985182693\\
-4.85	0.138150565343257\\
-4.75	0.129492432340383\\
-4.65	0.111499108540572\\
-4.55	0.0887150879251875\\
-4.45	0.0654078862871173\\
-4.35	0.0431983389515454\\
-4.25	0.0272874807910498\\
-4.15	0.0152235419150066\\
-4.05	0.00943777531119016\\
-3.95	0.00864787455144917\\
-3.85	0.0115715332076331\\
-3.75	0.020752847233193\\
-3.65	0.0373612800906028\\
-3.55	0.0639306692818881\\
-3.45	0.0984708752305582\\
-3.35	0.138407026628889\\
-3.25	0.175214350342529\\
-3.15	0.205015151732756\\
-3.05	0.216166088431955\\
-2.95	0.205415231338337\\
-2.85	0.179040752724132\\
-2.75	0.140191997176873\\
-2.65	0.0994762034702293\\
-2.55	0.0639306692818881\\
-2.45	0.0387051372273045\\
-2.35	0.0210093085188233\\
-2.25	0.00988914717389916\\
-2.15	0.00497534894122525\\
-2.05	0.00326218755321573\\
-1.95	0.00522155177543016\\
-1.85	0.00961216898541867\\
-1.75	0.0203938014333107\\
-1.65	0.040100286621133\\
-1.55	0.0700241894284609\\
-1.45	0.109108889358497\\
-1.35	0.149475895716687\\
-1.25	0.190745645800292\\
-1.15	0.220720840864747\\
-1.05	0.227368317388281\\
-0.949999999999999	0.211898572639068\\
-0.85	0.177142939210469\\
-0.749999999999999	0.136416887052397\\
-0.649999999999999	0.0946136974946813\\
-0.55	0.0591194555634662\\
-0.45	0.0339041819603081\\
-0.349999999999999	0.0177573794170325\\
-0.249999999999999	0.00901717880275668\\
-0.149999999999999	0.00432906650143722\\
-0.0499999999999998	0.00261590511342771\\
0.0499999999999998	0.00232866847352192\\
0.150000000000001	0.00445216791853963\\
0.250000000000001	0.00876071751712652\\
0.350000000000001	0.0200552725362791\\
0.45	0.0355147588340656\\
0.55	0.0615507085512402\\
0.650000000000001	0.0967474553911226\\
0.750000000000001	0.137904362509054\\
0.850000000000001	0.177358366690399\\
0.95	0.210882985947974\\
1.05	0.223244419915344\\
1.15	0.21339630654715\\
1.25	0.186324253236029\\
1.35	0.148111521677134\\
1.45	0.106092904639488\\
1.55	0.0695728175657506\\
1.65	0.0412287162779057\\
1.75	0.0215324895415089\\
1.85	0.0105456880651125\\
1.95	0.00583705886094261\\
2.05	0.00514974261545367\\
2.15	0.00694497161486493\\
2.25	0.0132846945956427\\
2.35	0.0246715756776221\\
2.45	0.0450961524652086\\
2.55	0.0716142493993667\\
2.65	0.106831513142102\\
2.75	0.14294126215883\\
2.85	0.180405126763685\\
2.95	0.200922029614098\\
3.05	0.205610141915414\\
3.15	0.193105089628091\\
3.25	0.163252995980739\\
3.35	0.126691875101303\\
3.45	0.0905923845360003\\
3.55	0.0590271295006383\\
3.65	0.0380383378846664\\
3.75	0.0218197261814146\\
3.85	0.0125871198987286\\
3.95	0.00960191053399347\\
4.05	0.0117151515275858\\
4.15	0.0168443772401894\\
4.25	0.028241516773594\\
4.35	0.0458552778706739\\
4.45	0.0672133737379543\\
4.55	0.0883663005767289\\
4.65	0.112278750848887\\
4.75	0.131697999396804\\
4.85	0.140520267622481\\
4.95	0.138314700566062\\
5.05	0.126055851112938\\
5.15	0.106174972250889\\
5.25	0.0809186648420304\\
5.35	0.0583705886094261\\
5.45	0.0395873640498726\\
5.55	0.0246100249690704\\
5.65	0.0144131242524154\\
5.75	0.00867864990572486\\
5.85	0.00499586584407566\\
5.95	0.00339554742174342\\
6.05	0.00353916574169625\\
6.15	0.00448294327281532\\
6.25	0.00604222788944674\\
6.35	0.00942751685976495\\
6.45	0.0133257284013435\\
6.55	0.0166186913088345\\
6.65	0.0197577774449481\\
6.75	0.0238303826607551\\
6.85	0.0243330467805903\\
6.95	0.0256563870144419\\
7.05	0.0243227883291646\\
7.15	0.0208862071017208\\
7.25	0.0180856498626394\\
7.35	0.013797617166903\\
7.45	0.0106790479336402\\
7.55	0.00722194980334538\\
7.65	0.00494457358694971\\
7.75	0.00328270445606608\\
7.85	0.00182600435368676\\
7.95	0.000923260628268619\\
8.05	0.000553956376961152\\
8.15	0.000338528897031827\\
8.25	0.000112842965677272\\
8.35	9.23260628268586e-05\\
8.45	5.12922571260344e-05\\
8.55	2.0516902850413e-05\\
};
\addlegendentry{Gaussian order: 5.0 (VNLE)}

\end{axis}

%\begin{axis}[%
%width=5.833in,
%height=4.375in,
%at={(0in,0in)},
%scale only axis,
%xmin=0,
%xmax=1,
%ymin=0,
%ymax=1,
%axis line style={draw=none},
%ticks=none,
%axis x line*=bottom,
%axis y line*=left
%]
%\end{axis}
\end{tikzpicture}%

==> figures/Histogram_uniform_cap_cup.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor3}{rgb}{0.46600,0.67400,0.18800}%
\begin{tikzpicture}

\begin{axis}[%
width=2.6in,
height=2.5in,
at={(0.758in,0.562in)},
scale only axis,
xmin=-10,
xmax=10,
xtick={-7,-5,-3,-1,1,3,5,7},
xlabel style={font=\color{white!15!black}},
xlabel={PAM-8 levels},
ymin=0,
ymax=0.3,
ytick={0,0.1,0.2,0.3},
ylabel style={font=\color{white!15!black}},
ylabel={Probability},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
%grid style={opacity=0.85},
grid style={line width=.1pt, draw=black!90},
legend style={at={(0.838,0.927)},{nodes={scale=0.9, transform shape}}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1,line width=1.0pt]
  table[row sep=crcr]{%
-8.15	1.0124582993738e-05\\
-8.05	3.03737489812139e-05\\
-7.95	0.000111370412931117\\
-7.85	0.000172117910893544\\
-7.75	0.000313862072805877\\
-7.65	0.000789717473511563\\
-7.55	0.00165030702797928\\
-7.45	0.00348285654984587\\
-7.35	0.00613549729420516\\
-7.25	0.00985121925290706\\
-7.15	0.0152172482395882\\
-7.05	0.0225373217440605\\
-6.95	0.0270731349252554\\
-6.85	0.0342818380167965\\
-6.75	0.0369547279271436\\
-6.65	0.0396478670034779\\
-6.55	0.0381696778863918\\
-6.45	0.0351930504862332\\
-6.35	0.0288246877831718\\
-6.25	0.0244812416788584\\
-6.15	0.0180521314778348\\
-6.05	0.0139516753653708\\
-5.95	0.0101448321597254\\
-5.85	0.00862614471066476\\
-5.75	0.00852489888072738\\
-5.65	0.0120988766775169\\
-5.55	0.0180116331458597\\
-5.45	0.0269921382613052\\
-5.35	0.0415411640233069\\
-5.25	0.0559180718744149\\
-5.15	0.0709632022031095\\
-5.05	0.0839226684350934\\
-4.95	0.093439776449207\\
-4.85	0.0949483393152748\\
-4.75	0.0919919610811033\\
-4.65	0.0803486906383046\\
-4.55	0.0672677294103946\\
-4.45	0.0512810128632824\\
-4.35	0.0381494287204047\\
-4.25	0.0273262495000988\\
-4.15	0.0189835931132585\\
-4.05	0.015338743235513\\
-3.95	0.017039673178461\\
-3.85	0.0242888746019772\\
-3.75	0.0390201428578662\\
-3.65	0.0588137026106234\\
-3.55	0.0864740633495161\\
-3.45	0.116017596525243\\
-3.35	0.143272973944386\\
-3.25	0.164878834053023\\
-3.15	0.176653724074739\\
-3.05	0.172897503784063\\
-2.95	0.156526053083188\\
-2.85	0.130839986028076\\
-2.75	0.103209999038165\\
-2.65	0.0760356182829716\\
-2.55	0.0526174578184563\\
-2.45	0.0365193708584126\\
-2.35	0.021251499703856\\
-2.25	0.0147008945069075\\
-2.15	0.0109952971311993\\
-2.05	0.0116837687747736\\
-1.95	0.0179306364819098\\
-1.85	0.030333250649239\\
-1.75	0.050582416636715\\
-1.65	0.0786173869463747\\
-1.55	0.114306541999302\\
-1.45	0.152010489067981\\
-1.35	0.187892011197789\\
-1.25	0.214469041556352\\
-1.15	0.230617751431362\\
-1.05	0.226335052825013\\
-0.95	0.207472954707677\\
-0.850000000000001	0.177969919863926\\
-0.750000000000001	0.140022982803396\\
-0.65	0.104799558568181\\
-0.550000000000001	0.0752256516434732\\
-0.45	0.0475754154875743\\
-0.350000000000001	0.0310115977098194\\
-0.250000000000001	0.0190240914452337\\
-0.150000000000001	0.0113395329529865\\
-0.0499999999999998	0.00773518140721568\\
0.0499999999999998	0.00757318807931601\\
0.149999999999999	0.00966897675901977\\
0.249999999999999	0.0163815752838681\\
0.349999999999999	0.0290069302770593\\
0.45	0.0492560962645344\\
0.55	0.0769164570034274\\
0.649999999999999	0.112261376234567\\
0.749999999999999	0.148547881684124\\
0.849999999999999	0.19033203569928\\
0.95	0.217891150608231\\
1.05	0.231296098491944\\
1.15	0.230840492257226\\
1.25	0.212413751208623\\
1.35	0.179265866487122\\
1.45	0.14111643776672\\
1.55	0.101731809921079\\
1.65	0.0697988751588296\\
1.75	0.0425839960716619\\
1.85	0.0257265653870878\\
1.95	0.0157538511382563\\
2.05	0.0110560446291619\\
2.15	0.0106713104753998\\
2.25	0.0158348478022062\\
2.35	0.0243597466829331\\
2.45	0.0391112641048098\\
2.55	0.0583682209588995\\
2.65	0.0813307751886972\\
2.75	0.10609550519138\\
2.85	0.133330633444533\\
2.95	0.15696141015192\\
3.05	0.165617928611566\\
3.15	0.167450478133432\\
3.25	0.16088974835349\\
3.35	0.138565042852296\\
3.45	0.114205296169364\\
3.55	0.0846010154956746\\
3.65	0.0624281787393884\\
3.75	0.0417639048491692\\
3.85	0.0278831015647539\\
3.95	0.0204719068133382\\
4.05	0.0183761181336344\\
4.15	0.0218184763515054\\
4.25	0.0281362161395978\\
4.35	0.0370458491740866\\
4.45	0.0467249505161008\\
4.55	0.0591376892664236\\
4.65	0.0678853289730132\\
4.75	0.077088574914321\\
4.85	0.0840441634310175\\
4.95	0.084044163431019\\
5.05	0.0805106839662044\\
5.15	0.0726236338140825\\
5.25	0.0627217916462068\\
5.35	0.0490434800216659\\
5.45	0.0373597112468931\\
5.55	0.0291587990219654\\
5.65	0.0215957355256431\\
5.75	0.0163309523688994\\
5.85	0.013242954555809\\
5.95	0.0128885941510284\\
6.05	0.0135770657946026\\
6.15	0.0156931036402939\\
6.25	0.0182242493887284\\
6.35	0.0210186342949997\\
6.45	0.0231346721406913\\
6.55	0.0263947878646749\\
6.65	0.0283184586334851\\
6.75	0.0290474286090343\\
6.85	0.0304344964791758\\
6.95	0.0265567811925747\\
7.05	0.0254329524802698\\
7.15	0.0216666076065993\\
7.25	0.0186697310404528\\
7.35	0.0139111770333957\\
7.45	0.0100435863297881\\
7.55	0.00693533935071052\\
7.65	0.00435357068730733\\
7.75	0.00251089658244702\\
7.85	0.00167055619396674\\
7.95	0.000759343724530362\\
8.05	0.000334111238793347\\
8.15	0.000253114574843445\\
8.25	0.000101245829937382\\
8.35	5.0622914968689e-05\\
8.45	1.01245829937382e-05\\
};
\addlegendentry{PS-PAM-8, Cap (FFE)}

\addplot [color=mycolor1, dashdotted,line width=1.0pt]
  table[row sep=crcr]{%
-8.55	1.96701318882344e-05\\
-8.45	2.95051978323516e-05\\
-8.35	3.93402637764681e-05\\
-8.25	5.90103956647031e-05\\
-8.15	0.00031472211021175\\
-8.05	0.000373732505876453\\
-7.95	0.000855650737138188\\
-7.85	0.00155394041917052\\
-7.75	0.00272431326652044\\
-7.65	0.00468149138939978\\
-7.55	0.00811392940389668\\
-7.45	0.0115562024843376\\
-7.35	0.0175949329740257\\
-7.25	0.0225223010120282\\
-7.15	0.0289937744032575\\
-7.05	0.0357111244430895\\
-6.95	0.0385042831712185\\
-6.85	0.0382387363907276\\
-6.75	0.036783146630998\\
-6.65	0.0334097190121661\\
-6.55	0.0276365353029693\\
-6.45	0.0218633515937723\\
-6.35	0.0163557146650667\\
-6.25	0.0113595011654554\\
-6.15	0.00819260993144962\\
-6.05	0.00584202917080561\\
-5.95	0.00477984204884091\\
-5.85	0.00498637843366737\\
-5.75	0.00677636043549674\\
-5.65	0.0106710465493672\\
-5.55	0.0165622510498933\\
-5.45	0.0268202248296073\\
-5.35	0.0403237703708801\\
-5.25	0.0566893201018915\\
-5.15	0.0747956765050112\\
-5.05	0.089971183256784\\
-4.95	0.10059305447643\\
-4.85	0.101665076664338\\
-4.75	0.0984490101006131\\
-4.65	0.0842963502070284\\
-4.55	0.0658556015618081\\
-4.45	0.0483983595110007\\
-4.35	0.0317869331313868\\
-4.25	0.0194537604374636\\
-4.15	0.0107595621428642\\
-4.05	0.00714025787542902\\
-3.95	0.00651081365500558\\
-3.85	0.00873353855837599\\
-3.75	0.0173883965891992\\
-3.65	0.0320328097799897\\
-3.55	0.0548108225065646\\
-3.45	0.0869026426822195\\
-3.35	0.127600145558975\\
-3.25	0.161698319187231\\
-3.15	0.193908160154215\\
-3.05	0.203103946811962\\
-2.95	0.197852021597806\\
-2.85	0.170835095449314\\
-2.75	0.131111264101026\\
-2.65	0.0916333094013399\\
-2.55	0.0574171149817556\\
-2.45	0.0327802747917426\\
-2.35	0.0173392212594785\\
-2.25	0.00788772288718199\\
-2.15	0.00341276788260866\\
-2.05	0.00276365353029691\\
-1.95	0.00382584065226159\\
-1.85	0.0082811255249466\\
-1.75	0.0191587084591403\\
-1.65	0.03860263383066\\
-1.55	0.0707042890722579\\
-1.45	0.117538873098145\\
-1.35	0.17667712462012\\
-1.25	0.228498087079675\\
-1.15	0.271231448606864\\
-1.05	0.289367310207813\\
-0.949999999999999	0.270533158924832\\
-0.849999999999999	0.227062167451832\\
-0.749999999999999	0.169300825162033\\
-0.649999999999999	0.112424638807204\\
-0.55	0.0667702626946116\\
-0.449999999999998	0.0356029387177036\\
-0.349999999999999	0.0172998809957021\\
-0.249999999999999	0.00745497998564083\\
-0.149999999999999	0.00328491202533514\\
-0.0499999999999998	0.00144575469378523\\
0.0500000000000016	0.00179981706777341\\
0.150000000000001	0.00397336664142334\\
0.250000000000001	0.00886139441564959\\
0.350000000000001	0.0183915733154991\\
0.45	0.0375896220384159\\
0.550000000000002	0.069170018784975\\
0.650000000000001	0.11346715579728\\
0.750000000000001	0.165976572872922\\
0.850000000000001	0.218820382190663\\
0.950000000000002	0.262025826883166\\
1.05	0.278175005163411\\
1.15	0.26620572990942\\
1.25	0.226068825791478\\
1.35	0.17407083214493\\
1.45	0.120273021430607\\
1.55	0.0731925607561201\\
1.65	0.0409237093934716\\
1.75	0.0197291422838991\\
1.85	0.00922529185558192\\
1.95	0.00437660434513207\\
2.05	0.00309804577239691\\
2.15	0.00533060574171152\\
2.25	0.010071107526776\\
2.35	0.0204274319659314\\
2.45	0.038494448105274\\
2.55	0.0645770429890735\\
2.65	0.100219321970554\\
2.75	0.137405706305261\\
2.85	0.171808766977783\\
2.95	0.198255259301511\\
3.05	0.202848235097417\\
3.15	0.189865948051182\\
3.25	0.157715117479863\\
3.35	0.118207657582345\\
3.45	0.0818375837209977\\
3.55	0.0495884024902389\\
3.65	0.0279709275450693\\
3.75	0.0159033016316375\\
3.85	0.00874337362432018\\
3.95	0.00652064872094958\\
4.05	0.00799590861256728\\
4.15	0.0124118532214759\\
4.25	0.0208011644718079\\
4.35	0.0336359255288808\\
4.45	0.0507292701397556\\
4.55	0.0705272578852644\\
4.65	0.0884860882992224\\
4.75	0.100445528487269\\
4.85	0.104949988689675\\
4.95	0.0985965360897731\\
5.05	0.08812219085929\\
5.15	0.0712353826332408\\
5.25	0.0534929236700534\\
5.35	0.0359668361576366\\
5.45	0.0243319531457455\\
5.55	0.0138969481790376\\
5.65	0.00796640341473492\\
5.75	0.00485852257639389\\
5.85	0.00369798479498806\\
5.95	0.00324557176155861\\
6.05	0.00385534585009394\\
6.15	0.00516340962066152\\
6.25	0.00800574367851139\\
6.35	0.0119889453858789\\
6.45	0.0168277978303842\\
6.55	0.0226698270011901\\
6.65	0.0290134445351457\\
6.75	0.0330458215722338\\
6.85	0.0361635374765189\\
6.95	0.0378846740167387\\
7.05	0.0353472270031572\\
7.15	0.0320524799118779\\
7.25	0.0261514403454076\\
7.35	0.0223551048909784\\
7.45	0.0156967652468108\\
7.55	0.0116545531437791\\
7.65	0.00754349557913775\\
7.75	0.00504538882933203\\
7.85	0.00319639643183814\\
7.95	0.00188833266127047\\
8.05	0.00122938324301467\\
8.15	0.00075730007769701\\
8.25	0.000452413033429383\\
8.35	0.000216371450770582\\
8.45	0.000127855857273521\\
8.55	6.88454616088216e-05\\
8.65	2.9505197832351e-05\\
8.75	1.9670131888234e-05\\
8.85	1.96701318882347e-05\\
8.95	1.9670131888234e-05\\
9.05	0\\
9.15	0\\
9.25	0\\
9.35	9.83506594411737e-06\\
9.45	9.83506594411702e-06\\
};
\addlegendentry{PS-PAM-8, Cap (VNLE)}

\addplot [color=mycolor2,line width=1.0pt]
  table[row sep=crcr]{%
-9.3	4.98352446810845e-06\\
-9.1	2.99011468086504e-05\\
-8.9	0.000179406880851904\\
-8.7	0.000867133257450863\\
-8.5	0.00246186108724557\\
-8.3	0.00660316992024364\\
-8.1	0.0152695189702843\\
-7.9	0.0312566654639762\\
-7.7	0.0551725993864284\\
-7.5	0.0875356072823246\\
-7.3	0.120596308603756\\
-7.1	0.147238230410264\\
-6.9	0.160663845327348\\
-6.7	0.159532585273086\\
-6.5	0.143804582051737\\
-6.3	0.120207593695243\\
-6.1	0.0966305394366224\\
-5.9	0.0807181458099526\\
-5.7	0.0736764257365147\\
-5.5	0.0767163756620615\\
-5.3	0.0803244473769717\\
-5.1	0.0821833020035761\\
-4.9	0.0776881629333423\\
-4.7	0.0660217321535005\\
-4.5	0.0540911745768491\\
-4.3	0.0440194716268018\\
-4.1	0.0379246212023051\\
-3.9	0.0384728088937971\\
-3.7	0.0414081048055129\\
-3.5	0.045584298309788\\
-3.3	0.0483750720119285\\
-3.1	0.0471291908949014\\
-2.9	0.0431722724672233\\
-2.7	0.0360258983799558\\
-2.5	0.0295871847671599\\
-2.3	0.0245289074320297\\
-2.1	0.0238411810554307\\
-1.9	0.0264674984501239\\
-1.7	0.0310473574363155\\
-1.5	0.03501424291293\\
-1.3	0.0381987150480509\\
-1.1	0.0380990445586891\\
-0.9	0.0348497866054824\\
-0.699999999999999	0.0293429920682223\\
-0.5	0.0240205879362827\\
-0.299999999999999	0.0187430355245557\\
-0.0999999999999996	0.0162911414862465\\
0.100000000000001	0.0166001200032691\\
0.300000000000001	0.0203477304032868\\
0.5	0.0258345908426742\\
0.700000000000001	0.0324477278118538\\
0.9	0.0375707909650696\\
1.1	0.0392751563331624\\
1.3	0.0367335588544274\\
1.5	0.0321836010150444\\
1.7	0.0264674984501237\\
1.9	0.0217979360235064\\
2.1	0.0215886279958456\\
2.3	0.0240654396564957\\
2.5	0.0315556769320627\\
2.7	0.0405110704012532\\
2.9	0.0478019666980963\\
3.1	0.0516392805385393\\
3.3	0.050547888680024\\
3.5	0.0449065389821253\\
3.7	0.0394047279693332\\
3.9	0.0356770516671884\\
4.1	0.0370624714693222\\
4.3	0.0436506908161619\\
4.5	0.0560347491194114\\
4.7	0.0679403890737219\\
4.9	0.0780419931705783\\
5.1	0.0834939689386883\\
5.3	0.0838976344206058\\
5.5	0.0801051723003752\\
5.7	0.0773492832695106\\
5.9	0.0801898922163331\\
6.1	0.0884974275046691\\
6.3	0.102825060350482\\
6.5	0.119549768465454\\
6.7	0.132945482235729\\
6.9	0.141487243174065\\
7.1	0.139409113470866\\
7.3	0.128395524396346\\
7.5	0.103617440740911\\
7.7	0.0776034430173848\\
7.9	0.0514548901332188\\
8.1	0.0305838896607816\\
8.3	0.0155236787181578\\
8.5	0.00746033612875835\\
8.7	0.00269608673724667\\
8.9	0.00109139185851573\\
9.1	0.000373764335108134\\
9.3	9.9670489362169e-05\\
9.5	3.48846712767592e-05\\
9.7	9.96704893621673e-06\\
};
\addlegendentry{PS-PAM-8, Cup (FFE)}

\addplot [color=mycolor2, dashdotted,,line width=1.0pt]
  table[row sep=crcr]{%
-8.7	2.04057895306057e-05\\
-8.5	0.000168347763627495\\
-8.3	0.000999883686999679\\
-8.1	0.00383628843175384\\
-7.9	0.0119373868754043\\
-7.7	0.0338174946995961\\
-7.5	0.0745372477079196\\
-7.3	0.132790675370417\\
-7.1	0.192880624090667\\
-6.9	0.22188235246104\\
-6.7	0.209730704795564\\
-6.5	0.161751592161728\\
-6.3	0.103100251603385\\
-6.1	0.0605031659582454\\
-5.9	0.0473771418426838\\
-5.7	0.0573759787126803\\
-5.5	0.0796284921958057\\
-5.3	0.100345470016754\\
-5.1	0.102590106865119\\
-4.9	0.090693531568777\\
-4.7	0.0649975411023615\\
-4.5	0.0403371444546246\\
-4.3	0.0241298461199411\\
-4.1	0.0195844565019987\\
-3.9	0.0250583095435838\\
-3.7	0.0372711745776511\\
-3.5	0.0495962714541369\\
-3.3	0.0589574274013022\\
-3.1	0.0584625870051851\\
-2.9	0.0503971986932134\\
-2.7	0.0361488561534678\\
-2.5	0.0227932669056865\\
-2.3	0.0145085163562606\\
-2.1	0.0123761113503123\\
-1.9	0.0169674139946986\\
-1.7	0.026721381390328\\
-1.5	0.0383730872123038\\
-1.3	0.0465098957876328\\
-1.1	0.0473006201319438\\
-0.9	0.0423777234076854\\
-0.699999999999999	0.0322258431162088\\
-0.5	0.0214770934809625\\
-0.300000000000001	0.0128811546411948\\
-0.0999999999999996	0.00833576502325235\\
0.0999999999999996	0.00829495344419122\\
0.300000000000001	0.0129576763519345\\
0.5	0.0213138471647176\\
0.700000000000001	0.032047292457816\\
0.9	0.0412094919570582\\
1.1	0.0461068814444036\\
1.3	0.0438571431486539\\
1.5	0.0361029431270241\\
1.7	0.0259612657303129\\
1.9	0.0166715300465049\\
2.1	0.0130801110891183\\
2.3	0.0150951828052654\\
2.5	0.0241451504620892\\
2.7	0.0367712327341511\\
2.9	0.050550242114693\\
3.1	0.0594063547709758\\
3.3	0.0586564420057255\\
3.5	0.0510756911951061\\
3.7	0.0376741889208804\\
3.9	0.0273488594183943\\
4.1	0.0239410925667831\\
4.3	0.0303740177163063\\
4.5	0.047652620001347\\
4.7	0.0691246120349262\\
4.9	0.0905659953842107\\
5.1	0.0991007168553866\\
5.3	0.092774922100898\\
5.5	0.0756085516582767\\
5.7	0.055284385285793\\
5.9	0.0485912863197548\\
6.1	0.0634569039928011\\
6.3	0.102503382259614\\
6.5	0.154349392009501\\
6.7	0.201496968719964\\
6.9	0.215974876391931\\
7.1	0.191100218954122\\
7.3	0.137841108279241\\
7.5	0.0800570137759474\\
7.7	0.0409085065614818\\
7.9	0.0173143124167189\\
8.1	0.0066267801500642\\
8.3	0.00228544842742784\\
8.5	0.000709101186188535\\
8.7	0.00021426079007136\\
8.9	5.10144738265142e-05\\
9.1	1.02028947653028e-05\\
};
\addlegendentry{PS-PAM-8, Cup (VNLE)}

\addplot [color=mycolor3,line width=1.0pt]
table[row sep=crcr]{%
	-8.7	1.09005369604507e-05\\
	-8.5	1.63508054406759e-05\\
	-8.3	0.00015260751744631\\
	-8.1	0.000964697520999879\\
	-7.9	0.00402229813840631\\
	-7.7	0.0121322976369816\\
	-7.5	0.0307722158393522\\
	-7.3	0.0587538942168293\\
	-7.1	0.0898858277758762\\
	-6.9	0.109692103433015\\
	-6.7	0.111572446058693\\
	-6.5	0.0914337040242601\\
	-6.3	0.0639261990045632\\
	-6.1	0.0396343523881984\\
	-5.9	0.0290008785832791\\
	-5.7	0.0376450043929164\\
	-5.5	0.0609176508034785\\
	-5.3	0.0910467349621646\\
	-5.1	0.10910892470563\\
	-4.9	0.108329536312959\\
	-4.7	0.0871116411194415\\
	-4.5	0.0608413470447554\\
	-4.3	0.036500448012069\\
	-4.1	0.0267608182379064\\
	-3.9	0.0341895341764537\\
	-3.7	0.055947005949513\\
	-3.5	0.0841575956031593\\
	-3.3	0.104339939785434\\
	-3.1	0.107103225904908\\
	-2.9	0.0915536099308255\\
	-2.7	0.0638825968567211\\
	-2.5	0.0386587543302383\\
	-2.3	0.0223297499634832\\
	-2.1	0.0178223779303368\\
	-1.9	0.0286466111320645\\
	-1.7	0.0501479202865533\\
	-1.5	0.0788490341034199\\
	-1.3	0.098758864861683\\
	-1.1	0.105757009590292\\
	-0.9	0.0937228167859552\\
	-0.699999999999999	0.0685643774812344\\
	-0.5	0.0444741907986389\\
	-0.300000000000001	0.0235996625193758\\
	-0.0999999999999996	0.0125465180414787\\
	0.0999999999999996	0.0117834804542472\\
	0.300000000000001	0.0228638762745452\\
	0.5	0.0458204071132546\\
	0.700000000000001	0.0761675020111487\\
	0.9	0.104100127972304\\
	1.1	0.115654697150382\\
	1.3	0.104318138711512\\
	1.5	0.0790397935002281\\
	1.7	0.046785104634254\\
	1.9	0.023436154464969\\
	2.1	0.0141543472431452\\
	2.3	0.0203240511627602\\
	2.5	0.0380973766767752\\
	2.7	0.0678939944581666\\
	2.9	0.0998053164098867\\
	3.1	0.115224125940444\\
	3.3	0.109168877658913\\
	3.5	0.0852094974198432\\
	3.7	0.0530529133865131\\
	3.9	0.031900421414759\\
	4.1	0.0263738491758105\\
	4.3	0.0373779412373852\\
	4.5	0.0615662327526256\\
	4.7	0.0873133010532094\\
	4.9	0.103680457299327\\
	5.1	0.103331640116593\\
	5.3	0.0857327231939441\\
	5.5	0.0635501304794276\\
	5.7	0.0447467042226498\\
	5.9	0.0382717852681424\\
	6.1	0.0435203938145995\\
	6.3	0.057282321727168\\
	6.5	0.0751156001944658\\
	6.7	0.0893189998539323\\
	6.9	0.0938318221555597\\
	7.1	0.0857109221200239\\
	7.3	0.0653650698833427\\
	7.5	0.0441417244213444\\
	7.7	0.0253328478960875\\
	7.9	0.0112929562910269\\
	8.1	0.00485073894740057\\
	8.3	0.00166778215494896\\
	8.5	0.000397869599056444\\
	8.7	0.000125356175045183\\
	8.9	1.63508054406761e-05\\
};
\addlegendentry{PAM-8 (FFE)}

\addplot [color=mycolor3, dashdotted,line width=1.0pt]
table[row sep=crcr]{%
	-8.7	1.12899820602185e-05\\
	-8.5	2.25799641204369e-05\\
	-8.3	0.000169349730903278\\
	-8.1	0.00110641824190141\\
	-7.9	0.00464582761777993\\
	-7.7	0.015139865942753\\
	-7.5	0.0382448142289902\\
	-7.3	0.0727187744498677\\
	-7.1	0.107271764545166\\
	-6.9	0.125719595231563\\
	-6.7	0.112713535898191\\
	-6.5	0.0816886651967109\\
	-6.3	0.0445897841468331\\
	-6.1	0.0222017497214196\\
	-5.9	0.0156366251534027\\
	-5.7	0.0270056370880426\\
	-5.5	0.0549991476063544\\
	-5.3	0.0919569038804801\\
	-5.1	0.12043023863635\\
	-4.9	0.124940586469409\\
	-4.7	0.0987591180717613\\
	-4.5	0.0584821070719318\\
	-4.3	0.0258427689358401\\
	-4.1	0.0120181859031026\\
	-3.9	0.0144173070908991\\
	-3.7	0.0341691307052513\\
	-3.5	0.0737913227455881\\
	-3.3	0.114085268718508\\
	-3.1	0.13486448070034\\
	-2.9	0.117681128004688\\
	-2.7	0.0749485459067605\\
	-2.5	0.0349086245301956\\
	-2.3	0.011989960947952\\
	-2.1	0.00487162725898428\\
	-1.9	0.0106238731186657\\
	-1.7	0.0302176369841748\\
	-1.5	0.068101171787238\\
	-1.3	0.11520297694247\\
	-1.1	0.136970062354571\\
	-0.9	0.121858421366969\\
	-0.699999999999999	0.0787984297892946\\
	-0.5	0.0369408213010351\\
	-0.300000000000001	0.0122665655084275\\
	-0.0999999999999996	0.00346602449248706\\
	0.0999999999999996	0.00358456930411939\\
	0.300000000000001	0.0123455953828489\\
	0.5	0.0363819671890543\\
	0.700000000000001	0.079848398120895\\
	0.9	0.124901071532198\\
	1.1	0.141344930402906\\
	1.3	0.119205275582816\\
	1.5	0.0733735934093603\\
	1.7	0.033130452355711\\
	1.9	0.0114367518270014\\
	2.1	0.00599498047397605\\
	2.3	0.014056027664972\\
	2.5	0.0397012219147585\\
	2.7	0.0810112662730975\\
	2.9	0.122230990774956\\
	3.1	0.138093415569563\\
	3.3	0.114644122830488\\
	3.5	0.0705567428853358\\
	3.7	0.0322046738267731\\
	3.9	0.0138640979699484\\
	4.1	0.0134802385799009\\
	4.3	0.0306353663204028\\
	4.5	0.0662383247473022\\
	4.7	0.106091961419873\\
	4.9	0.127791306939614\\
	5.1	0.117404523444213\\
	5.3	0.0826031537435883\\
	5.5	0.0447026839674353\\
	5.7	0.0209203367575848\\
	5.9	0.0122383405532769\\
	6.1	0.0188937849777757\\
	6.3	0.0419592183268019\\
	6.5	0.0784484403454286\\
	6.7	0.11165792257556\\
	6.9	0.123252734151406\\
	7.1	0.105600847200254\\
	7.3	0.074130022207395\\
	7.5	0.040694740336057\\
	7.7	0.0189220099329263\\
	7.9	0.00687559907467309\\
	8.1	0.00215074158247163\\
	8.3	0.000632238995372239\\
	8.5	0.000191929695023712\\
	8.7	5.64499103010927e-05\\
	8.9	1.69349730903278e-05\\
	9.1	5.64499103010927e-06\\
	9.3	5.64499103010927e-06\\
};
\addlegendentry{PAM-8 (VNLE)}
\end{axis}
\end{tikzpicture}%

==> figures/LevelDistributions_Tex/Cap_FFE.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.63529,0.07843,0.18431}%
\definecolor{mycolor2}{rgb}{0.07451,0.62353,1.00000}%
\definecolor{mycolor3}{rgb}{0.46667,0.67451,0.18824}%
\definecolor{mycolor4}{rgb}{0.49412,0.18431,0.55686}%
\definecolor{mycolor5}{rgb}{0.85098,0.32549,0.09804}%
\definecolor{mycolor6}{rgb}{0.92941,0.69412,0.12549}%
\definecolor{mycolor7}{rgb}{0.03137,0.38039,0.38039}%
\definecolor{mycolor8}{rgb}{1,0,0}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3.15in,
height=1.2in,
at={(0.574in,0.792in)},
scale only axis,
xmin=-10,
xmax=10,
xtick={-10,-8,-6,-4,-2,0,2,4,6,8,10},
xticklabels={\empty},
ymode=log,
ymin=1,
ymax=10000,
ytick={1,10,100,1000,10000}, % comment it if you want less ymarkers 
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Number of symbols},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
grid style={line width=.1pt, draw=black!90}
]
%\begin{axis}[%
%	width=3.15in,
%	height=1.2in,
%	at={(0.574in,0.792in)},
%	scale only axis,
%	xmin=-10,
%	xmax=10,
%	xtick={-10,-8,-6,-4,-2,0,2,4,6,8,10},
%	xticklabels={\empty},
%	ymode=log,
%	ymin=1,
%	ymax=10000,
%	ytick={1,10,100,1000,10000},
%	ylabel style={font=\color{white!15!black}},
%	ylabel={no. of symbols},
%	yminorticks=true,
%	axis background/.style={fill=white},
%	xmajorgrids,
%	ymajorgrids,
%	yminorgrids,
%	grid style={line width=.1pt, draw=gray!90}
%	]
\addplot [color=mycolor1, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
-10	0\\
-9.98	0\\
-9.96	0\\
-9.94	0\\
-9.92	0\\
-9.9	0\\
-9.88	0\\
-9.86	0\\
-9.84	0\\
-9.82	0\\
-9.8	0\\
-9.78	0\\
-9.76	0\\
-9.74	0\\
-9.72	0\\
-9.7	0\\
-9.68	0\\
-9.66	0\\
-9.64	0\\
-9.62	0\\
-9.6	0\\
-9.58	0\\
-9.56	0\\
-9.54	0\\
-9.52	0\\
-9.5	0\\
-9.48	0\\
-9.46	0\\
-9.44	0\\
-9.42	0\\
-9.4	0\\
-9.38	0\\
-9.36	0\\
-9.34	0\\
-9.32	0\\
-9.3	0\\
-9.28	0\\
-9.26	0\\
-9.24	0\\
-9.22	0\\
-9.2	0\\
-9.18	0\\
-9.16	0\\
-9.14	0\\
-9.12	0\\
-9.1	0\\
-9.08	0\\
-9.06	0\\
-9.04	0\\
-9.02	0\\
-9	0\\
-8.98	0\\
-8.96	0\\
-8.94	0\\
-8.92	0\\
-8.9	0\\
-8.88	0\\
-8.86	0\\
-8.84	0\\
-8.82	0\\
-8.8	0\\
-8.78	0\\
-8.76	0\\
-8.74	0\\
-8.72	0\\
-8.7	0\\
-8.68	0\\
-8.66	0\\
-8.64	0\\
-8.62	0\\
-8.6	0\\
-8.58	0\\
-8.56	0\\
-8.54	0\\
-8.52	0\\
-8.5	0\\
-8.48	0\\
-8.46	0\\
-8.44	0\\
-8.42	0\\
-8.4	0\\
-8.38	0\\
-8.36	0\\
-8.34	0\\
-8.32	0\\
-8.3	0\\
-8.28	0\\
-8.26	0\\
-8.24	0\\
-8.22	0\\
-8.2	0\\
-8.18	0\\
-8.16	0\\
-8.14	1\\
-8.12	0\\
-8.1	0\\
-8.08	0\\
-8.06	0\\
-8.04	2\\
-8.02	1\\
-8	3\\
-7.98	1\\
-7.96	2\\
-7.94	3\\
-7.92	1\\
-7.9	3\\
-7.88	3\\
-7.86	2\\
-7.84	3\\
-7.82	5\\
-7.8	5\\
-7.78	6\\
-7.76	4\\
-7.74	8\\
-7.72	5\\
-7.7	10\\
-7.68	9\\
-7.66	11\\
-7.64	14\\
-7.62	20\\
-7.6	37\\
-7.58	25\\
-7.56	18\\
-7.54	29\\
-7.52	49\\
-7.5	56\\
-7.48	56\\
-7.46	44\\
-7.44	75\\
-7.42	86\\
-7.4	99\\
-7.38	105\\
-7.36	108\\
-7.34	142\\
-7.32	120\\
-7.3	164\\
-7.28	176\\
-7.26	181\\
-7.24	204\\
-7.22	212\\
-7.2	236\\
-7.18	260\\
-7.16	302\\
-7.14	313\\
-7.12	337\\
-7.1	378\\
-7.08	382\\
-7.06	467\\
-7.04	468\\
-7.02	455\\
-7	496\\
-6.98	491\\
-6.96	550\\
-6.94	556\\
-6.92	584\\
-6.9	555\\
-6.88	660\\
-6.86	625\\
-6.84	721\\
-6.82	701\\
-6.8	724\\
-6.78	758\\
-6.76	692\\
-6.74	718\\
-6.72	750\\
-6.7	756\\
-6.68	777\\
-6.66	817\\
-6.64	744\\
-6.62	821\\
-6.6	788\\
-6.58	737\\
-6.56	785\\
-6.54	752\\
-6.52	724\\
-6.5	725\\
-6.48	707\\
-6.46	745\\
-6.44	669\\
-6.42	666\\
-6.4	645\\
-6.38	596\\
-6.36	569\\
-6.34	572\\
-6.32	532\\
-6.3	508\\
-6.28	514\\
-6.26	505\\
-6.24	467\\
-6.22	454\\
-6.2	431\\
-6.18	387\\
-6.16	411\\
-6.14	299\\
-6.12	298\\
-6.1	319\\
-6.08	286\\
-6.06	264\\
-6.04	253\\
-6.02	234\\
-6	252\\
-5.98	195\\
-5.96	179\\
-5.94	173\\
-5.92	159\\
-5.9	149\\
-5.88	135\\
-5.86	132\\
-5.84	124\\
-5.82	103\\
-5.8	86\\
-5.78	87\\
-5.76	75\\
-5.74	97\\
-5.72	68\\
-5.7	57\\
-5.68	57\\
-5.66	57\\
-5.64	60\\
-5.62	52\\
-5.6	33\\
-5.58	32\\
-5.56	33\\
-5.54	34\\
-5.52	24\\
-5.5	14\\
-5.48	27\\
-5.46	16\\
-5.44	10\\
-5.42	15\\
-5.4	7\\
-5.38	10\\
-5.36	8\\
-5.34	15\\
-5.32	10\\
-5.3	12\\
-5.28	6\\
-5.26	3\\
-5.24	6\\
-5.22	6\\
-5.2	6\\
-5.18	4\\
-5.16	3\\
-5.14	4\\
-5.12	5\\
-5.1	1\\
-5.08	0\\
-5.06	0\\
-5.04	0\\
-5.02	1\\
-5	3\\
-4.98	2\\
-4.96	0\\
-4.94	0\\
-4.92	0\\
-4.9	0\\
-4.88	0\\
-4.86	1\\
-4.84	0\\
-4.82	1\\
-4.8	1\\
-4.78	0\\
-4.76	0\\
-4.74	0\\
-4.72	0\\
-4.7	0\\
-4.68	0\\
-4.66	0\\
-4.64	0\\
-4.62	0\\
-4.6	0\\
-4.58	0\\
-4.56	0\\
-4.54	0\\
-4.52	0\\
-4.5	0\\
-4.48	0\\
-4.46	0\\
-4.44	0\\
-4.42	0\\
-4.4	0\\
-4.38	0\\
-4.36	0\\
-4.34	0\\
-4.32	0\\
-4.3	0\\
-4.28	0\\
-4.26	0\\
-4.24	0\\
-4.22	0\\
-4.2	0\\
-4.18	0\\
-4.16	0\\
-4.14	0\\
-4.12	0\\
-4.1	0\\
-4.08	0\\
-4.06	0\\
-4.04	0\\
-4.02	0\\
-4	0\\
};
\addplot [color=mycolor2, mark=o, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
-8	0\\
-7.98	0\\
-7.96	0\\
-7.94	0\\
-7.92	0\\
-7.9	0\\
-7.88	0\\
-7.86	0\\
-7.84	0\\
-7.82	0\\
-7.8	0\\
-7.78	0\\
-7.76	0\\
-7.74	0\\
-7.72	0\\
-7.7	0\\
-7.68	0\\
-7.66	0\\
-7.64	0\\
-7.62	0\\
-7.6	0\\
-7.58	0\\
-7.56	0\\
-7.54	0\\
-7.52	0\\
-7.5	0\\
-7.48	0\\
-7.46	0\\
-7.44	0\\
-7.42	0\\
-7.4	0\\
-7.38	0\\
-7.36	0\\
-7.34	0\\
-7.32	0\\
-7.3	0\\
-7.28	0\\
-7.26	0\\
-7.24	0\\
-7.22	0\\
-7.2	0\\
-7.18	0\\
-7.16	0\\
-7.14	0\\
-7.12	0\\
-7.1	0\\
-7.08	0\\
-7.06	0\\
-7.04	0\\
-7.02	0\\
-7	0\\
-6.98	0\\
-6.96	0\\
-6.94	0\\
-6.92	0\\
-6.9	0\\
-6.88	0\\
-6.86	0\\
-6.84	0\\
-6.82	0\\
-6.8	0\\
-6.78	0\\
-6.76	0\\
-6.74	0\\
-6.72	0\\
-6.7	0\\
-6.68	0\\
-6.66	0\\
-6.64	0\\
-6.62	0\\
-6.6	0\\
-6.58	0\\
-6.56	0\\
-6.54	0\\
-6.52	0\\
-6.5	0\\
-6.48	0\\
-6.46	0\\
-6.44	0\\
-6.42	0\\
-6.4	0\\
-6.38	1\\
-6.36	0\\
-6.34	0\\
-6.32	1\\
-6.3	1\\
-6.28	1\\
-6.26	2\\
-6.24	1\\
-6.22	2\\
-6.2	3\\
-6.18	4\\
-6.16	4\\
-6.14	5\\
-6.12	2\\
-6.1	6\\
-6.08	3\\
-6.06	5\\
-6.04	13\\
-6.02	11\\
-6	13\\
-5.98	7\\
-5.96	21\\
-5.94	26\\
-5.92	35\\
-5.9	40\\
-5.88	38\\
-5.86	37\\
-5.84	52\\
-5.82	62\\
-5.8	49\\
-5.78	63\\
-5.76	77\\
-5.74	94\\
-5.72	119\\
-5.7	151\\
-5.68	156\\
-5.66	160\\
-5.64	179\\
-5.62	217\\
-5.6	224\\
-5.58	285\\
-5.56	331\\
-5.54	353\\
-5.52	365\\
-5.5	423\\
-5.48	453\\
-5.46	498\\
-5.44	548\\
-5.42	548\\
-5.4	669\\
-5.38	699\\
-5.36	769\\
-5.34	836\\
-5.32	916\\
-5.3	920\\
-5.28	1031\\
-5.26	1052\\
-5.24	1052\\
-5.22	1230\\
-5.2	1364\\
-5.18	1277\\
-5.16	1392\\
-5.14	1431\\
-5.12	1437\\
-5.1	1541\\
-5.08	1570\\
-5.06	1714\\
-5.04	1654\\
-5.02	1742\\
-5	1712\\
-4.98	1827\\
-4.96	1814\\
-4.94	1927\\
-4.92	1836\\
-4.9	1909\\
-4.88	1856\\
-4.86	1916\\
-4.84	1857\\
-4.82	1849\\
-4.8	1857\\
-4.78	1876\\
-4.76	1847\\
-4.74	1760\\
-4.72	1778\\
-4.7	1750\\
-4.68	1693\\
-4.66	1643\\
-4.64	1507\\
-4.62	1521\\
-4.6	1452\\
-4.58	1434\\
-4.56	1298\\
-4.54	1287\\
-4.52	1267\\
-4.5	1204\\
-4.48	1158\\
-4.46	1006\\
-4.44	957\\
-4.42	894\\
-4.4	892\\
-4.38	849\\
-4.36	768\\
-4.34	679\\
-4.32	648\\
-4.3	659\\
-4.28	605\\
-4.26	539\\
-4.24	463\\
-4.22	433\\
-4.2	430\\
-4.18	357\\
-4.16	334\\
-4.14	299\\
-4.12	298\\
-4.1	233\\
-4.08	210\\
-4.06	242\\
-4.04	191\\
-4.02	169\\
-4	163\\
-3.98	122\\
-3.96	132\\
-3.94	111\\
-3.92	108\\
-3.9	96\\
-3.88	88\\
-3.86	79\\
-3.84	66\\
-3.82	48\\
-3.8	52\\
-3.78	55\\
-3.76	35\\
-3.74	46\\
-3.72	31\\
-3.7	23\\
-3.68	15\\
-3.66	16\\
-3.64	19\\
-3.62	18\\
-3.6	11\\
-3.58	9\\
-3.56	10\\
-3.54	13\\
-3.52	4\\
-3.5	9\\
-3.48	8\\
-3.46	6\\
-3.44	3\\
-3.42	2\\
-3.4	6\\
-3.38	6\\
-3.36	5\\
-3.34	5\\
-3.32	1\\
-3.3	3\\
-3.28	0\\
-3.26	0\\
-3.24	2\\
-3.22	1\\
-3.2	2\\
-3.18	0\\
-3.16	0\\
-3.14	1\\
-3.12	0\\
-3.1	1\\
-3.08	1\\
-3.06	0\\
-3.04	0\\
-3.02	0\\
-3	0\\
-2.98	1\\
-2.96	0\\
-2.94	0\\
-2.92	0\\
-2.9	0\\
-2.88	0\\
-2.86	0\\
-2.84	0\\
-2.82	0\\
-2.8	0\\
-2.78	0\\
-2.76	0\\
-2.74	0\\
-2.72	0\\
-2.7	0\\
-2.68	0\\
-2.66	0\\
-2.64	0\\
-2.62	0\\
-2.6	0\\
-2.58	0\\
-2.56	0\\
-2.54	0\\
-2.52	0\\
-2.5	0\\
-2.48	0\\
-2.46	0\\
-2.44	0\\
-2.42	0\\
-2.4	0\\
-2.38	0\\
-2.36	0\\
-2.34	0\\
-2.32	0\\
-2.3	0\\
-2.28	0\\
-2.26	0\\
-2.24	0\\
-2.22	0\\
-2.2	0\\
-2.18	0\\
-2.16	0\\
-2.14	0\\
-2.12	0\\
-2.1	0\\
-2.08	0\\
-2.06	0\\
-2.04	0\\
-2.02	0\\
-2	0\\
};
\addplot [color=mycolor3, mark=o, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
-6	0\\
-5.98	0\\
-5.96	0\\
-5.94	0\\
-5.92	0\\
-5.9	0\\
-5.88	0\\
-5.86	0\\
-5.84	0\\
-5.82	0\\
-5.8	0\\
-5.78	0\\
-5.76	0\\
-5.74	0\\
-5.72	0\\
-5.7	0\\
-5.68	0\\
-5.66	0\\
-5.64	0\\
-5.62	0\\
-5.6	0\\
-5.58	0\\
-5.56	0\\
-5.54	0\\
-5.52	0\\
-5.5	0\\
-5.48	0\\
-5.46	0\\
-5.44	0\\
-5.42	0\\
-5.4	0\\
-5.38	0\\
-5.36	0\\
-5.34	0\\
-5.32	0\\
-5.3	0\\
-5.28	0\\
-5.26	0\\
-5.24	0\\
-5.22	0\\
-5.2	0\\
-5.18	0\\
-5.16	0\\
-5.14	0\\
-5.12	0\\
-5.1	0\\
-5.08	0\\
-5.06	0\\
-5.04	0\\
-5.02	0\\
-5	0\\
-4.98	0\\
-4.96	0\\
-4.94	0\\
-4.92	1\\
-4.9	0\\
-4.88	0\\
-4.86	0\\
-4.84	0\\
-4.82	0\\
-4.8	0\\
-4.78	0\\
-4.76	1\\
-4.74	0\\
-4.72	0\\
-4.7	0\\
-4.68	0\\
-4.66	0\\
-4.64	0\\
-4.62	0\\
-4.6	1\\
-4.58	1\\
-4.56	2\\
-4.54	2\\
-4.52	2\\
-4.5	1\\
-4.48	3\\
-4.46	5\\
-4.44	2\\
-4.42	1\\
-4.4	3\\
-4.38	7\\
-4.36	8\\
-4.34	6\\
-4.32	10\\
-4.3	13\\
-4.28	19\\
-4.26	19\\
-4.24	32\\
-4.22	29\\
-4.2	39\\
-4.18	38\\
-4.16	41\\
-4.14	61\\
-4.12	47\\
-4.1	68\\
-4.08	90\\
-4.06	106\\
-4.04	92\\
-4.02	129\\
-4	158\\
-3.98	202\\
-3.96	189\\
-3.94	248\\
-3.92	238\\
-3.9	265\\
-3.88	322\\
-3.86	378\\
-3.84	423\\
-3.82	503\\
-3.8	583\\
-3.78	571\\
-3.76	705\\
-3.74	797\\
-3.72	813\\
-3.7	904\\
-3.68	999\\
-3.66	1036\\
-3.64	1232\\
-3.62	1287\\
-3.6	1467\\
-3.58	1489\\
-3.56	1634\\
-3.54	1695\\
-3.52	1924\\
-3.5	2002\\
-3.48	2093\\
-3.46	2292\\
-3.44	2344\\
-3.42	2493\\
-3.4	2511\\
-3.38	2618\\
-3.36	2801\\
-3.34	2847\\
-3.32	3015\\
-3.3	3122\\
-3.28	3155\\
-3.26	3208\\
-3.24	3282\\
-3.22	3368\\
-3.2	3386\\
-3.18	3439\\
-3.16	3520\\
-3.14	3529\\
-3.12	3538\\
-3.1	3467\\
-3.08	3458\\
-3.06	3392\\
-3.04	3457\\
-3.02	3404\\
-3	3286\\
-2.98	3322\\
-2.96	3068\\
-2.94	2973\\
-2.92	3015\\
-2.9	2780\\
-2.88	2716\\
-2.86	2689\\
-2.84	2572\\
-2.82	2461\\
-2.8	2221\\
-2.78	2251\\
-2.76	2160\\
-2.74	1943\\
-2.72	1886\\
-2.7	1733\\
-2.68	1739\\
-2.66	1457\\
-2.64	1462\\
-2.62	1361\\
-2.6	1236\\
-2.58	1129\\
-2.56	1062\\
-2.54	1024\\
-2.52	962\\
-2.5	844\\
-2.48	783\\
-2.46	741\\
-2.44	685\\
-2.42	639\\
-2.4	547\\
-2.38	424\\
-2.36	428\\
-2.34	408\\
-2.32	349\\
-2.3	356\\
-2.28	291\\
-2.26	271\\
-2.24	243\\
-2.22	198\\
-2.2	191\\
-2.18	168\\
-2.16	142\\
-2.14	144\\
-2.12	135\\
-2.1	114\\
-2.08	105\\
-2.06	83\\
-2.04	66\\
-2.02	55\\
-2	76\\
-1.98	53\\
-1.96	39\\
-1.94	36\\
-1.92	36\\
-1.9	38\\
-1.88	27\\
-1.86	33\\
-1.84	21\\
-1.82	17\\
-1.8	21\\
-1.78	18\\
-1.76	7\\
-1.74	13\\
-1.72	7\\
-1.7	8\\
-1.68	8\\
-1.66	9\\
-1.64	5\\
-1.62	6\\
-1.6	3\\
-1.58	5\\
-1.56	3\\
-1.54	6\\
-1.52	3\\
-1.5	4\\
-1.48	1\\
-1.46	2\\
-1.44	2\\
-1.42	4\\
-1.4	0\\
-1.38	1\\
-1.36	0\\
-1.34	0\\
-1.32	0\\
-1.3	1\\
-1.28	0\\
-1.26	0\\
-1.24	0\\
-1.22	0\\
-1.2	0\\
-1.18	1\\
-1.16	0\\
-1.14	0\\
-1.12	0\\
-1.1	0\\
-1.08	0\\
-1.06	0\\
-1.04	0\\
-1.02	0\\
-1	0\\
-0.98	0\\
-0.96	0\\
-0.94	0\\
-0.92	0\\
-0.9	0\\
-0.88	0\\
-0.86	0\\
-0.84	1\\
-0.82	0\\
-0.8	0\\
-0.78	0\\
-0.76	0\\
-0.74	0\\
-0.72	0\\
-0.7	0\\
-0.68	0\\
-0.66	0\\
-0.64	0\\
-0.62	0\\
-0.6	0\\
-0.58	0\\
-0.56	0\\
-0.54	0\\
-0.52	0\\
-0.5	0\\
-0.48	0\\
-0.46	0\\
-0.44	0\\
-0.42	0\\
-0.4	0\\
-0.38	0\\
-0.36	0\\
-0.34	0\\
-0.32	0\\
-0.3	0\\
-0.28	0\\
-0.26	0\\
-0.24	0\\
-0.22	0\\
-0.2	0\\
-0.18	0\\
-0.16	0\\
-0.14	0\\
-0.12	0\\
-0.1	0\\
-0.08	0\\
-0.06	0\\
-0.04	0\\
-0.02	0\\
0	0\\
};
\addplot [color=mycolor4, mark=o, mark options={solid, mycolor4}, forget plot]
  table[row sep=crcr]{%
-4	0\\
-3.98	0\\
-3.96	0\\
-3.94	0\\
-3.92	0\\
-3.9	0\\
-3.88	0\\
-3.86	0\\
-3.84	0\\
-3.82	0\\
-3.8	0\\
-3.78	0\\
-3.76	0\\
-3.74	0\\
-3.72	0\\
-3.7	0\\
-3.68	0\\
-3.66	0\\
-3.64	0\\
-3.62	0\\
-3.6	0\\
-3.58	0\\
-3.56	0\\
-3.54	0\\
-3.52	0\\
-3.5	0\\
-3.48	0\\
-3.46	0\\
-3.44	0\\
-3.42	0\\
-3.4	0\\
-3.38	0\\
-3.36	0\\
-3.34	0\\
-3.32	0\\
-3.3	0\\
-3.28	0\\
-3.26	0\\
-3.24	0\\
-3.22	0\\
-3.2	0\\
-3.18	0\\
-3.16	0\\
-3.14	0\\
-3.12	0\\
-3.1	0\\
-3.08	0\\
-3.06	0\\
-3.04	0\\
-3.02	0\\
-3	0\\
-2.98	0\\
-2.96	0\\
-2.94	0\\
-2.92	0\\
-2.9	0\\
-2.88	0\\
-2.86	0\\
-2.84	0\\
-2.82	0\\
-2.8	1\\
-2.78	0\\
-2.76	1\\
-2.74	1\\
-2.72	0\\
-2.7	0\\
-2.68	0\\
-2.66	1\\
-2.64	1\\
-2.62	0\\
-2.6	1\\
-2.58	4\\
-2.56	1\\
-2.54	1\\
-2.52	3\\
-2.5	5\\
-2.48	1\\
-2.46	3\\
-2.44	3\\
-2.42	6\\
-2.4	8\\
-2.38	15\\
-2.36	7\\
-2.34	9\\
-2.32	14\\
-2.3	19\\
-2.28	24\\
-2.26	31\\
-2.24	36\\
-2.22	35\\
-2.2	48\\
-2.18	44\\
-2.16	51\\
-2.14	84\\
-2.12	102\\
-2.1	92\\
-2.08	111\\
-2.06	130\\
-2.04	163\\
-2.02	187\\
-2	228\\
-1.98	243\\
-1.96	292\\
-1.94	316\\
-1.92	381\\
-1.9	404\\
-1.88	481\\
-1.86	549\\
-1.84	610\\
-1.82	677\\
-1.8	735\\
-1.78	880\\
-1.76	939\\
-1.74	976\\
-1.72	1151\\
-1.7	1220\\
-1.68	1317\\
-1.66	1551\\
-1.64	1623\\
-1.62	1703\\
-1.6	1904\\
-1.58	1953\\
-1.56	2163\\
-1.54	2366\\
-1.52	2497\\
-1.5	2623\\
-1.48	2778\\
-1.46	2929\\
-1.44	3033\\
-1.42	3218\\
-1.4	3439\\
-1.38	3464\\
-1.36	3721\\
-1.34	3768\\
-1.32	3908\\
-1.3	4046\\
-1.28	4051\\
-1.26	4209\\
-1.24	4309\\
-1.22	4396\\
-1.2	4426\\
-1.18	4599\\
-1.16	4507\\
-1.14	4528\\
-1.12	4593\\
-1.1	4532\\
-1.08	4625\\
-1.06	4537\\
-1.04	4406\\
-1.02	4369\\
-1	4310\\
-0.98	4323\\
-0.96	4073\\
-0.94	4051\\
-0.92	4026\\
-0.9	3782\\
-0.88	3721\\
-0.86	3551\\
-0.84	3393\\
-0.82	3432\\
-0.8	3126\\
-0.78	2984\\
-0.76	2892\\
-0.74	2706\\
-0.72	2474\\
-0.7	2381\\
-0.68	2305\\
-0.66	2170\\
-0.64	1954\\
-0.62	1879\\
-0.6	1789\\
-0.58	1703\\
-0.56	1535\\
-0.54	1375\\
-0.52	1317\\
-0.5	1150\\
-0.48	1040\\
-0.46	937\\
-0.44	860\\
-0.42	868\\
-0.4	841\\
-0.38	664\\
-0.36	602\\
-0.34	599\\
-0.32	557\\
-0.3	471\\
-0.28	409\\
-0.26	407\\
-0.24	350\\
-0.22	272\\
-0.2	288\\
-0.18	238\\
-0.16	202\\
-0.14	188\\
-0.12	176\\
-0.1	146\\
-0.0800000000000001	138\\
-0.0600000000000001	117\\
-0.04	99\\
-0.02	112\\
0	86\\
0.02	77\\
0.04	68\\
0.0600000000000001	54\\
0.0800000000000001	51\\
0.0999999999999999	51\\
0.12	40\\
0.14	24\\
0.16	30\\
0.18	18\\
0.2	17\\
0.22	19\\
0.24	11\\
0.26	7\\
0.28	28\\
0.3	9\\
0.32	11\\
0.34	8\\
0.36	9\\
0.38	6\\
0.4	5\\
0.42	2\\
0.44	2\\
0.46	5\\
0.48	3\\
0.5	5\\
0.52	2\\
0.54	2\\
0.56	0\\
0.58	2\\
0.6	0\\
0.62	1\\
0.64	1\\
0.66	0\\
0.68	3\\
0.7	1\\
0.72	0\\
0.74	0\\
0.76	0\\
0.78	1\\
0.8	1\\
0.82	0\\
0.84	0\\
0.86	0\\
0.88	1\\
0.9	0\\
0.92	0\\
0.94	0\\
0.96	0\\
0.98	1\\
1	0\\
1.02	0\\
1.04	0\\
1.06	0\\
1.08	0\\
1.1	0\\
1.12	0\\
1.14	0\\
1.16	0\\
1.18	0\\
1.2	0\\
1.22	0\\
1.24	0\\
1.26	0\\
1.28	0\\
1.3	0\\
1.32	0\\
1.34	0\\
1.36	0\\
1.38	0\\
1.4	0\\
1.42	0\\
1.44	0\\
1.46	0\\
1.48	0\\
1.5	0\\
1.52	0\\
1.54	0\\
1.56	0\\
1.58	0\\
1.6	0\\
1.62	0\\
1.64	0\\
1.66	0\\
1.68	0\\
1.7	0\\
1.72	0\\
1.74	0\\
1.76	0\\
1.78	0\\
1.8	0\\
1.82	0\\
1.84	0\\
1.86	0\\
1.88	0\\
1.9	0\\
1.92	0\\
1.94	0\\
1.96	0\\
1.98	0\\
2	0\\
};
\addplot [color=mycolor5, mark=o, mark options={solid, mycolor5}, forget plot]
  table[row sep=crcr]{%
-2	0\\
-1.98	0\\
-1.96	0\\
-1.94	0\\
-1.92	0\\
-1.9	0\\
-1.88	0\\
-1.86	0\\
-1.84	0\\
-1.82	0\\
-1.8	0\\
-1.78	0\\
-1.76	0\\
-1.74	0\\
-1.72	0\\
-1.7	0\\
-1.68	0\\
-1.66	0\\
-1.64	0\\
-1.62	0\\
-1.6	0\\
-1.58	0\\
-1.56	0\\
-1.54	0\\
-1.52	0\\
-1.5	0\\
-1.48	0\\
-1.46	0\\
-1.44	0\\
-1.42	0\\
-1.4	0\\
-1.38	0\\
-1.36	0\\
-1.34	0\\
-1.32	0\\
-1.3	0\\
-1.28	0\\
-1.26	0\\
-1.24	0\\
-1.22	0\\
-1.2	0\\
-1.18	0\\
-1.16	0\\
-1.14	0\\
-1.12	0\\
-1.1	0\\
-1.08	0\\
-1.06	0\\
-1.04	0\\
-1.02	0\\
-1	0\\
-0.98	0\\
-0.96	0\\
-0.94	0\\
-0.92	0\\
-0.9	0\\
-0.88	0\\
-0.86	0\\
-0.84	1\\
-0.82	0\\
-0.8	0\\
-0.78	0\\
-0.76	0\\
-0.74	0\\
-0.72	0\\
-0.7	0\\
-0.68	0\\
-0.66	0\\
-0.64	1\\
-0.62	0\\
-0.6	0\\
-0.58	1\\
-0.56	1\\
-0.54	0\\
-0.52	0\\
-0.5	0\\
-0.48	0\\
-0.46	1\\
-0.44	3\\
-0.42	2\\
-0.4	2\\
-0.38	1\\
-0.36	3\\
-0.34	3\\
-0.32	3\\
-0.3	3\\
-0.28	4\\
-0.26	9\\
-0.24	8\\
-0.22	13\\
-0.2	8\\
-0.18	21\\
-0.16	17\\
-0.14	23\\
-0.12	28\\
-0.0999999999999999	28\\
-0.0800000000000001	19\\
-0.0600000000000001	33\\
-0.04	35\\
-0.02	51\\
0	62\\
0.02	66\\
0.04	81\\
0.0600000000000001	92\\
0.0800000000000001	105\\
0.1	111\\
0.12	133\\
0.14	163\\
0.16	150\\
0.18	197\\
0.2	213\\
0.22	225\\
0.24	313\\
0.26	315\\
0.28	393\\
0.3	383\\
0.32	469\\
0.34	532\\
0.36	603\\
0.38	639\\
0.4	755\\
0.42	858\\
0.44	867\\
0.46	1042\\
0.48	1125\\
0.5	1169\\
0.52	1321\\
0.54	1480\\
0.56	1592\\
0.58	1690\\
0.6	1871\\
0.62	2011\\
0.64	2172\\
0.66	2285\\
0.68	2446\\
0.7	2463\\
0.72	2771\\
0.74	2891\\
0.76	2978\\
0.78	3191\\
0.8	3269\\
0.82	3483\\
0.84	3690\\
0.86	3898\\
0.88	4018\\
0.9	4056\\
0.92	4142\\
0.94	4198\\
0.96	4434\\
0.98	4429\\
1	4515\\
1.02	4534\\
1.04	4645\\
1.06	4598\\
1.08	4600\\
1.1	4585\\
1.12	4558\\
1.14	4547\\
1.16	4605\\
1.18	4528\\
1.2	4467\\
1.22	4213\\
1.24	4251\\
1.26	4219\\
1.28	4102\\
1.3	3874\\
1.32	3651\\
1.34	3611\\
1.36	3565\\
1.38	3322\\
1.4	3241\\
1.42	2991\\
1.44	2878\\
1.46	2721\\
1.48	2538\\
1.5	2357\\
1.52	2184\\
1.54	2139\\
1.56	1915\\
1.58	1803\\
1.6	1662\\
1.62	1553\\
1.64	1397\\
1.66	1302\\
1.68	1229\\
1.7	1079\\
1.72	1007\\
1.74	816\\
1.76	779\\
1.78	714\\
1.8	593\\
1.82	617\\
1.84	519\\
1.86	415\\
1.88	414\\
1.9	362\\
1.92	338\\
1.94	294\\
1.96	231\\
1.98	217\\
2	195\\
2.02	161\\
2.04	124\\
2.06	134\\
2.08	101\\
2.1	88\\
2.12	84\\
2.14	68\\
2.16	51\\
2.18	48\\
2.2	27\\
2.22	34\\
2.24	37\\
2.26	27\\
2.28	26\\
2.3	19\\
2.32	16\\
2.34	16\\
2.36	7\\
2.38	6\\
2.4	6\\
2.42	3\\
2.44	6\\
2.46	2\\
2.48	4\\
2.5	1\\
2.52	1\\
2.54	1\\
2.56	1\\
2.58	1\\
2.6	1\\
2.62	1\\
2.64	0\\
2.66	0\\
2.68	2\\
2.7	0\\
2.72	0\\
2.74	0\\
2.76	0\\
2.78	0\\
2.8	0\\
2.82	0\\
2.84	0\\
2.86	0\\
2.88	0\\
2.9	0\\
2.92	0\\
2.94	0\\
2.96	0\\
2.98	0\\
3	0\\
3.02	0\\
3.04	0\\
3.06	0\\
3.08	0\\
3.1	0\\
3.12	0\\
3.14	0\\
3.16	0\\
3.18	0\\
3.2	0\\
3.22	0\\
3.24	0\\
3.26	0\\
3.28	0\\
3.3	0\\
3.32	0\\
3.34	0\\
3.36	0\\
3.38	0\\
3.4	0\\
3.42	0\\
3.44	0\\
3.46	0\\
3.48	0\\
3.5	0\\
3.52	0\\
3.54	0\\
3.56	0\\
3.58	0\\
3.6	0\\
3.62	0\\
3.64	0\\
3.66	0\\
3.68	0\\
3.7	0\\
3.72	0\\
3.74	0\\
3.76	0\\
3.78	0\\
3.8	0\\
3.82	0\\
3.84	0\\
3.86	0\\
3.88	0\\
3.9	0\\
3.92	0\\
3.94	0\\
3.96	0\\
3.98	0\\
4	0\\
};
\addplot [color=mycolor6, mark=o, mark options={solid, mycolor6}, forget plot]
  table[row sep=crcr]{%
0	0\\
0.02	0\\
0.04	0\\
0.06	0\\
0.08	0\\
0.1	0\\
0.12	0\\
0.14	0\\
0.16	0\\
0.18	0\\
0.2	0\\
0.22	0\\
0.24	0\\
0.26	0\\
0.28	0\\
0.3	0\\
0.32	0\\
0.34	0\\
0.36	0\\
0.38	0\\
0.4	0\\
0.42	0\\
0.44	0\\
0.46	0\\
0.48	0\\
0.5	0\\
0.52	0\\
0.54	0\\
0.56	0\\
0.58	0\\
0.6	0\\
0.62	0\\
0.64	0\\
0.66	0\\
0.68	0\\
0.7	0\\
0.72	0\\
0.74	0\\
0.76	0\\
0.78	0\\
0.8	0\\
0.82	0\\
0.84	0\\
0.86	0\\
0.88	0\\
0.9	0\\
0.92	0\\
0.94	0\\
0.96	0\\
0.98	0\\
1	0\\
1.02	0\\
1.04	0\\
1.06	0\\
1.08	0\\
1.1	0\\
1.12	0\\
1.14	0\\
1.16	0\\
1.18	0\\
1.2	0\\
1.22	0\\
1.24	0\\
1.26	2\\
1.28	1\\
1.3	0\\
1.32	0\\
1.34	0\\
1.36	0\\
1.38	1\\
1.4	0\\
1.42	1\\
1.44	2\\
1.46	1\\
1.48	2\\
1.5	2\\
1.52	1\\
1.54	3\\
1.56	2\\
1.58	3\\
1.6	2\\
1.62	6\\
1.64	7\\
1.66	7\\
1.68	8\\
1.7	7\\
1.72	11\\
1.74	4\\
1.76	7\\
1.78	16\\
1.8	19\\
1.82	10\\
1.84	19\\
1.86	26\\
1.88	24\\
1.9	31\\
1.92	36\\
1.94	32\\
1.96	46\\
1.98	51\\
2	55\\
2.02	79\\
2.04	79\\
2.06	90\\
2.08	89\\
2.1	112\\
2.12	128\\
2.14	120\\
2.16	160\\
2.18	198\\
2.2	195\\
2.22	239\\
2.24	281\\
2.26	298\\
2.28	314\\
2.3	378\\
2.32	425\\
2.34	455\\
2.36	459\\
2.38	510\\
2.4	623\\
2.42	700\\
2.44	707\\
2.46	790\\
2.48	852\\
2.5	949\\
2.52	1082\\
2.54	1154\\
2.56	1165\\
2.58	1233\\
2.6	1347\\
2.62	1396\\
2.64	1498\\
2.66	1644\\
2.68	1837\\
2.7	1848\\
2.72	1975\\
2.74	2009\\
2.76	2158\\
2.78	2314\\
2.8	2344\\
2.82	2483\\
2.84	2636\\
2.86	2554\\
2.88	2814\\
2.9	2956\\
2.92	3023\\
2.94	3145\\
2.96	3101\\
2.98	3196\\
3	3156\\
3.02	3238\\
3.04	3244\\
3.06	3271\\
3.08	3289\\
3.1	3383\\
3.12	3381\\
3.14	3191\\
3.16	3360\\
3.18	3338\\
3.2	3278\\
3.22	3295\\
3.24	3240\\
3.26	3119\\
3.28	3068\\
3.3	2993\\
3.32	2817\\
3.34	2728\\
3.36	2707\\
3.38	2587\\
3.4	2584\\
3.42	2415\\
3.44	2261\\
3.46	2155\\
3.48	2076\\
3.5	2026\\
3.52	1760\\
3.54	1713\\
3.56	1555\\
3.58	1547\\
3.6	1408\\
3.62	1407\\
3.64	1238\\
3.66	1149\\
3.68	988\\
3.7	958\\
3.72	876\\
3.74	831\\
3.76	707\\
3.78	663\\
3.8	569\\
3.82	520\\
3.84	448\\
3.86	434\\
3.88	384\\
3.9	364\\
3.92	302\\
3.94	259\\
3.96	212\\
3.98	210\\
4	173\\
4.02	153\\
4.04	140\\
4.06	132\\
4.08	91\\
4.1	95\\
4.12	65\\
4.14	76\\
4.16	51\\
4.18	55\\
4.2	41\\
4.22	36\\
4.24	28\\
4.26	16\\
4.28	29\\
4.3	17\\
4.32	15\\
4.34	15\\
4.36	13\\
4.38	6\\
4.4	6\\
4.42	6\\
4.44	5\\
4.46	4\\
4.48	5\\
4.5	3\\
4.52	6\\
4.54	2\\
4.56	2\\
4.58	0\\
4.6	2\\
4.62	0\\
4.64	1\\
4.66	1\\
4.68	0\\
4.7	0\\
4.72	0\\
4.74	0\\
4.76	0\\
4.78	0\\
4.8	1\\
4.82	0\\
4.84	0\\
4.86	0\\
4.88	0\\
4.9	0\\
4.92	0\\
4.94	0\\
4.96	0\\
4.98	0\\
5	0\\
5.02	0\\
5.04	0\\
5.06	0\\
5.08	0\\
5.1	0\\
5.12	0\\
5.14	0\\
5.16	0\\
5.18	0\\
5.2	0\\
5.22	0\\
5.24	0\\
5.26	0\\
5.28	0\\
5.3	0\\
5.32	0\\
5.34	0\\
5.36	0\\
5.38	0\\
5.4	0\\
5.42	0\\
5.44	0\\
5.46	0\\
5.48	0\\
5.5	0\\
5.52	0\\
5.54	0\\
5.56	0\\
5.58	0\\
5.6	0\\
5.62	0\\
5.64	0\\
5.66	0\\
5.68	0\\
5.7	0\\
5.72	0\\
5.74	0\\
5.76	0\\
5.78	0\\
5.8	0\\
5.82	0\\
5.84	0\\
5.86	0\\
5.88	0\\
5.9	0\\
5.92	0\\
5.94	0\\
5.96	0\\
5.98	0\\
6	0\\
};
\addplot [color=mycolor7, mark=o, mark options={solid, mycolor7}, forget plot]
  table[row sep=crcr]{%
2	0\\
2.02	0\\
2.04	0\\
2.06	0\\
2.08	0\\
2.1	0\\
2.12	0\\
2.14	0\\
2.16	0\\
2.18	0\\
2.2	0\\
2.22	0\\
2.24	0\\
2.26	0\\
2.28	0\\
2.3	0\\
2.32	0\\
2.34	0\\
2.36	0\\
2.38	0\\
2.4	0\\
2.42	0\\
2.44	0\\
2.46	0\\
2.48	0\\
2.5	0\\
2.52	0\\
2.54	0\\
2.56	0\\
2.58	0\\
2.6	0\\
2.62	0\\
2.64	0\\
2.66	0\\
2.68	0\\
2.7	0\\
2.72	0\\
2.74	0\\
2.76	0\\
2.78	0\\
2.8	0\\
2.82	0\\
2.84	0\\
2.86	1\\
2.88	0\\
2.9	0\\
2.92	0\\
2.94	0\\
2.96	0\\
2.98	1\\
3	0\\
3.02	0\\
3.04	0\\
3.06	0\\
3.08	1\\
3.1	0\\
3.12	0\\
3.14	0\\
3.16	1\\
3.18	1\\
3.2	1\\
3.22	3\\
3.24	3\\
3.26	3\\
3.28	2\\
3.3	4\\
3.32	3\\
3.34	6\\
3.36	4\\
3.38	9\\
3.4	7\\
3.42	12\\
3.44	8\\
3.46	15\\
3.48	14\\
3.5	17\\
3.52	10\\
3.54	15\\
3.56	20\\
3.58	24\\
3.6	22\\
3.62	28\\
3.64	41\\
3.66	43\\
3.68	46\\
3.7	38\\
3.72	59\\
3.74	48\\
3.76	54\\
3.78	71\\
3.8	74\\
3.82	88\\
3.84	90\\
3.86	108\\
3.88	129\\
3.9	109\\
3.92	121\\
3.94	141\\
3.96	175\\
3.98	162\\
4	182\\
4.02	193\\
4.04	249\\
4.06	256\\
4.08	267\\
4.1	296\\
4.12	317\\
4.14	338\\
4.16	404\\
4.18	423\\
4.2	417\\
4.22	468\\
4.24	518\\
4.26	534\\
4.28	606\\
4.3	617\\
4.32	678\\
4.34	685\\
4.36	728\\
4.38	773\\
4.4	794\\
4.42	823\\
4.44	934\\
4.46	921\\
4.48	987\\
4.5	1069\\
4.52	1074\\
4.54	1165\\
4.56	1208\\
4.58	1209\\
4.6	1253\\
4.62	1309\\
4.64	1259\\
4.66	1410\\
4.68	1415\\
4.7	1366\\
4.72	1482\\
4.74	1520\\
4.76	1572\\
4.78	1574\\
4.8	1608\\
4.82	1642\\
4.84	1698\\
4.86	1648\\
4.88	1627\\
4.9	1639\\
4.92	1724\\
4.94	1694\\
4.96	1629\\
4.98	1612\\
5	1619\\
5.02	1613\\
5.04	1579\\
5.06	1552\\
5.08	1602\\
5.1	1519\\
5.12	1475\\
5.14	1432\\
5.16	1426\\
5.18	1393\\
5.2	1355\\
5.22	1258\\
5.24	1268\\
5.26	1217\\
5.28	1141\\
5.3	1044\\
5.32	998\\
5.34	980\\
5.36	946\\
5.38	851\\
5.4	840\\
5.42	757\\
5.44	674\\
5.46	718\\
5.48	612\\
5.5	618\\
5.52	557\\
5.54	550\\
5.56	503\\
5.58	437\\
5.6	436\\
5.62	387\\
5.64	386\\
5.66	326\\
5.68	300\\
5.7	260\\
5.72	228\\
5.74	207\\
5.76	197\\
5.78	176\\
5.8	139\\
5.82	131\\
5.84	134\\
5.86	102\\
5.88	100\\
5.9	98\\
5.92	88\\
5.94	64\\
5.96	70\\
5.98	63\\
6	51\\
6.02	38\\
6.04	36\\
6.06	33\\
6.08	25\\
6.1	26\\
6.12	12\\
6.14	26\\
6.16	22\\
6.18	16\\
6.2	14\\
6.22	15\\
6.24	12\\
6.26	11\\
6.28	3\\
6.3	5\\
6.32	3\\
6.34	7\\
6.36	1\\
6.38	2\\
6.4	2\\
6.42	4\\
6.44	1\\
6.46	1\\
6.48	1\\
6.5	1\\
6.52	1\\
6.54	0\\
6.56	2\\
6.58	0\\
6.6	1\\
6.62	0\\
6.64	0\\
6.66	0\\
6.68	1\\
6.7	0\\
6.72	0\\
6.74	0\\
6.76	0\\
6.78	0\\
6.8	0\\
6.82	0\\
6.84	0\\
6.86	0\\
6.88	0\\
6.9	0\\
6.92	0\\
6.94	0\\
6.96	0\\
6.98	0\\
7	0\\
7.02	0\\
7.04	0\\
7.06	0\\
7.08	0\\
7.1	0\\
7.12	0\\
7.14	0\\
7.16	0\\
7.18	0\\
7.2	0\\
7.22	0\\
7.24	0\\
7.26	0\\
7.28	0\\
7.3	0\\
7.32	0\\
7.34	0\\
7.36	0\\
7.38	0\\
7.4	0\\
7.42	0\\
7.44	0\\
7.46	0\\
7.48	0\\
7.5	0\\
7.52	0\\
7.54	0\\
7.56	0\\
7.58	0\\
7.6	0\\
7.62	0\\
7.64	0\\
7.66	0\\
7.68	0\\
7.7	0\\
7.72	0\\
7.74	0\\
7.76	0\\
7.78	0\\
7.8	0\\
7.82	0\\
7.84	0\\
7.86	0\\
7.88	0\\
7.9	0\\
7.92	0\\
7.94	0\\
7.96	0\\
7.98	0\\
8	0\\
};
\addplot [color=mycolor8, mark=o, mark options={solid, mycolor8}, forget plot]
  table[row sep=crcr]{%
4	0\\
4.02	0\\
4.04	0\\
4.06	0\\
4.08	0\\
4.1	0\\
4.12	0\\
4.14	0\\
4.16	0\\
4.18	0\\
4.2	0\\
4.22	0\\
4.24	0\\
4.26	0\\
4.28	0\\
4.3	0\\
4.32	0\\
4.34	0\\
4.36	0\\
4.38	0\\
4.4	0\\
4.42	0\\
4.44	0\\
4.46	0\\
4.48	1\\
4.5	1\\
4.52	1\\
4.54	0\\
4.56	0\\
4.58	0\\
4.6	0\\
4.62	1\\
4.64	0\\
4.66	1\\
4.68	0\\
4.7	2\\
4.72	0\\
4.74	0\\
4.76	2\\
4.78	0\\
4.8	3\\
4.82	3\\
4.84	5\\
4.86	3\\
4.88	4\\
4.9	3\\
4.92	3\\
4.94	7\\
4.96	4\\
4.98	3\\
5	9\\
5.02	6\\
5.04	7\\
5.06	9\\
5.08	9\\
5.1	7\\
5.12	7\\
5.14	13\\
5.16	15\\
5.18	11\\
5.2	12\\
5.22	20\\
5.24	23\\
5.26	17\\
5.28	21\\
5.3	18\\
5.32	22\\
5.34	28\\
5.36	26\\
5.38	24\\
5.4	33\\
5.42	43\\
5.44	44\\
5.46	33\\
5.48	36\\
5.5	48\\
5.52	43\\
5.54	47\\
5.56	58\\
5.58	68\\
5.6	83\\
5.62	50\\
5.64	83\\
5.66	81\\
5.68	97\\
5.7	97\\
5.72	125\\
5.74	100\\
5.76	126\\
5.78	136\\
5.8	132\\
5.82	140\\
5.84	120\\
5.86	137\\
5.88	156\\
5.9	194\\
5.92	178\\
5.94	191\\
5.96	171\\
5.98	191\\
6	195\\
6.02	232\\
6.04	217\\
6.06	244\\
6.08	242\\
6.1	260\\
6.12	244\\
6.14	311\\
6.16	293\\
6.18	307\\
6.2	335\\
6.22	351\\
6.24	328\\
6.26	357\\
6.28	364\\
6.3	369\\
6.32	376\\
6.34	413\\
6.36	444\\
6.38	429\\
6.4	456\\
6.42	411\\
6.44	422\\
6.46	480\\
6.48	492\\
6.5	483\\
6.52	499\\
6.54	542\\
6.56	548\\
6.58	528\\
6.6	516\\
6.62	530\\
6.64	581\\
6.66	538\\
6.68	568\\
6.7	591\\
6.72	580\\
6.74	567\\
6.76	558\\
6.78	571\\
6.8	596\\
6.82	599\\
6.84	633\\
6.86	595\\
6.88	595\\
6.9	569\\
6.92	520\\
6.94	539\\
6.96	538\\
6.98	500\\
7	533\\
7.02	555\\
7.04	485\\
7.06	472\\
7.08	476\\
7.1	482\\
7.12	452\\
7.14	432\\
7.16	378\\
7.18	439\\
7.2	390\\
7.22	381\\
7.24	377\\
7.26	368\\
7.28	349\\
7.3	331\\
7.32	286\\
7.34	269\\
7.36	276\\
7.38	270\\
7.4	232\\
7.42	201\\
7.44	225\\
7.46	182\\
7.48	181\\
7.5	174\\
7.52	152\\
7.54	148\\
7.56	146\\
7.58	108\\
7.6	102\\
7.62	102\\
7.64	88\\
7.66	79\\
7.68	78\\
7.7	55\\
7.72	58\\
7.74	61\\
7.76	40\\
7.78	45\\
7.8	41\\
7.82	35\\
7.84	31\\
7.86	32\\
7.88	32\\
7.9	15\\
7.92	25\\
7.94	16\\
7.96	7\\
7.98	13\\
8	13\\
8.02	14\\
8.04	5\\
8.06	6\\
8.08	4\\
8.1	4\\
8.12	8\\
8.14	2\\
8.16	5\\
8.18	2\\
8.2	5\\
8.22	1\\
8.24	0\\
8.26	3\\
8.28	3\\
8.3	2\\
8.32	1\\
8.34	2\\
8.36	1\\
8.38	1\\
8.4	0\\
8.42	1\\
8.44	0\\
8.46	0\\
8.48	0\\
8.5	0\\
8.52	0\\
8.54	0\\
8.56	0\\
8.58	0\\
8.6	0\\
8.62	0\\
8.64	0\\
8.66	0\\
8.68	0\\
8.7	0\\
8.72	0\\
8.74	0\\
8.76	0\\
8.78	0\\
8.8	0\\
8.82	0\\
8.84	0\\
8.86	0\\
8.88	0\\
8.9	0\\
8.92	0\\
8.94	0\\
8.96	0\\
8.98	0\\
9	0\\
9.02	0\\
9.04	0\\
9.06	0\\
9.08	0\\
9.1	0\\
9.12	0\\
9.14	0\\
9.16	0\\
9.18	0\\
9.2	0\\
9.22	0\\
9.24	0\\
9.26	0\\
9.28	0\\
9.3	0\\
9.32	0\\
9.34	0\\
9.36	0\\
9.38	0\\
9.4	0\\
9.42	0\\
9.44	0\\
9.46	0\\
9.48	0\\
9.5	0\\
9.52	0\\
9.54	0\\
9.56	0\\
9.58	0\\
9.6	0\\
9.62	0\\
9.64	0\\
9.66	0\\
9.68	0\\
9.7	0\\
9.72	0\\
9.74	0\\
9.76	0\\
9.78	0\\
9.8	0\\
9.82	0\\
9.84	0\\
9.86	0\\
9.88	0\\
9.9	0\\
9.92	0\\
9.94	0\\
9.96	0\\
9.98	0\\
10	0\\
};
\end{axis}

\begin{axis}[%
width=2.7in,
height=1.2in,
at={(1in,1in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\node[fill=white, below right, align=left, draw=black,rounded corners]
at (rel axis cs:0.48,0.95) {PS-PAM-8, Cap (FFE)};
\node[fill=white, below right, align=left, draw=black,rounded corners]
at (rel axis cs:0.89,0.75) {\textbf{(a)}};
\end{axis}
\end{tikzpicture}%

==> figures/LevelDistributions_Tex/Cap_VNLE.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.63529,0.07843,0.18431}%
\definecolor{mycolor2}{rgb}{0.07451,0.62353,1.00000}%
\definecolor{mycolor3}{rgb}{0.46667,0.67451,0.18824}%
\definecolor{mycolor4}{rgb}{0.49412,0.18431,0.55686}%
\definecolor{mycolor5}{rgb}{0.85098,0.32549,0.09804}%
\definecolor{mycolor6}{rgb}{0.92941,0.69412,0.12549}%
\definecolor{mycolor7}{rgb}{0.03137,0.38039,0.38039}%
\definecolor{mycolor8}{rgb}{1,0,0}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3.15in,
height=1.21in,
at={(0.574in,0.792in)},
scale only axis,
xmin=-10,
xmax=10,
xtick={-10,-8,-6,-4,-2,0,2,4,6,8,10},
xticklabels={\empty},
ymode=log,
ymin=1,
ymax=10000,
ytick={1,10,100,1000,10000},
yticklabels={\empty},
yminorticks=true,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
grid style={line width=.1pt, draw=black!90}
]
\addplot [color=mycolor1, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
-10	0\\
-9.98	0\\
-9.96	0\\
-9.94	0\\
-9.92	0\\
-9.9	0\\
-9.88	0\\
-9.86	0\\
-9.84	0\\
-9.82	0\\
-9.8	0\\
-9.78	0\\
-9.76	0\\
-9.74	0\\
-9.72	0\\
-9.7	0\\
-9.68	0\\
-9.66	0\\
-9.64	0\\
-9.62	0\\
-9.6	0\\
-9.58	0\\
-9.56	0\\
-9.54	0\\
-9.52	0\\
-9.5	0\\
-9.48	0\\
-9.46	0\\
-9.44	0\\
-9.42	0\\
-9.4	0\\
-9.38	0\\
-9.36	0\\
-9.34	0\\
-9.32	0\\
-9.3	0\\
-9.28	0\\
-9.26	0\\
-9.24	0\\
-9.22	0\\
-9.2	0\\
-9.18	0\\
-9.16	0\\
-9.14	0\\
-9.12	0\\
-9.1	0\\
-9.08	0\\
-9.06	0\\
-9.04	0\\
-9.02	0\\
-9	0\\
-8.98	0\\
-8.96	0\\
-8.94	0\\
-8.92	0\\
-8.9	0\\
-8.88	0\\
-8.86	0\\
-8.84	0\\
-8.82	0\\
-8.8	0\\
-8.78	0\\
-8.76	0\\
-8.74	0\\
-8.72	0\\
-8.7	0\\
-8.68	0\\
-8.66	0\\
-8.64	0\\
-8.62	0\\
-8.6	1\\
-8.58	0\\
-8.56	0\\
-8.54	0\\
-8.52	1\\
-8.5	0\\
-8.48	0\\
-8.46	0\\
-8.44	0\\
-8.42	1\\
-8.4	3\\
-8.38	0\\
-8.36	0\\
-8.34	1\\
-8.32	2\\
-8.3	2\\
-8.28	1\\
-8.26	1\\
-8.24	2\\
-8.22	0\\
-8.2	1\\
-8.18	3\\
-8.16	9\\
-8.14	4\\
-8.12	11\\
-8.1	6\\
-8.08	6\\
-8.06	9\\
-8.04	7\\
-8.02	8\\
-8	10\\
-7.98	13\\
-7.96	20\\
-7.94	19\\
-7.92	12\\
-7.9	27\\
-7.88	32\\
-7.86	26\\
-7.84	38\\
-7.82	35\\
-7.8	41\\
-7.78	40\\
-7.76	50\\
-7.74	73\\
-7.72	59\\
-7.7	64\\
-7.68	82\\
-7.66	82\\
-7.64	103\\
-7.62	110\\
-7.6	137\\
-7.58	131\\
-7.56	172\\
-7.54	164\\
-7.52	188\\
-7.5	192\\
-7.48	206\\
-7.46	244\\
-7.44	267\\
-7.42	225\\
-7.4	281\\
-7.38	331\\
-7.36	334\\
-7.34	360\\
-7.32	410\\
-7.3	446\\
-7.28	427\\
-7.26	422\\
-7.24	501\\
-7.22	473\\
-7.2	518\\
-7.18	523\\
-7.16	579\\
-7.14	640\\
-7.12	599\\
-7.1	670\\
-7.08	702\\
-7.06	700\\
-7.04	746\\
-7.02	777\\
-7	751\\
-6.98	738\\
-6.96	789\\
-6.94	775\\
-6.92	798\\
-6.9	802\\
-6.88	832\\
-6.86	777\\
-6.84	754\\
-6.82	731\\
-6.8	800\\
-6.78	730\\
-6.76	754\\
-6.74	771\\
-6.72	732\\
-6.7	691\\
-6.68	705\\
-6.66	692\\
-6.64	668\\
-6.62	653\\
-6.6	688\\
-6.58	580\\
-6.56	554\\
-6.54	568\\
-6.52	505\\
-6.5	521\\
-6.48	501\\
-6.46	445\\
-6.44	427\\
-6.42	407\\
-6.4	387\\
-6.38	377\\
-6.36	351\\
-6.34	280\\
-6.32	303\\
-6.3	280\\
-6.28	297\\
-6.26	201\\
-6.24	217\\
-6.22	200\\
-6.2	194\\
-6.18	186\\
-6.16	158\\
-6.14	146\\
-6.12	133\\
-6.1	123\\
-6.08	118\\
-6.06	114\\
-6.04	87\\
-6.02	90\\
-6	79\\
-5.98	83\\
-5.96	68\\
-5.94	64\\
-5.92	65\\
-5.9	58\\
-5.88	54\\
-5.86	52\\
-5.84	43\\
-5.82	27\\
-5.8	42\\
-5.78	32\\
-5.76	22\\
-5.74	30\\
-5.72	26\\
-5.7	30\\
-5.68	20\\
-5.66	23\\
-5.64	17\\
-5.62	20\\
-5.6	13\\
-5.58	9\\
-5.56	10\\
-5.54	8\\
-5.52	8\\
-5.5	12\\
-5.48	9\\
-5.46	7\\
-5.44	6\\
-5.42	10\\
-5.4	8\\
-5.38	5\\
-5.36	3\\
-5.34	3\\
-5.32	8\\
-5.3	7\\
-5.28	7\\
-5.26	3\\
-5.24	6\\
-5.22	6\\
-5.2	3\\
-5.18	3\\
-5.16	5\\
-5.14	2\\
-5.12	5\\
-5.1	3\\
-5.08	1\\
-5.06	1\\
-5.04	2\\
-5.02	2\\
-5	1\\
-4.98	0\\
-4.96	1\\
-4.94	0\\
-4.92	0\\
-4.9	0\\
-4.88	0\\
-4.86	0\\
-4.84	0\\
-4.82	0\\
-4.8	0\\
-4.78	0\\
-4.76	0\\
-4.74	0\\
-4.72	0\\
-4.7	0\\
-4.68	0\\
-4.66	0\\
-4.64	0\\
-4.62	0\\
-4.6	0\\
-4.58	0\\
-4.56	0\\
-4.54	0\\
-4.52	0\\
-4.5	0\\
-4.48	0\\
-4.46	0\\
-4.44	0\\
-4.42	0\\
-4.4	0\\
-4.38	0\\
-4.36	0\\
-4.34	0\\
-4.32	0\\
-4.3	0\\
-4.28	0\\
-4.26	0\\
-4.24	0\\
-4.22	0\\
-4.2	0\\
-4.18	0\\
-4.16	0\\
-4.14	0\\
-4.12	0\\
-4.1	0\\
-4.08	0\\
-4.06	0\\
-4.04	0\\
-4.02	0\\
-4	0\\
};
\addplot [color=mycolor2, mark=o, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
-8	0\\
-7.98	0\\
-7.96	0\\
-7.94	0\\
-7.92	0\\
-7.9	0\\
-7.88	0\\
-7.86	0\\
-7.84	0\\
-7.82	0\\
-7.8	0\\
-7.78	0\\
-7.76	0\\
-7.74	0\\
-7.72	0\\
-7.7	0\\
-7.68	0\\
-7.66	0\\
-7.64	0\\
-7.62	0\\
-7.6	0\\
-7.58	0\\
-7.56	0\\
-7.54	0\\
-7.52	0\\
-7.5	0\\
-7.48	0\\
-7.46	0\\
-7.44	0\\
-7.42	0\\
-7.4	0\\
-7.38	0\\
-7.36	0\\
-7.34	0\\
-7.32	0\\
-7.3	0\\
-7.28	0\\
-7.26	0\\
-7.24	0\\
-7.22	0\\
-7.2	0\\
-7.18	0\\
-7.16	0\\
-7.14	0\\
-7.12	0\\
-7.1	0\\
-7.08	0\\
-7.06	0\\
-7.04	0\\
-7.02	0\\
-7	0\\
-6.98	0\\
-6.96	0\\
-6.94	0\\
-6.92	0\\
-6.9	0\\
-6.88	0\\
-6.86	0\\
-6.84	0\\
-6.82	0\\
-6.8	0\\
-6.78	0\\
-6.76	0\\
-6.74	0\\
-6.72	1\\
-6.7	0\\
-6.68	0\\
-6.66	0\\
-6.64	0\\
-6.62	0\\
-6.6	0\\
-6.58	0\\
-6.56	0\\
-6.54	0\\
-6.52	2\\
-6.5	0\\
-6.48	2\\
-6.46	0\\
-6.44	0\\
-6.42	2\\
-6.4	1\\
-6.38	1\\
-6.36	0\\
-6.34	1\\
-6.32	0\\
-6.3	1\\
-6.28	2\\
-6.26	2\\
-6.24	4\\
-6.22	5\\
-6.2	7\\
-6.18	4\\
-6.16	4\\
-6.14	9\\
-6.12	10\\
-6.1	13\\
-6.08	17\\
-6.06	16\\
-6.04	15\\
-6.02	24\\
-6	13\\
-5.98	23\\
-5.96	32\\
-5.94	28\\
-5.92	35\\
-5.9	35\\
-5.88	40\\
-5.86	51\\
-5.84	68\\
-5.82	74\\
-5.8	70\\
-5.78	83\\
-5.76	95\\
-5.74	137\\
-5.72	122\\
-5.7	139\\
-5.68	167\\
-5.66	193\\
-5.64	210\\
-5.62	232\\
-5.6	236\\
-5.58	311\\
-5.56	287\\
-5.54	320\\
-5.52	408\\
-5.5	378\\
-5.48	461\\
-5.46	532\\
-5.44	561\\
-5.42	624\\
-5.4	636\\
-5.38	771\\
-5.36	766\\
-5.34	842\\
-5.32	876\\
-5.3	983\\
-5.28	1060\\
-5.26	1137\\
-5.24	1137\\
-5.22	1236\\
-5.2	1343\\
-5.18	1386\\
-5.16	1478\\
-5.14	1568\\
-5.12	1628\\
-5.1	1671\\
-5.08	1731\\
-5.06	1905\\
-5.04	1816\\
-5.02	1910\\
-5	2016\\
-4.98	2019\\
-4.96	2023\\
-4.94	2058\\
-4.92	2073\\
-4.9	2050\\
-4.88	2082\\
-4.86	2086\\
-4.84	2147\\
-4.82	1976\\
-4.8	2061\\
-4.78	2045\\
-4.76	2043\\
-4.74	2006\\
-4.72	1932\\
-4.7	1883\\
-4.68	1762\\
-4.66	1728\\
-4.64	1782\\
-4.62	1609\\
-4.6	1467\\
-4.58	1442\\
-4.56	1379\\
-4.54	1287\\
-4.52	1294\\
-4.5	1136\\
-4.48	1043\\
-4.46	986\\
-4.44	984\\
-4.42	897\\
-4.4	840\\
-4.38	751\\
-4.36	641\\
-4.34	605\\
-4.32	562\\
-4.3	502\\
-4.28	460\\
-4.26	406\\
-4.24	388\\
-4.22	332\\
-4.2	276\\
-4.18	245\\
-4.16	217\\
-4.14	185\\
-4.12	163\\
-4.1	153\\
-4.08	142\\
-4.06	100\\
-4.04	119\\
-4.02	89\\
-4	81\\
-3.98	61\\
-3.96	57\\
-3.94	46\\
-3.92	50\\
-3.9	21\\
-3.88	34\\
-3.86	33\\
-3.84	20\\
-3.82	19\\
-3.8	14\\
-3.78	12\\
-3.76	3\\
-3.74	12\\
-3.72	7\\
-3.7	9\\
-3.68	4\\
-3.66	5\\
-3.64	3\\
-3.62	5\\
-3.6	2\\
-3.58	4\\
-3.56	1\\
-3.54	1\\
-3.52	1\\
-3.5	0\\
-3.48	1\\
-3.46	1\\
-3.44	1\\
-3.42	0\\
-3.4	0\\
-3.38	0\\
-3.36	0\\
-3.34	0\\
-3.32	1\\
-3.3	0\\
-3.28	0\\
-3.26	0\\
-3.24	0\\
-3.22	0\\
-3.2	0\\
-3.18	1\\
-3.16	0\\
-3.14	0\\
-3.12	0\\
-3.1	0\\
-3.08	0\\
-3.06	0\\
-3.04	0\\
-3.02	0\\
-3	0\\
-2.98	0\\
-2.96	0\\
-2.94	0\\
-2.92	0\\
-2.9	0\\
-2.88	0\\
-2.86	0\\
-2.84	0\\
-2.82	0\\
-2.8	0\\
-2.78	0\\
-2.76	0\\
-2.74	0\\
-2.72	0\\
-2.7	0\\
-2.68	0\\
-2.66	0\\
-2.64	0\\
-2.62	0\\
-2.6	0\\
-2.58	0\\
-2.56	0\\
-2.54	0\\
-2.52	0\\
-2.5	0\\
-2.48	0\\
-2.46	0\\
-2.44	0\\
-2.42	0\\
-2.4	0\\
-2.38	0\\
-2.36	0\\
-2.34	0\\
-2.32	0\\
-2.3	0\\
-2.28	0\\
-2.26	0\\
-2.24	0\\
-2.22	0\\
-2.2	0\\
-2.18	0\\
-2.16	0\\
-2.14	0\\
-2.12	0\\
-2.1	0\\
-2.08	0\\
-2.06	0\\
-2.04	0\\
-2.02	0\\
-2	0\\
};
\addplot [color=mycolor3, mark=o, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
-6	0\\
-5.98	0\\
-5.96	0\\
-5.94	0\\
-5.92	0\\
-5.9	0\\
-5.88	0\\
-5.86	0\\
-5.84	0\\
-5.82	0\\
-5.8	0\\
-5.78	0\\
-5.76	0\\
-5.74	0\\
-5.72	0\\
-5.7	0\\
-5.68	0\\
-5.66	0\\
-5.64	0\\
-5.62	0\\
-5.6	0\\
-5.58	0\\
-5.56	0\\
-5.54	0\\
-5.52	0\\
-5.5	0\\
-5.48	0\\
-5.46	0\\
-5.44	0\\
-5.42	0\\
-5.4	0\\
-5.38	0\\
-5.36	0\\
-5.34	0\\
-5.32	0\\
-5.3	0\\
-5.28	0\\
-5.26	0\\
-5.24	0\\
-5.22	0\\
-5.2	0\\
-5.18	0\\
-5.16	0\\
-5.14	0\\
-5.12	0\\
-5.1	0\\
-5.08	0\\
-5.06	0\\
-5.04	0\\
-5.02	0\\
-5	0\\
-4.98	0\\
-4.96	0\\
-4.94	0\\
-4.92	0\\
-4.9	0\\
-4.88	0\\
-4.86	0\\
-4.84	0\\
-4.82	1\\
-4.8	0\\
-4.78	0\\
-4.76	0\\
-4.74	0\\
-4.72	0\\
-4.7	0\\
-4.68	0\\
-4.66	0\\
-4.64	0\\
-4.62	0\\
-4.6	0\\
-4.58	0\\
-4.56	0\\
-4.54	0\\
-4.52	0\\
-4.5	0\\
-4.48	0\\
-4.46	0\\
-4.44	0\\
-4.42	0\\
-4.4	0\\
-4.38	1\\
-4.36	1\\
-4.34	1\\
-4.32	2\\
-4.3	4\\
-4.28	1\\
-4.26	2\\
-4.24	4\\
-4.22	9\\
-4.2	6\\
-4.18	8\\
-4.16	10\\
-4.14	22\\
-4.12	16\\
-4.1	17\\
-4.08	24\\
-4.06	21\\
-4.04	34\\
-4.02	38\\
-4	50\\
-3.98	63\\
-3.96	65\\
-3.94	84\\
-3.92	105\\
-3.9	118\\
-3.88	124\\
-3.86	111\\
-3.84	165\\
-3.82	179\\
-3.8	271\\
-3.78	261\\
-3.76	308\\
-3.74	371\\
-3.72	419\\
-3.7	465\\
-3.68	484\\
-3.66	589\\
-3.64	714\\
-3.62	768\\
-3.6	878\\
-3.58	914\\
-3.56	1025\\
-3.54	1213\\
-3.52	1300\\
-3.5	1379\\
-3.48	1560\\
-3.46	1699\\
-3.44	1802\\
-3.42	1994\\
-3.4	2207\\
-3.38	2360\\
-3.36	2548\\
-3.34	2678\\
-3.32	2810\\
-3.3	2928\\
-3.28	3088\\
-3.26	3258\\
-3.24	3322\\
-3.22	3542\\
-3.2	3599\\
-3.18	3852\\
-3.16	3858\\
-3.14	4008\\
-3.12	4041\\
-3.1	4123\\
-3.08	4235\\
-3.06	4151\\
-3.04	4115\\
-3.02	4054\\
-3	4141\\
-2.98	4240\\
-2.96	4028\\
-2.94	3926\\
-2.92	3959\\
-2.9	3835\\
-2.88	3696\\
-2.86	3571\\
-2.84	3435\\
-2.82	3189\\
-2.8	3031\\
-2.78	2871\\
-2.76	2770\\
-2.74	2606\\
-2.72	2472\\
-2.7	2223\\
-2.68	2121\\
-2.66	1958\\
-2.64	1727\\
-2.62	1651\\
-2.6	1510\\
-2.58	1365\\
-2.56	1195\\
-2.54	1097\\
-2.52	975\\
-2.5	871\\
-2.48	821\\
-2.46	715\\
-2.44	630\\
-2.42	497\\
-2.4	475\\
-2.38	428\\
-2.36	368\\
-2.34	308\\
-2.32	284\\
-2.3	244\\
-2.28	215\\
-2.26	143\\
-2.24	158\\
-2.22	113\\
-2.2	88\\
-2.18	84\\
-2.16	66\\
-2.14	43\\
-2.12	42\\
-2.1	35\\
-2.08	34\\
-2.06	31\\
-2.04	22\\
-2.02	16\\
-2	17\\
-1.98	12\\
-1.96	4\\
-1.94	9\\
-1.92	6\\
-1.9	7\\
-1.88	6\\
-1.86	3\\
-1.84	3\\
-1.82	2\\
-1.8	4\\
-1.78	3\\
-1.76	1\\
-1.74	1\\
-1.72	0\\
-1.7	1\\
-1.68	0\\
-1.66	0\\
-1.64	0\\
-1.62	0\\
-1.6	0\\
-1.58	0\\
-1.56	0\\
-1.54	0\\
-1.52	0\\
-1.5	0\\
-1.48	0\\
-1.46	0\\
-1.44	0\\
-1.42	0\\
-1.4	0\\
-1.38	0\\
-1.36	0\\
-1.34	0\\
-1.32	0\\
-1.3	0\\
-1.28	0\\
-1.26	0\\
-1.24	0\\
-1.22	0\\
-1.2	0\\
-1.18	0\\
-1.16	0\\
-1.14	0\\
-1.12	0\\
-1.1	0\\
-1.08	0\\
-1.06	0\\
-1.04	0\\
-1.02	0\\
-1	0\\
-0.98	0\\
-0.96	0\\
-0.94	0\\
-0.92	0\\
-0.9	0\\
-0.88	0\\
-0.86	0\\
-0.84	0\\
-0.82	0\\
-0.8	0\\
-0.78	0\\
-0.76	0\\
-0.74	0\\
-0.72	0\\
-0.7	0\\
-0.68	0\\
-0.66	0\\
-0.64	0\\
-0.62	0\\
-0.6	0\\
-0.58	0\\
-0.56	0\\
-0.54	0\\
-0.52	0\\
-0.5	0\\
-0.48	0\\
-0.46	0\\
-0.44	0\\
-0.42	0\\
-0.4	0\\
-0.38	0\\
-0.36	0\\
-0.34	0\\
-0.32	0\\
-0.3	0\\
-0.28	0\\
-0.26	0\\
-0.24	0\\
-0.22	0\\
-0.2	0\\
-0.18	0\\
-0.16	0\\
-0.14	0\\
-0.12	0\\
-0.1	0\\
-0.08	0\\
-0.06	0\\
-0.04	0\\
-0.02	0\\
0	0\\
};
\addplot [color=mycolor4, mark=o, mark options={solid, mycolor4}, forget plot]
  table[row sep=crcr]{%
-4	0\\
-3.98	0\\
-3.96	0\\
-3.94	0\\
-3.92	0\\
-3.9	0\\
-3.88	0\\
-3.86	0\\
-3.84	0\\
-3.82	0\\
-3.8	0\\
-3.78	0\\
-3.76	0\\
-3.74	0\\
-3.72	0\\
-3.7	0\\
-3.68	0\\
-3.66	0\\
-3.64	0\\
-3.62	0\\
-3.6	0\\
-3.58	0\\
-3.56	0\\
-3.54	0\\
-3.52	0\\
-3.5	0\\
-3.48	0\\
-3.46	0\\
-3.44	0\\
-3.42	0\\
-3.4	0\\
-3.38	0\\
-3.36	0\\
-3.34	0\\
-3.32	0\\
-3.3	0\\
-3.28	0\\
-3.26	0\\
-3.24	0\\
-3.22	0\\
-3.2	0\\
-3.18	0\\
-3.16	0\\
-3.14	0\\
-3.12	0\\
-3.1	0\\
-3.08	0\\
-3.06	0\\
-3.04	0\\
-3.02	0\\
-3	0\\
-2.98	0\\
-2.96	0\\
-2.94	0\\
-2.92	0\\
-2.9	0\\
-2.88	0\\
-2.86	0\\
-2.84	0\\
-2.82	0\\
-2.8	0\\
-2.78	0\\
-2.76	0\\
-2.74	0\\
-2.72	0\\
-2.7	0\\
-2.68	0\\
-2.66	0\\
-2.64	1\\
-2.62	0\\
-2.6	0\\
-2.58	0\\
-2.56	0\\
-2.54	0\\
-2.52	2\\
-2.5	0\\
-2.48	0\\
-2.46	1\\
-2.44	1\\
-2.42	1\\
-2.4	2\\
-2.38	1\\
-2.36	4\\
-2.34	1\\
-2.32	3\\
-2.3	1\\
-2.28	1\\
-2.26	1\\
-2.24	3\\
-2.22	4\\
-2.2	7\\
-2.18	8\\
-2.16	14\\
-2.14	13\\
-2.12	14\\
-2.1	18\\
-2.08	22\\
-2.06	24\\
-2.04	35\\
-2.02	37\\
-2	45\\
-1.98	51\\
-1.96	74\\
-1.94	73\\
-1.92	75\\
-1.9	101\\
-1.88	127\\
-1.86	155\\
-1.84	191\\
-1.82	191\\
-1.8	258\\
-1.78	288\\
-1.76	387\\
-1.74	398\\
-1.72	465\\
-1.7	553\\
-1.68	603\\
-1.66	705\\
-1.64	868\\
-1.62	928\\
-1.6	1084\\
-1.58	1232\\
-1.56	1320\\
-1.54	1492\\
-1.52	1679\\
-1.5	1870\\
-1.48	2018\\
-1.46	2238\\
-1.44	2405\\
-1.42	2821\\
-1.4	2977\\
-1.38	3306\\
-1.36	3466\\
-1.34	3688\\
-1.32	3919\\
-1.3	4157\\
-1.28	4406\\
-1.26	4488\\
-1.24	4740\\
-1.22	5047\\
-1.2	5157\\
-1.18	5258\\
-1.16	5464\\
-1.14	5621\\
-1.12	5674\\
-1.1	5801\\
-1.08	5825\\
-1.06	5972\\
-1.04	5870\\
-1.02	5983\\
-1	5815\\
-0.98	5713\\
-0.96	5561\\
-0.94	5345\\
-0.92	5426\\
-0.9	5096\\
-0.88	4931\\
-0.86	4822\\
-0.84	4522\\
-0.82	4241\\
-0.8	3981\\
-0.78	3789\\
-0.76	3513\\
-0.74	3324\\
-0.72	3145\\
-0.7	2842\\
-0.68	2642\\
-0.66	2305\\
-0.64	2181\\
-0.62	2000\\
-0.6	1809\\
-0.58	1605\\
-0.56	1436\\
-0.54	1256\\
-0.52	1108\\
-0.5	972\\
-0.48	901\\
-0.46	747\\
-0.44	641\\
-0.42	601\\
-0.4	504\\
-0.38	396\\
-0.36	368\\
-0.34	316\\
-0.32	306\\
-0.3	222\\
-0.28	193\\
-0.26	161\\
-0.24	139\\
-0.22	101\\
-0.2	101\\
-0.18	85\\
-0.16	68\\
-0.14	53\\
-0.12	38\\
-0.1	39\\
-0.0800000000000001	27\\
-0.0600000000000001	24\\
-0.04	18\\
-0.02	12\\
0	16\\
0.02	11\\
0.04	9\\
0.0600000000000001	4\\
0.0800000000000001	4\\
0.0999999999999999	4\\
0.12	2\\
0.14	1\\
0.16	1\\
0.18	3\\
0.2	1\\
0.22	0\\
0.24	2\\
0.26	0\\
0.28	0\\
0.3	1\\
0.32	2\\
0.34	0\\
0.36	0\\
0.38	2\\
0.4	0\\
0.42	0\\
0.44	0\\
0.46	0\\
0.48	0\\
0.5	0\\
0.52	0\\
0.54	0\\
0.56	0\\
0.58	0\\
0.6	0\\
0.62	0\\
0.64	0\\
0.66	0\\
0.68	0\\
0.7	0\\
0.72	0\\
0.74	0\\
0.76	0\\
0.78	0\\
0.8	0\\
0.82	0\\
0.84	0\\
0.86	0\\
0.88	0\\
0.9	0\\
0.92	0\\
0.94	0\\
0.96	0\\
0.98	0\\
1	0\\
1.02	0\\
1.04	0\\
1.06	0\\
1.08	0\\
1.1	0\\
1.12	0\\
1.14	0\\
1.16	0\\
1.18	0\\
1.2	0\\
1.22	0\\
1.24	0\\
1.26	0\\
1.28	0\\
1.3	0\\
1.32	0\\
1.34	0\\
1.36	0\\
1.38	0\\
1.4	0\\
1.42	0\\
1.44	0\\
1.46	0\\
1.48	0\\
1.5	0\\
1.52	0\\
1.54	0\\
1.56	0\\
1.58	0\\
1.6	0\\
1.62	0\\
1.64	0\\
1.66	0\\
1.68	0\\
1.7	0\\
1.72	0\\
1.74	0\\
1.76	0\\
1.78	0\\
1.8	0\\
1.82	0\\
1.84	0\\
1.86	0\\
1.88	0\\
1.9	0\\
1.92	0\\
1.94	0\\
1.96	0\\
1.98	0\\
2	0\\
};
\addplot [color=mycolor5, mark=o, mark options={solid, mycolor5}, forget plot]
  table[row sep=crcr]{%
-2	0\\
-1.98	0\\
-1.96	0\\
-1.94	0\\
-1.92	0\\
-1.9	0\\
-1.88	0\\
-1.86	0\\
-1.84	0\\
-1.82	0\\
-1.8	0\\
-1.78	0\\
-1.76	0\\
-1.74	0\\
-1.72	0\\
-1.7	0\\
-1.68	0\\
-1.66	0\\
-1.64	0\\
-1.62	0\\
-1.6	0\\
-1.58	0\\
-1.56	0\\
-1.54	0\\
-1.52	0\\
-1.5	0\\
-1.48	0\\
-1.46	0\\
-1.44	0\\
-1.42	0\\
-1.4	0\\
-1.38	0\\
-1.36	0\\
-1.34	0\\
-1.32	0\\
-1.3	0\\
-1.28	0\\
-1.26	0\\
-1.24	0\\
-1.22	0\\
-1.2	0\\
-1.18	0\\
-1.16	0\\
-1.14	0\\
-1.12	0\\
-1.1	0\\
-1.08	0\\
-1.06	0\\
-1.04	0\\
-1.02	0\\
-1	0\\
-0.98	0\\
-0.96	0\\
-0.94	0\\
-0.92	0\\
-0.9	0\\
-0.88	0\\
-0.86	0\\
-0.84	0\\
-0.82	0\\
-0.8	0\\
-0.78	0\\
-0.76	0\\
-0.74	0\\
-0.72	0\\
-0.7	0\\
-0.68	0\\
-0.66	0\\
-0.64	0\\
-0.62	0\\
-0.6	0\\
-0.58	0\\
-0.56	0\\
-0.54	0\\
-0.52	0\\
-0.5	0\\
-0.48	0\\
-0.46	0\\
-0.44	1\\
-0.42	1\\
-0.4	0\\
-0.38	0\\
-0.36	0\\
-0.34	1\\
-0.32	0\\
-0.3	1\\
-0.28	1\\
-0.26	3\\
-0.24	2\\
-0.22	3\\
-0.2	0\\
-0.18	4\\
-0.16	3\\
-0.14	3\\
-0.12	6\\
-0.0999999999999999	5\\
-0.0800000000000001	4\\
-0.0600000000000001	4\\
-0.04	9\\
-0.02	16\\
0	17\\
0.02	25\\
0.04	19\\
0.0600000000000001	31\\
0.0800000000000001	39\\
0.1	41\\
0.12	52\\
0.14	69\\
0.16	91\\
0.18	99\\
0.2	127\\
0.22	130\\
0.24	153\\
0.26	185\\
0.28	224\\
0.3	283\\
0.32	297\\
0.34	316\\
0.36	423\\
0.38	450\\
0.4	495\\
0.42	621\\
0.44	664\\
0.46	833\\
0.48	921\\
0.5	1048\\
0.52	1227\\
0.54	1300\\
0.56	1451\\
0.58	1699\\
0.6	1776\\
0.62	2031\\
0.64	2205\\
0.66	2364\\
0.68	2604\\
0.7	2850\\
0.72	3029\\
0.74	3288\\
0.76	3480\\
0.78	3706\\
0.8	3914\\
0.82	4064\\
0.84	4328\\
0.86	4660\\
0.88	4713\\
0.9	4947\\
0.92	5197\\
0.94	5241\\
0.96	5450\\
0.98	5538\\
1	5542\\
1.02	5531\\
1.04	5693\\
1.06	5773\\
1.08	5682\\
1.1	5571\\
1.12	5582\\
1.14	5499\\
1.16	5506\\
1.18	5154\\
1.2	5129\\
1.22	4984\\
1.24	4708\\
1.26	4519\\
1.28	4176\\
1.3	4142\\
1.32	3852\\
1.34	3591\\
1.36	3486\\
1.38	3127\\
1.4	3007\\
1.42	2708\\
1.44	2526\\
1.46	2328\\
1.48	2211\\
1.5	1960\\
1.52	1764\\
1.54	1549\\
1.56	1354\\
1.58	1235\\
1.6	1133\\
1.62	974\\
1.64	862\\
1.66	765\\
1.68	676\\
1.7	578\\
1.72	478\\
1.74	420\\
1.76	363\\
1.78	336\\
1.8	284\\
1.82	216\\
1.84	191\\
1.86	144\\
1.88	140\\
1.9	108\\
1.92	84\\
1.94	82\\
1.96	67\\
1.98	48\\
2	55\\
2.02	40\\
2.04	28\\
2.06	21\\
2.08	18\\
2.1	15\\
2.12	24\\
2.14	8\\
2.16	9\\
2.18	4\\
2.2	6\\
2.22	1\\
2.24	3\\
2.26	5\\
2.28	2\\
2.3	2\\
2.32	1\\
2.34	0\\
2.36	1\\
2.38	0\\
2.4	2\\
2.42	1\\
2.44	1\\
2.46	0\\
2.48	1\\
2.5	0\\
2.52	0\\
2.54	0\\
2.56	0\\
2.58	0\\
2.6	0\\
2.62	0\\
2.64	0\\
2.66	0\\
2.68	0\\
2.7	0\\
2.72	0\\
2.74	0\\
2.76	0\\
2.78	0\\
2.8	0\\
2.82	0\\
2.84	0\\
2.86	0\\
2.88	0\\
2.9	0\\
2.92	0\\
2.94	0\\
2.96	0\\
2.98	0\\
3	0\\
3.02	0\\
3.04	0\\
3.06	0\\
3.08	0\\
3.1	0\\
3.12	0\\
3.14	0\\
3.16	0\\
3.18	0\\
3.2	0\\
3.22	0\\
3.24	0\\
3.26	0\\
3.28	0\\
3.3	0\\
3.32	0\\
3.34	0\\
3.36	0\\
3.38	0\\
3.4	0\\
3.42	0\\
3.44	0\\
3.46	0\\
3.48	0\\
3.5	0\\
3.52	0\\
3.54	0\\
3.56	0\\
3.58	0\\
3.6	0\\
3.62	0\\
3.64	0\\
3.66	0\\
3.68	0\\
3.7	0\\
3.72	0\\
3.74	0\\
3.76	0\\
3.78	0\\
3.8	0\\
3.82	0\\
3.84	0\\
3.86	0\\
3.88	0\\
3.9	0\\
3.92	0\\
3.94	0\\
3.96	0\\
3.98	0\\
4	0\\
};
\addplot [color=mycolor6, mark=o, mark options={solid, mycolor6}, forget plot]
  table[row sep=crcr]{%
0	0\\
0.02	0\\
0.04	0\\
0.06	0\\
0.08	0\\
0.1	0\\
0.12	0\\
0.14	0\\
0.16	0\\
0.18	0\\
0.2	0\\
0.22	0\\
0.24	0\\
0.26	0\\
0.28	0\\
0.3	0\\
0.32	0\\
0.34	0\\
0.36	0\\
0.38	0\\
0.4	0\\
0.42	0\\
0.44	0\\
0.46	0\\
0.48	0\\
0.5	0\\
0.52	0\\
0.54	0\\
0.56	0\\
0.58	0\\
0.6	0\\
0.62	0\\
0.64	0\\
0.66	0\\
0.68	0\\
0.7	0\\
0.72	0\\
0.74	0\\
0.76	0\\
0.78	0\\
0.8	0\\
0.82	0\\
0.84	0\\
0.86	0\\
0.88	0\\
0.9	0\\
0.92	0\\
0.94	0\\
0.96	0\\
0.98	0\\
1	0\\
1.02	0\\
1.04	0\\
1.06	0\\
1.08	0\\
1.1	0\\
1.12	0\\
1.14	0\\
1.16	0\\
1.18	0\\
1.2	1\\
1.22	0\\
1.24	0\\
1.26	0\\
1.28	0\\
1.3	0\\
1.32	0\\
1.34	0\\
1.36	0\\
1.38	0\\
1.4	1\\
1.42	0\\
1.44	0\\
1.46	0\\
1.48	0\\
1.5	0\\
1.52	0\\
1.54	0\\
1.56	1\\
1.58	1\\
1.6	1\\
1.62	1\\
1.64	1\\
1.66	1\\
1.68	1\\
1.7	0\\
1.72	3\\
1.74	3\\
1.76	3\\
1.78	2\\
1.8	8\\
1.82	8\\
1.84	9\\
1.86	3\\
1.88	9\\
1.9	6\\
1.92	6\\
1.94	17\\
1.96	13\\
1.98	32\\
2	24\\
2.02	32\\
2.04	28\\
2.06	45\\
2.08	38\\
2.1	56\\
2.12	73\\
2.14	84\\
2.16	113\\
2.18	121\\
2.2	122\\
2.22	155\\
2.24	204\\
2.26	197\\
2.28	264\\
2.3	300\\
2.32	329\\
2.34	359\\
2.36	449\\
2.38	494\\
2.4	565\\
2.42	647\\
2.44	726\\
2.46	794\\
2.48	922\\
2.5	1044\\
2.52	1183\\
2.54	1232\\
2.56	1395\\
2.58	1466\\
2.6	1592\\
2.62	1827\\
2.64	2025\\
2.66	2100\\
2.68	2260\\
2.7	2355\\
2.72	2543\\
2.74	2737\\
2.76	2961\\
2.78	2993\\
2.8	3145\\
2.82	3359\\
2.84	3483\\
2.86	3431\\
2.88	3618\\
2.9	3861\\
2.92	3838\\
2.94	4031\\
2.96	4078\\
2.98	4250\\
3	4156\\
3.02	4076\\
3.04	4194\\
3.06	4057\\
3.08	4128\\
3.1	4122\\
3.12	3937\\
3.14	3986\\
3.16	3816\\
3.18	3663\\
3.2	3648\\
3.22	3396\\
3.24	3369\\
3.26	3108\\
3.28	2977\\
3.3	2750\\
3.32	2652\\
3.34	2468\\
3.36	2329\\
3.38	2210\\
3.4	2011\\
3.42	1909\\
3.44	1673\\
3.46	1584\\
3.48	1523\\
3.5	1277\\
3.52	1161\\
3.54	1058\\
3.56	902\\
3.58	891\\
3.6	733\\
3.62	681\\
3.64	613\\
3.66	482\\
3.68	454\\
3.7	433\\
3.72	379\\
3.74	337\\
3.76	285\\
3.78	253\\
3.8	182\\
3.82	185\\
3.84	171\\
3.86	144\\
3.88	111\\
3.9	91\\
3.92	84\\
3.94	73\\
3.96	62\\
3.98	52\\
4	41\\
4.02	46\\
4.04	42\\
4.06	35\\
4.08	20\\
4.1	15\\
4.12	20\\
4.14	7\\
4.16	12\\
4.18	14\\
4.2	9\\
4.22	8\\
4.24	8\\
4.26	6\\
4.28	2\\
4.3	2\\
4.32	4\\
4.34	2\\
4.36	1\\
4.38	2\\
4.4	1\\
4.42	1\\
4.44	2\\
4.46	0\\
4.48	0\\
4.5	0\\
4.52	0\\
4.54	0\\
4.56	0\\
4.58	1\\
4.6	2\\
4.62	0\\
4.64	0\\
4.66	0\\
4.68	1\\
4.7	0\\
4.72	0\\
4.74	1\\
4.76	0\\
4.78	0\\
4.8	0\\
4.82	0\\
4.84	0\\
4.86	0\\
4.88	0\\
4.9	0\\
4.92	0\\
4.94	0\\
4.96	0\\
4.98	0\\
5	0\\
5.02	0\\
5.04	0\\
5.06	0\\
5.08	0\\
5.1	0\\
5.12	0\\
5.14	0\\
5.16	0\\
5.18	0\\
5.2	0\\
5.22	0\\
5.24	0\\
5.26	0\\
5.28	0\\
5.3	0\\
5.32	0\\
5.34	0\\
5.36	0\\
5.38	0\\
5.4	0\\
5.42	0\\
5.44	0\\
5.46	0\\
5.48	0\\
5.5	0\\
5.52	0\\
5.54	0\\
5.56	0\\
5.58	0\\
5.6	0\\
5.62	0\\
5.64	0\\
5.66	0\\
5.68	0\\
5.7	0\\
5.72	0\\
5.74	0\\
5.76	0\\
5.78	0\\
5.8	0\\
5.82	0\\
5.84	0\\
5.86	0\\
5.88	0\\
5.9	0\\
5.92	0\\
5.94	0\\
5.96	0\\
5.98	0\\
6	0\\
};
\addplot [color=mycolor7, mark=o, mark options={solid, mycolor7}, forget plot]
  table[row sep=crcr]{%
2	0\\
2.02	0\\
2.04	0\\
2.06	0\\
2.08	0\\
2.1	0\\
2.12	0\\
2.14	0\\
2.16	0\\
2.18	0\\
2.2	0\\
2.22	0\\
2.24	0\\
2.26	0\\
2.28	0\\
2.3	0\\
2.32	0\\
2.34	0\\
2.36	0\\
2.38	0\\
2.4	0\\
2.42	0\\
2.44	0\\
2.46	0\\
2.48	0\\
2.5	0\\
2.52	0\\
2.54	0\\
2.56	0\\
2.58	0\\
2.6	0\\
2.62	0\\
2.64	0\\
2.66	0\\
2.68	0\\
2.7	0\\
2.72	0\\
2.74	0\\
2.76	0\\
2.78	0\\
2.8	0\\
2.82	0\\
2.84	0\\
2.86	0\\
2.88	0\\
2.9	0\\
2.92	0\\
2.94	0\\
2.96	0\\
2.98	0\\
3	0\\
3.02	0\\
3.04	0\\
3.06	0\\
3.08	0\\
3.1	0\\
3.12	0\\
3.14	0\\
3.16	0\\
3.18	0\\
3.2	0\\
3.22	1\\
3.24	1\\
3.26	1\\
3.28	0\\
3.3	0\\
3.32	0\\
3.34	2\\
3.36	1\\
3.38	0\\
3.4	0\\
3.42	1\\
3.44	1\\
3.46	1\\
3.48	0\\
3.5	2\\
3.52	2\\
3.54	4\\
3.56	6\\
3.58	3\\
3.6	3\\
3.62	3\\
3.64	2\\
3.66	4\\
3.68	7\\
3.7	7\\
3.72	9\\
3.74	13\\
3.76	9\\
3.78	15\\
3.8	18\\
3.82	15\\
3.84	25\\
3.86	36\\
3.88	32\\
3.9	41\\
3.92	51\\
3.94	65\\
3.96	76\\
3.98	72\\
4	87\\
4.02	108\\
4.04	117\\
4.06	147\\
4.08	149\\
4.1	158\\
4.12	209\\
4.14	225\\
4.16	269\\
4.18	279\\
4.2	298\\
4.22	336\\
4.24	377\\
4.26	425\\
4.28	512\\
4.3	546\\
4.32	595\\
4.34	603\\
4.36	707\\
4.38	804\\
4.4	822\\
4.42	922\\
4.44	1002\\
4.46	1063\\
4.48	1167\\
4.5	1219\\
4.52	1307\\
4.54	1406\\
4.56	1525\\
4.58	1498\\
4.6	1595\\
4.62	1627\\
4.64	1780\\
4.66	1915\\
4.68	1922\\
4.7	1972\\
4.72	1988\\
4.74	1975\\
4.76	2009\\
4.78	2210\\
4.8	2148\\
4.82	2067\\
4.84	2124\\
4.86	2132\\
4.88	2121\\
4.9	2139\\
4.92	2002\\
4.94	2036\\
4.96	2077\\
4.98	1889\\
5	1998\\
5.02	1897\\
5.04	1774\\
5.06	1750\\
5.08	1781\\
5.1	1558\\
5.12	1546\\
5.14	1466\\
5.16	1427\\
5.18	1332\\
5.2	1296\\
5.22	1212\\
5.24	1119\\
5.26	1080\\
5.28	948\\
5.3	891\\
5.32	855\\
5.34	802\\
5.36	692\\
5.38	586\\
5.4	578\\
5.42	556\\
5.44	513\\
5.46	473\\
5.48	424\\
5.5	388\\
5.52	320\\
5.54	285\\
5.56	236\\
5.58	249\\
5.6	229\\
5.62	196\\
5.64	169\\
5.66	138\\
5.68	115\\
5.7	124\\
5.72	97\\
5.74	92\\
5.76	80\\
5.78	93\\
5.8	66\\
5.82	57\\
5.84	58\\
5.86	54\\
5.88	44\\
5.9	42\\
5.92	25\\
5.94	37\\
5.96	28\\
5.98	20\\
6	20\\
6.02	16\\
6.04	14\\
6.06	17\\
6.08	13\\
6.1	7\\
6.12	12\\
6.14	13\\
6.16	9\\
6.18	10\\
6.2	8\\
6.22	6\\
6.24	6\\
6.26	1\\
6.28	3\\
6.3	3\\
6.32	1\\
6.34	1\\
6.36	2\\
6.38	2\\
6.4	0\\
6.42	0\\
6.44	0\\
6.46	1\\
6.48	0\\
6.5	2\\
6.52	1\\
6.54	1\\
6.56	0\\
6.58	0\\
6.6	1\\
6.62	1\\
6.64	0\\
6.66	1\\
6.68	0\\
6.7	0\\
6.72	0\\
6.74	0\\
6.76	1\\
6.78	0\\
6.8	1\\
6.82	0\\
6.84	0\\
6.86	0\\
6.88	0\\
6.9	0\\
6.92	0\\
6.94	0\\
6.96	0\\
6.98	0\\
7	0\\
7.02	0\\
7.04	0\\
7.06	0\\
7.08	0\\
7.1	0\\
7.12	0\\
7.14	0\\
7.16	0\\
7.18	0\\
7.2	0\\
7.22	0\\
7.24	0\\
7.26	0\\
7.28	0\\
7.3	0\\
7.32	0\\
7.34	0\\
7.36	0\\
7.38	0\\
7.4	0\\
7.42	0\\
7.44	0\\
7.46	0\\
7.48	0\\
7.5	0\\
7.52	0\\
7.54	0\\
7.56	0\\
7.58	0\\
7.6	0\\
7.62	0\\
7.64	0\\
7.66	0\\
7.68	0\\
7.7	0\\
7.72	0\\
7.74	0\\
7.76	0\\
7.78	0\\
7.8	0\\
7.82	0\\
7.84	0\\
7.86	0\\
7.88	0\\
7.9	0\\
7.92	0\\
7.94	0\\
7.96	0\\
7.98	0\\
8	0\\
};
\addplot [color=mycolor8, mark=o, mark options={solid, mycolor8}, forget plot]
  table[row sep=crcr]{%
4	0\\
4.02	0\\
4.04	0\\
4.06	0\\
4.08	0\\
4.1	0\\
4.12	0\\
4.14	0\\
4.16	0\\
4.18	0\\
4.2	0\\
4.22	0\\
4.24	0\\
4.26	0\\
4.28	0\\
4.3	0\\
4.32	0\\
4.34	0\\
4.36	0\\
4.38	0\\
4.4	0\\
4.42	0\\
4.44	0\\
4.46	0\\
4.48	0\\
4.5	0\\
4.52	0\\
4.54	0\\
4.56	0\\
4.58	0\\
4.6	0\\
4.62	0\\
4.64	0\\
4.66	0\\
4.68	0\\
4.7	0\\
4.72	0\\
4.74	0\\
4.76	0\\
4.78	0\\
4.8	0\\
4.82	0\\
4.84	0\\
4.86	0\\
4.88	0\\
4.9	0\\
4.92	0\\
4.94	0\\
4.96	0\\
4.98	0\\
5	0\\
5.02	0\\
5.04	0\\
5.06	0\\
5.08	0\\
5.1	0\\
5.12	0\\
5.14	1\\
5.16	0\\
5.18	1\\
5.2	0\\
5.22	1\\
5.24	0\\
5.26	0\\
5.28	0\\
5.3	0\\
5.32	0\\
5.34	2\\
5.36	0\\
5.38	1\\
5.4	3\\
5.42	1\\
5.44	0\\
5.46	3\\
5.48	2\\
5.5	1\\
5.52	2\\
5.54	2\\
5.56	1\\
5.58	4\\
5.6	4\\
5.62	4\\
5.64	5\\
5.66	0\\
5.68	10\\
5.7	6\\
5.72	3\\
5.74	7\\
5.76	13\\
5.78	14\\
5.8	10\\
5.82	14\\
5.84	14\\
5.86	30\\
5.88	29\\
5.9	23\\
5.92	35\\
5.94	28\\
5.96	45\\
5.98	48\\
6	50\\
6.02	50\\
6.04	60\\
6.06	74\\
6.08	74\\
6.1	68\\
6.12	85\\
6.14	106\\
6.16	82\\
6.18	110\\
6.2	125\\
6.22	159\\
6.24	143\\
6.26	153\\
6.28	192\\
6.3	178\\
6.32	205\\
6.34	217\\
6.36	259\\
6.38	289\\
6.4	297\\
6.42	296\\
6.44	328\\
6.46	375\\
6.48	381\\
6.5	373\\
6.52	455\\
6.54	462\\
6.56	493\\
6.58	463\\
6.6	501\\
6.62	540\\
6.64	606\\
6.66	600\\
6.68	627\\
6.7	628\\
6.72	677\\
6.74	665\\
6.76	685\\
6.78	691\\
6.8	667\\
6.82	759\\
6.84	687\\
6.86	704\\
6.88	799\\
6.9	780\\
6.92	786\\
6.94	817\\
6.96	721\\
6.98	739\\
7	770\\
7.02	717\\
7.04	743\\
7.06	684\\
7.08	693\\
7.1	730\\
7.12	641\\
7.14	655\\
7.16	629\\
7.18	655\\
7.2	633\\
7.22	544\\
7.24	532\\
7.26	525\\
7.28	523\\
7.3	495\\
7.32	476\\
7.34	461\\
7.36	422\\
7.38	430\\
7.4	393\\
7.42	362\\
7.44	339\\
7.46	293\\
7.48	292\\
7.5	274\\
7.52	259\\
7.54	267\\
7.56	226\\
7.58	191\\
7.6	177\\
7.62	160\\
7.64	152\\
7.66	175\\
7.68	127\\
7.7	136\\
7.72	127\\
7.74	103\\
7.76	91\\
7.78	98\\
7.8	60\\
7.82	83\\
7.84	73\\
7.86	63\\
7.88	53\\
7.9	44\\
7.92	39\\
7.94	40\\
7.96	38\\
7.98	32\\
8	31\\
8.02	33\\
8.04	31\\
8.06	21\\
8.08	17\\
8.1	17\\
8.12	22\\
8.14	13\\
8.16	15\\
8.18	16\\
8.2	9\\
8.22	12\\
8.24	12\\
8.26	9\\
8.28	7\\
8.3	8\\
8.32	3\\
8.34	3\\
8.36	3\\
8.38	6\\
8.4	3\\
8.42	1\\
8.44	5\\
8.46	3\\
8.48	3\\
8.5	1\\
8.52	2\\
8.54	1\\
8.56	0\\
8.58	2\\
8.6	2\\
8.62	1\\
8.64	0\\
8.66	0\\
8.68	1\\
8.7	0\\
8.72	1\\
8.74	0\\
8.76	0\\
8.78	1\\
8.8	0\\
8.82	1\\
8.84	1\\
8.86	0\\
8.88	0\\
8.9	0\\
8.92	1\\
8.94	1\\
8.96	0\\
8.98	0\\
9	0\\
9.02	0\\
9.04	0\\
9.06	0\\
9.08	0\\
9.1	0\\
9.12	0\\
9.14	0\\
9.16	0\\
9.18	0\\
9.2	0\\
9.22	0\\
9.24	0\\
9.26	0\\
9.28	0\\
9.3	0\\
9.32	0\\
9.34	0\\
9.36	0\\
9.38	0\\
9.4	1\\
9.42	0\\
9.44	0\\
9.46	1\\
9.48	0\\
9.5	0\\
9.52	0\\
9.54	0\\
9.56	0\\
9.58	0\\
9.6	0\\
9.62	0\\
9.64	0\\
9.66	0\\
9.68	0\\
9.7	0\\
9.72	0\\
9.74	0\\
9.76	0\\
9.78	0\\
9.8	0\\
9.82	0\\
9.84	0\\
9.86	0\\
9.88	0\\
9.9	0\\
9.92	0\\
9.94	0\\
9.96	0\\
9.98	0\\
10	0\\
};
\end{axis}

\begin{axis}[%
width=2.7in,
height=1.2in,
at={(1in,1in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\node[fill=white, below right, align=left, draw=black,rounded corners]
at (rel axis cs:0.43,0.96) {PS-PAM-8, Cap (VNLE)};
\node[fill=white, below right, align=left, draw=black,rounded corners]
at (rel axis cs:0.89,0.75) {\textbf{(b)}};
\end{axis}
\end{tikzpicture}%

==> figures/LevelDistributions_Tex/Cup_FFE.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.63529,0.07843,0.18431}%
\definecolor{mycolor2}{rgb}{0.07451,0.62353,1.00000}%
\definecolor{mycolor3}{rgb}{0.46667,0.67451,0.18824}%
\definecolor{mycolor4}{rgb}{0.49412,0.18431,0.55686}%
\definecolor{mycolor5}{rgb}{0.85098,0.32549,0.09804}%
\definecolor{mycolor6}{rgb}{0.92941,0.69412,0.12549}%
\definecolor{mycolor7}{rgb}{0.03137,0.38039,0.38039}%
\definecolor{mycolor8}{rgb}{1,0,0}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3.15in,
height=1.2in,
at={(0.574in,0.792in)},
scale only axis,
xmin=-10,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={PAM-8 levels},
xtick={-7,-5,-3,-1,1,3,5,7},
ymode=log,
ymin=1,
ymax=10000,
yminorticks=true,
ytick={1,10,100,1000,10000}, 
ylabel style={font=\color{white!15!black}},
ylabel={Number of symbols},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
grid style={line width=.1pt, draw=black!90}	
%width=3.15in,
%height=1.2in,
%at={(0.574in,0.792in)},
%scale only axis,
%xmin=-10,
%xmax=10,
%xtick={-10,-8,-6,-4,-2,0,2,4,6,8,10},
%xticklabels={\empty},
%ymode=log,
%ymin=1,
%ymax=10000,
%yminorticks=true,
%ytick={1,10,100,1000,10000}, 
%ylabel style={font=\color{white!15!black}},
%ylabel={no. of symbols},
%axis background/.style={fill=white},
%xmajorgrids,
%ymajorgrids,
%yminorgrids,
%grid style={line width=.1pt, draw=gray!90}
]
\addplot [color=mycolor1, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
-10	0\\
-9.98	0\\
-9.96	0\\
-9.94	0\\
-9.92	0\\
-9.9	0\\
-9.88	0\\
-9.86	0\\
-9.84	0\\
-9.82	0\\
-9.8	0\\
-9.78	0\\
-9.76	0\\
-9.74	0\\
-9.72	0\\
-9.7	0\\
-9.68	0\\
-9.66	0\\
-9.64	0\\
-9.62	0\\
-9.6	0\\
-9.58	0\\
-9.56	0\\
-9.54	0\\
-9.52	0\\
-9.5	0\\
-9.48	0\\
-9.46	0\\
-9.44	0\\
-9.42	0\\
-9.4	1\\
-9.38	0\\
-9.36	0\\
-9.34	0\\
-9.32	0\\
-9.3	0\\
-9.28	0\\
-9.26	0\\
-9.24	0\\
-9.22	0\\
-9.2	0\\
-9.18	0\\
-9.16	0\\
-9.14	1\\
-9.12	1\\
-9.1	0\\
-9.08	1\\
-9.06	0\\
-9.04	0\\
-9.02	1\\
-9	2\\
-8.98	0\\
-8.96	5\\
-8.94	2\\
-8.92	5\\
-8.9	2\\
-8.88	3\\
-8.86	6\\
-8.84	5\\
-8.82	4\\
-8.8	7\\
-8.78	12\\
-8.76	11\\
-8.74	19\\
-8.72	11\\
-8.7	10\\
-8.68	16\\
-8.66	21\\
-8.64	31\\
-8.62	26\\
-8.6	30\\
-8.58	24\\
-8.56	29\\
-8.54	34\\
-8.52	48\\
-8.5	36\\
-8.48	67\\
-8.46	53\\
-8.44	69\\
-8.42	72\\
-8.4	81\\
-8.38	90\\
-8.36	82\\
-8.34	105\\
-8.32	135\\
-8.3	140\\
-8.28	124\\
-8.26	156\\
-8.24	174\\
-8.22	170\\
-8.2	223\\
-8.18	210\\
-8.16	222\\
-8.14	273\\
-8.12	279\\
-8.1	328\\
-8.08	269\\
-8.06	312\\
-8.04	407\\
-8.02	407\\
-8	482\\
-7.98	510\\
-7.96	468\\
-7.94	562\\
-7.92	563\\
-7.9	646\\
-7.88	720\\
-7.86	677\\
-7.84	730\\
-7.82	762\\
-7.8	834\\
-7.78	881\\
-7.76	941\\
-7.74	994\\
-7.72	1035\\
-7.7	1117\\
-7.68	1110\\
-7.66	1246\\
-7.64	1292\\
-7.62	1344\\
-7.6	1376\\
-7.58	1500\\
-7.56	1565\\
-7.54	1628\\
-7.52	1755\\
-7.5	1715\\
-7.48	1806\\
-7.46	1867\\
-7.44	1979\\
-7.42	2050\\
-7.4	2039\\
-7.38	2215\\
-7.36	2165\\
-7.34	2373\\
-7.32	2385\\
-7.3	2369\\
-7.28	2553\\
-7.26	2524\\
-7.24	2575\\
-7.22	2628\\
-7.2	2719\\
-7.18	2831\\
-7.16	2747\\
-7.14	2919\\
-7.12	2922\\
-7.1	2936\\
-7.08	2951\\
-7.06	3113\\
-7.04	3039\\
-7.02	3112\\
-7	3119\\
-6.98	3281\\
-6.96	3134\\
-6.94	3123\\
-6.92	3219\\
-6.9	3230\\
-6.88	3253\\
-6.86	3255\\
-6.84	3251\\
-6.82	3284\\
-6.8	3192\\
-6.78	3280\\
-6.76	3279\\
-6.74	3185\\
-6.72	3203\\
-6.7	3200\\
-6.68	3099\\
-6.66	3139\\
-6.64	3062\\
-6.62	3114\\
-6.6	3027\\
-6.58	3021\\
-6.56	2869\\
-6.54	2959\\
-6.52	2912\\
-6.5	2787\\
-6.48	2684\\
-6.46	2779\\
-6.44	2732\\
-6.42	2668\\
-6.4	2513\\
-6.38	2447\\
-6.36	2418\\
-6.34	2369\\
-6.32	2283\\
-6.3	2293\\
-6.28	2187\\
-6.26	2171\\
-6.24	2038\\
-6.22	1993\\
-6.2	1925\\
-6.18	1724\\
-6.16	1781\\
-6.14	1689\\
-6.12	1757\\
-6.1	1561\\
-6.08	1493\\
-6.06	1526\\
-6.04	1453\\
-6.02	1391\\
-6	1280\\
-5.98	1224\\
-5.96	1219\\
-5.94	1105\\
-5.92	1109\\
-5.9	1038\\
-5.88	991\\
-5.86	953\\
-5.84	848\\
-5.82	822\\
-5.8	785\\
-5.78	738\\
-5.76	682\\
-5.74	650\\
-5.72	649\\
-5.7	596\\
-5.68	537\\
-5.66	512\\
-5.64	465\\
-5.62	437\\
-5.6	431\\
-5.58	376\\
-5.56	364\\
-5.54	309\\
-5.52	304\\
-5.5	308\\
-5.48	238\\
-5.46	267\\
-5.44	262\\
-5.42	211\\
-5.4	208\\
-5.38	174\\
-5.36	162\\
-5.34	160\\
-5.32	128\\
-5.3	134\\
-5.28	115\\
-5.26	101\\
-5.24	113\\
-5.22	93\\
-5.2	85\\
-5.18	83\\
-5.16	77\\
-5.14	58\\
-5.12	66\\
-5.1	55\\
-5.08	43\\
-5.06	33\\
-5.04	32\\
-5.02	34\\
-5	22\\
-4.98	31\\
-4.96	31\\
-4.94	24\\
-4.92	23\\
-4.9	16\\
-4.88	15\\
-4.86	13\\
-4.84	10\\
-4.82	7\\
-4.8	9\\
-4.78	11\\
-4.76	9\\
-4.74	9\\
-4.72	8\\
-4.7	9\\
-4.68	7\\
-4.66	2\\
-4.64	2\\
-4.62	3\\
-4.6	1\\
-4.58	1\\
-4.56	2\\
-4.54	1\\
-4.52	2\\
-4.5	0\\
-4.48	2\\
-4.46	2\\
-4.44	0\\
-4.42	1\\
-4.4	0\\
-4.38	0\\
-4.36	2\\
-4.34	1\\
-4.32	1\\
-4.3	0\\
-4.28	1\\
-4.26	0\\
-4.24	0\\
-4.22	0\\
-4.2	0\\
-4.18	0\\
-4.16	1\\
-4.14	0\\
-4.12	0\\
-4.1	0\\
-4.08	0\\
-4.06	0\\
-4.04	0\\
-4.02	0\\
-4	0\\
};
\addplot [color=mycolor2, mark=o, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
-8	0\\
-7.98	0\\
-7.96	0\\
-7.94	0\\
-7.92	0\\
-7.9	0\\
-7.88	0\\
-7.86	0\\
-7.84	0\\
-7.82	0\\
-7.8	0\\
-7.78	0\\
-7.76	0\\
-7.74	0\\
-7.72	0\\
-7.7	0\\
-7.68	0\\
-7.66	0\\
-7.64	0\\
-7.62	0\\
-7.6	0\\
-7.58	0\\
-7.56	0\\
-7.54	0\\
-7.52	0\\
-7.5	0\\
-7.48	0\\
-7.46	0\\
-7.44	0\\
-7.42	1\\
-7.4	1\\
-7.38	0\\
-7.36	1\\
-7.34	0\\
-7.32	1\\
-7.3	1\\
-7.28	1\\
-7.26	1\\
-7.24	0\\
-7.22	1\\
-7.2	0\\
-7.18	0\\
-7.16	2\\
-7.14	3\\
-7.12	2\\
-7.1	2\\
-7.08	6\\
-7.06	6\\
-7.04	5\\
-7.02	8\\
-7	4\\
-6.98	5\\
-6.96	5\\
-6.94	11\\
-6.92	14\\
-6.9	5\\
-6.88	9\\
-6.86	14\\
-6.84	11\\
-6.82	18\\
-6.8	6\\
-6.78	14\\
-6.76	23\\
-6.74	16\\
-6.72	29\\
-6.7	36\\
-6.68	28\\
-6.66	39\\
-6.64	47\\
-6.62	39\\
-6.6	33\\
-6.58	32\\
-6.56	62\\
-6.54	39\\
-6.52	60\\
-6.5	71\\
-6.48	84\\
-6.46	97\\
-6.44	97\\
-6.42	97\\
-6.4	108\\
-6.38	124\\
-6.36	120\\
-6.34	135\\
-6.32	169\\
-6.3	176\\
-6.28	209\\
-6.26	216\\
-6.24	207\\
-6.22	200\\
-6.2	242\\
-6.18	256\\
-6.16	314\\
-6.14	306\\
-6.12	314\\
-6.1	323\\
-6.08	336\\
-6.06	379\\
-6.04	380\\
-6.02	438\\
-6	428\\
-5.98	477\\
-5.96	482\\
-5.94	515\\
-5.92	533\\
-5.9	576\\
-5.88	615\\
-5.86	664\\
-5.84	674\\
-5.82	749\\
-5.8	725\\
-5.78	762\\
-5.76	781\\
-5.74	796\\
-5.72	859\\
-5.7	847\\
-5.68	941\\
-5.66	953\\
-5.64	1038\\
-5.62	1024\\
-5.6	1114\\
-5.58	1108\\
-5.56	1185\\
-5.54	1179\\
-5.52	1239\\
-5.5	1258\\
-5.48	1247\\
-5.46	1319\\
-5.44	1286\\
-5.42	1355\\
-5.4	1359\\
-5.38	1416\\
-5.36	1471\\
-5.34	1415\\
-5.32	1407\\
-5.3	1460\\
-5.28	1466\\
-5.26	1605\\
-5.24	1530\\
-5.22	1559\\
-5.2	1585\\
-5.18	1571\\
-5.16	1609\\
-5.14	1584\\
-5.12	1620\\
-5.1	1627\\
-5.08	1539\\
-5.06	1638\\
-5.04	1608\\
-5.02	1620\\
-5	1519\\
-4.98	1637\\
-4.96	1598\\
-4.94	1546\\
-4.92	1589\\
-4.9	1510\\
-4.88	1470\\
-4.86	1544\\
-4.84	1421\\
-4.82	1469\\
-4.8	1445\\
-4.78	1336\\
-4.76	1307\\
-4.74	1311\\
-4.72	1303\\
-4.7	1345\\
-4.68	1242\\
-4.66	1259\\
-4.64	1208\\
-4.62	1196\\
-4.6	1152\\
-4.58	1104\\
-4.56	1058\\
-4.54	1068\\
-4.52	1079\\
-4.5	1039\\
-4.48	983\\
-4.46	958\\
-4.44	950\\
-4.42	865\\
-4.4	875\\
-4.38	842\\
-4.36	794\\
-4.34	783\\
-4.32	742\\
-4.3	729\\
-4.28	710\\
-4.26	694\\
-4.24	636\\
-4.22	648\\
-4.2	592\\
-4.18	534\\
-4.16	548\\
-4.14	565\\
-4.12	474\\
-4.1	478\\
-4.08	440\\
-4.06	437\\
-4.04	393\\
-4.02	390\\
-4	347\\
-3.98	361\\
-3.96	346\\
-3.94	334\\
-3.92	287\\
-3.9	265\\
-3.88	250\\
-3.86	248\\
-3.84	238\\
-3.82	249\\
-3.8	206\\
-3.78	231\\
-3.76	169\\
-3.74	186\\
-3.72	203\\
-3.7	164\\
-3.68	159\\
-3.66	131\\
-3.64	116\\
-3.62	119\\
-3.6	99\\
-3.58	91\\
-3.56	92\\
-3.54	87\\
-3.52	90\\
-3.5	78\\
-3.48	66\\
-3.46	81\\
-3.44	69\\
-3.42	43\\
-3.4	48\\
-3.38	49\\
-3.36	52\\
-3.34	33\\
-3.32	41\\
-3.3	29\\
-3.28	42\\
-3.26	29\\
-3.24	28\\
-3.22	32\\
-3.2	16\\
-3.18	15\\
-3.16	15\\
-3.14	18\\
-3.12	16\\
-3.1	8\\
-3.08	12\\
-3.06	19\\
-3.04	9\\
-3.02	9\\
-3	16\\
-2.98	7\\
-2.96	4\\
-2.94	5\\
-2.92	9\\
-2.9	5\\
-2.88	4\\
-2.86	3\\
-2.84	7\\
-2.82	6\\
-2.8	3\\
-2.78	1\\
-2.76	2\\
-2.74	3\\
-2.72	2\\
-2.7	1\\
-2.68	0\\
-2.66	2\\
-2.64	2\\
-2.62	2\\
-2.6	0\\
-2.58	0\\
-2.56	1\\
-2.54	1\\
-2.52	1\\
-2.5	0\\
-2.48	0\\
-2.46	1\\
-2.44	0\\
-2.42	0\\
-2.4	1\\
-2.38	0\\
-2.36	1\\
-2.34	0\\
-2.32	0\\
-2.3	0\\
-2.28	0\\
-2.26	0\\
-2.24	0\\
-2.22	1\\
-2.2	0\\
-2.18	0\\
-2.16	0\\
-2.14	1\\
-2.12	0\\
-2.1	0\\
-2.08	0\\
-2.06	0\\
-2.04	0\\
-2.02	0\\
-2	0\\
};
\addplot [color=mycolor3, mark=o, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
-6	0\\
-5.98	0\\
-5.96	0\\
-5.94	0\\
-5.92	0\\
-5.9	0\\
-5.88	0\\
-5.86	0\\
-5.84	0\\
-5.82	0\\
-5.8	0\\
-5.78	0\\
-5.76	0\\
-5.74	0\\
-5.72	0\\
-5.7	0\\
-5.68	0\\
-5.66	0\\
-5.64	1\\
-5.62	0\\
-5.6	0\\
-5.58	0\\
-5.56	0\\
-5.54	0\\
-5.52	0\\
-5.5	0\\
-5.48	0\\
-5.46	0\\
-5.44	1\\
-5.42	0\\
-5.4	0\\
-5.38	0\\
-5.36	1\\
-5.34	1\\
-5.32	1\\
-5.3	3\\
-5.28	0\\
-5.26	2\\
-5.24	2\\
-5.22	0\\
-5.2	0\\
-5.18	0\\
-5.16	0\\
-5.14	0\\
-5.12	2\\
-5.1	2\\
-5.08	4\\
-5.06	2\\
-5.04	5\\
-5.02	10\\
-5	3\\
-4.98	3\\
-4.96	6\\
-4.94	8\\
-4.92	10\\
-4.9	9\\
-4.88	17\\
-4.86	18\\
-4.84	8\\
-4.82	9\\
-4.8	21\\
-4.78	23\\
-4.76	18\\
-4.74	33\\
-4.72	30\\
-4.7	29\\
-4.68	34\\
-4.66	40\\
-4.64	41\\
-4.62	46\\
-4.6	50\\
-4.58	43\\
-4.56	58\\
-4.54	60\\
-4.52	70\\
-4.5	56\\
-4.48	77\\
-4.46	108\\
-4.44	92\\
-4.42	105\\
-4.4	103\\
-4.38	113\\
-4.36	112\\
-4.34	122\\
-4.32	149\\
-4.3	154\\
-4.28	166\\
-4.26	200\\
-4.24	196\\
-4.22	185\\
-4.2	203\\
-4.18	216\\
-4.16	241\\
-4.14	289\\
-4.12	272\\
-4.1	241\\
-4.08	311\\
-4.06	331\\
-4.04	327\\
-4.02	359\\
-4	366\\
-3.98	399\\
-3.96	452\\
-3.94	430\\
-3.92	454\\
-3.9	482\\
-3.88	539\\
-3.86	504\\
-3.84	548\\
-3.82	590\\
-3.8	549\\
-3.78	592\\
-3.76	592\\
-3.74	618\\
-3.72	671\\
-3.7	681\\
-3.68	691\\
-3.66	736\\
-3.64	733\\
-3.62	701\\
-3.6	774\\
-3.58	739\\
-3.56	854\\
-3.54	793\\
-3.52	861\\
-3.5	837\\
-3.48	842\\
-3.46	822\\
-3.44	913\\
-3.42	891\\
-3.4	853\\
-3.38	943\\
-3.36	901\\
-3.34	965\\
-3.32	967\\
-3.3	957\\
-3.28	945\\
-3.26	935\\
-3.24	890\\
-3.22	953\\
-3.2	917\\
-3.18	977\\
-3.16	979\\
-3.14	912\\
-3.12	898\\
-3.1	925\\
-3.08	951\\
-3.06	925\\
-3.04	902\\
-3.02	892\\
-3	915\\
-2.98	892\\
-2.96	876\\
-2.94	879\\
-2.92	880\\
-2.9	814\\
-2.88	810\\
-2.86	821\\
-2.84	864\\
-2.82	806\\
-2.8	804\\
-2.78	777\\
-2.76	719\\
-2.74	741\\
-2.72	711\\
-2.7	696\\
-2.68	676\\
-2.66	644\\
-2.64	637\\
-2.62	616\\
-2.6	612\\
-2.58	606\\
-2.56	590\\
-2.54	546\\
-2.52	547\\
-2.5	543\\
-2.48	504\\
-2.46	539\\
-2.44	474\\
-2.42	450\\
-2.4	442\\
-2.38	401\\
-2.36	427\\
-2.34	382\\
-2.32	357\\
-2.3	377\\
-2.28	318\\
-2.26	307\\
-2.24	335\\
-2.22	336\\
-2.2	285\\
-2.18	295\\
-2.16	277\\
-2.14	264\\
-2.12	249\\
-2.1	240\\
-2.08	242\\
-2.06	231\\
-2.04	205\\
-2.02	216\\
-2	195\\
-1.98	186\\
-1.96	159\\
-1.94	154\\
-1.92	165\\
-1.9	171\\
-1.88	130\\
-1.86	140\\
-1.84	108\\
-1.82	119\\
-1.8	102\\
-1.78	111\\
-1.76	106\\
-1.74	98\\
-1.72	103\\
-1.7	86\\
-1.68	88\\
-1.66	94\\
-1.64	71\\
-1.62	60\\
-1.6	59\\
-1.58	48\\
-1.56	37\\
-1.54	50\\
-1.52	37\\
-1.5	38\\
-1.48	45\\
-1.46	36\\
-1.44	34\\
-1.42	24\\
-1.4	37\\
-1.38	21\\
-1.36	27\\
-1.34	16\\
-1.32	23\\
-1.3	13\\
-1.28	19\\
-1.26	19\\
-1.24	14\\
-1.22	19\\
-1.2	14\\
-1.18	7\\
-1.16	4\\
-1.14	13\\
-1.12	8\\
-1.1	4\\
-1.08	12\\
-1.06	1\\
-1.04	5\\
-1.02	3\\
-1	5\\
-0.98	3\\
-0.96	1\\
-0.94	6\\
-0.92	2\\
-0.9	1\\
-0.88	4\\
-0.86	4\\
-0.84	0\\
-0.82	4\\
-0.8	1\\
-0.78	0\\
-0.76	2\\
-0.74	0\\
-0.72	1\\
-0.7	2\\
-0.68	0\\
-0.66	2\\
-0.64	2\\
-0.62	1\\
-0.6	0\\
-0.58	0\\
-0.56	0\\
-0.54	0\\
-0.52	0\\
-0.5	0\\
-0.48	0\\
-0.46	0\\
-0.44	0\\
-0.42	0\\
-0.4	1\\
-0.38	0\\
-0.36	1\\
-0.34	0\\
-0.32	0\\
-0.3	0\\
-0.28	0\\
-0.26	1\\
-0.24	1\\
-0.22	0\\
-0.2	0\\
-0.18	0\\
-0.16	0\\
-0.14	0\\
-0.12	0\\
-0.1	0\\
-0.08	0\\
-0.06	0\\
-0.04	0\\
-0.02	0\\
0	0\\
};
\addplot [color=mycolor4, mark=o, mark options={solid, mycolor4}, forget plot]
  table[row sep=crcr]{%
-4	0\\
-3.98	0\\
-3.96	1\\
-3.94	0\\
-3.92	0\\
-3.9	0\\
-3.88	0\\
-3.86	0\\
-3.84	0\\
-3.82	0\\
-3.8	0\\
-3.78	0\\
-3.76	0\\
-3.74	0\\
-3.72	0\\
-3.7	0\\
-3.68	0\\
-3.66	0\\
-3.64	0\\
-3.62	0\\
-3.6	0\\
-3.58	0\\
-3.56	0\\
-3.54	0\\
-3.52	1\\
-3.5	0\\
-3.48	0\\
-3.46	0\\
-3.44	0\\
-3.42	0\\
-3.4	0\\
-3.38	1\\
-3.36	2\\
-3.34	2\\
-3.32	0\\
-3.3	0\\
-3.28	1\\
-3.26	0\\
-3.24	1\\
-3.22	1\\
-3.2	2\\
-3.18	4\\
-3.16	4\\
-3.14	2\\
-3.12	4\\
-3.1	2\\
-3.08	2\\
-3.06	5\\
-3.04	3\\
-3.02	13\\
-3	6\\
-2.98	7\\
-2.96	6\\
-2.94	10\\
-2.92	1\\
-2.9	15\\
-2.88	14\\
-2.86	5\\
-2.84	14\\
-2.82	18\\
-2.8	14\\
-2.78	21\\
-2.76	22\\
-2.74	24\\
-2.72	28\\
-2.7	22\\
-2.68	23\\
-2.66	26\\
-2.64	36\\
-2.62	46\\
-2.6	43\\
-2.58	56\\
-2.56	39\\
-2.54	53\\
-2.52	51\\
-2.5	60\\
-2.48	63\\
-2.46	69\\
-2.44	76\\
-2.42	93\\
-2.4	96\\
-2.38	124\\
-2.36	103\\
-2.34	102\\
-2.32	129\\
-2.3	139\\
-2.28	135\\
-2.26	130\\
-2.24	160\\
-2.22	162\\
-2.2	193\\
-2.18	186\\
-2.16	183\\
-2.14	200\\
-2.12	218\\
-2.1	277\\
-2.08	242\\
-2.06	236\\
-2.04	259\\
-2.02	265\\
-2	308\\
-1.98	313\\
-1.96	320\\
-1.94	334\\
-1.92	404\\
-1.9	385\\
-1.88	396\\
-1.86	404\\
-1.84	413\\
-1.82	455\\
-1.8	455\\
-1.78	473\\
-1.76	486\\
-1.74	506\\
-1.72	511\\
-1.7	544\\
-1.68	538\\
-1.66	563\\
-1.64	569\\
-1.62	604\\
-1.6	633\\
-1.58	635\\
-1.56	616\\
-1.54	635\\
-1.52	647\\
-1.5	621\\
-1.48	690\\
-1.46	703\\
-1.44	730\\
-1.42	686\\
-1.4	681\\
-1.38	730\\
-1.36	726\\
-1.34	767\\
-1.32	739\\
-1.3	739\\
-1.28	761\\
-1.26	758\\
-1.24	799\\
-1.22	723\\
-1.2	773\\
-1.18	767\\
-1.16	752\\
-1.14	732\\
-1.12	771\\
-1.1	740\\
-1.08	784\\
-1.06	795\\
-1.04	719\\
-1.02	735\\
-1	745\\
-0.98	714\\
-0.96	673\\
-0.94	708\\
-0.92	717\\
-0.9	682\\
-0.88	742\\
-0.86	660\\
-0.84	660\\
-0.82	697\\
-0.8	639\\
-0.78	601\\
-0.76	618\\
-0.74	615\\
-0.72	572\\
-0.7	569\\
-0.68	601\\
-0.66	544\\
-0.64	560\\
-0.62	519\\
-0.6	520\\
-0.58	476\\
-0.56	480\\
-0.54	458\\
-0.52	453\\
-0.5	462\\
-0.48	442\\
-0.46	434\\
-0.44	427\\
-0.42	399\\
-0.4	398\\
-0.38	403\\
-0.36	352\\
-0.34	336\\
-0.32	332\\
-0.3	313\\
-0.28	304\\
-0.26	287\\
-0.24	278\\
-0.22	258\\
-0.2	279\\
-0.18	269\\
-0.16	231\\
-0.14	245\\
-0.12	215\\
-0.1	226\\
-0.0800000000000001	192\\
-0.0600000000000001	194\\
-0.04	166\\
-0.02	172\\
0	165\\
0.02	141\\
0.04	159\\
0.0600000000000001	159\\
0.0800000000000001	132\\
0.0999999999999999	128\\
0.12	105\\
0.14	124\\
0.16	92\\
0.18	106\\
0.2	108\\
0.22	99\\
0.24	80\\
0.26	80\\
0.28	81\\
0.3	68\\
0.32	60\\
0.34	65\\
0.36	62\\
0.38	66\\
0.4	43\\
0.42	48\\
0.44	38\\
0.46	39\\
0.48	44\\
0.5	28\\
0.52	34\\
0.54	31\\
0.56	38\\
0.58	27\\
0.6	19\\
0.62	25\\
0.64	20\\
0.66	16\\
0.68	13\\
0.7	19\\
0.72	18\\
0.74	13\\
0.76	18\\
0.78	10\\
0.8	13\\
0.82	10\\
0.84	8\\
0.86	4\\
0.88	9\\
0.9	5\\
0.92	7\\
0.94	7\\
0.96	9\\
0.98	5\\
1	10\\
1.02	2\\
1.04	3\\
1.06	4\\
1.08	1\\
1.1	4\\
1.12	3\\
1.14	4\\
1.16	3\\
1.18	2\\
1.2	3\\
1.22	1\\
1.24	1\\
1.26	2\\
1.28	0\\
1.3	1\\
1.32	1\\
1.34	1\\
1.36	1\\
1.38	0\\
1.4	0\\
1.42	0\\
1.44	0\\
1.46	1\\
1.48	0\\
1.5	0\\
1.52	2\\
1.54	0\\
1.56	0\\
1.58	0\\
1.6	0\\
1.62	0\\
1.64	0\\
1.66	0\\
1.68	0\\
1.7	0\\
1.72	0\\
1.74	0\\
1.76	0\\
1.78	0\\
1.8	1\\
1.82	0\\
1.84	0\\
1.86	0\\
1.88	0\\
1.9	0\\
1.92	0\\
1.94	0\\
1.96	0\\
1.98	0\\
2	0\\
};
\addplot [color=mycolor5, mark=o, mark options={solid, mycolor5}, forget plot]
  table[row sep=crcr]{%
-2	0\\
-1.98	0\\
-1.96	0\\
-1.94	0\\
-1.92	0\\
-1.9	0\\
-1.88	0\\
-1.86	0\\
-1.84	0\\
-1.82	0\\
-1.8	0\\
-1.78	0\\
-1.76	0\\
-1.74	0\\
-1.72	0\\
-1.7	0\\
-1.68	0\\
-1.66	0\\
-1.64	0\\
-1.62	0\\
-1.6	0\\
-1.58	0\\
-1.56	0\\
-1.54	0\\
-1.52	0\\
-1.5	0\\
-1.48	2\\
-1.46	1\\
-1.44	0\\
-1.42	1\\
-1.4	0\\
-1.38	0\\
-1.36	2\\
-1.34	0\\
-1.32	0\\
-1.3	1\\
-1.28	0\\
-1.26	0\\
-1.24	0\\
-1.22	2\\
-1.2	0\\
-1.18	1\\
-1.16	3\\
-1.14	3\\
-1.12	2\\
-1.1	1\\
-1.08	2\\
-1.06	3\\
-1.04	1\\
-1.02	1\\
-1	3\\
-0.98	0\\
-0.96	4\\
-0.94	3\\
-0.92	1\\
-0.9	3\\
-0.88	5\\
-0.86	3\\
-0.84	7\\
-0.82	4\\
-0.8	8\\
-0.78	9\\
-0.76	7\\
-0.74	7\\
-0.72	13\\
-0.7	6\\
-0.68	11\\
-0.66	11\\
-0.64	16\\
-0.62	12\\
-0.6	16\\
-0.58	25\\
-0.56	29\\
-0.54	32\\
-0.52	26\\
-0.5	21\\
-0.48	31\\
-0.46	40\\
-0.44	34\\
-0.42	48\\
-0.4	43\\
-0.38	41\\
-0.36	36\\
-0.34	53\\
-0.32	45\\
-0.3	54\\
-0.28	55\\
-0.26	74\\
-0.24	70\\
-0.22	77\\
-0.2	62\\
-0.18	81\\
-0.16	90\\
-0.14	110\\
-0.12	126\\
-0.0999999999999999	126\\
-0.0800000000000001	127\\
-0.0600000000000001	123\\
-0.04	129\\
-0.02	119\\
0	153\\
0.02	147\\
0.04	162\\
0.0600000000000001	157\\
0.0800000000000001	204\\
0.1	203\\
0.12	243\\
0.14	235\\
0.16	238\\
0.18	249\\
0.2	264\\
0.22	282\\
0.24	295\\
0.26	290\\
0.28	331\\
0.3	325\\
0.32	358\\
0.34	354\\
0.36	387\\
0.38	385\\
0.4	398\\
0.42	439\\
0.44	436\\
0.46	464\\
0.48	456\\
0.5	484\\
0.52	506\\
0.54	495\\
0.56	535\\
0.58	521\\
0.6	555\\
0.62	599\\
0.64	629\\
0.66	583\\
0.68	600\\
0.7	675\\
0.72	656\\
0.74	666\\
0.76	659\\
0.78	662\\
0.8	688\\
0.82	731\\
0.84	753\\
0.86	731\\
0.88	757\\
0.9	735\\
0.92	771\\
0.94	754\\
0.96	782\\
0.98	731\\
1	766\\
1.02	755\\
1.04	778\\
1.06	784\\
1.08	795\\
1.1	789\\
1.12	792\\
1.14	807\\
1.16	752\\
1.18	727\\
1.2	795\\
1.22	817\\
1.24	753\\
1.26	780\\
1.28	745\\
1.3	700\\
1.32	685\\
1.34	708\\
1.36	663\\
1.38	656\\
1.4	690\\
1.42	692\\
1.44	640\\
1.46	668\\
1.48	606\\
1.5	591\\
1.52	583\\
1.54	588\\
1.56	552\\
1.58	571\\
1.6	517\\
1.62	526\\
1.64	501\\
1.66	502\\
1.68	498\\
1.7	439\\
1.72	453\\
1.74	444\\
1.76	427\\
1.78	439\\
1.8	414\\
1.82	368\\
1.84	376\\
1.86	319\\
1.88	276\\
1.9	286\\
1.92	292\\
1.94	297\\
1.96	324\\
1.98	233\\
2	234\\
2.02	232\\
2.04	237\\
2.06	193\\
2.08	202\\
2.1	177\\
2.12	162\\
2.14	190\\
2.16	155\\
2.18	145\\
2.2	139\\
2.22	141\\
2.24	117\\
2.26	121\\
2.28	116\\
2.3	98\\
2.32	83\\
2.34	103\\
2.36	86\\
2.38	68\\
2.4	65\\
2.42	66\\
2.44	80\\
2.46	61\\
2.48	50\\
2.5	46\\
2.52	39\\
2.54	39\\
2.56	39\\
2.58	42\\
2.6	34\\
2.62	37\\
2.64	30\\
2.66	27\\
2.68	25\\
2.7	25\\
2.72	23\\
2.74	22\\
2.76	18\\
2.78	15\\
2.8	14\\
2.82	12\\
2.84	13\\
2.86	13\\
2.88	6\\
2.9	7\\
2.92	10\\
2.94	4\\
2.96	7\\
2.98	2\\
3	8\\
3.02	3\\
3.04	8\\
3.06	4\\
3.08	3\\
3.1	2\\
3.12	2\\
3.14	3\\
3.16	4\\
3.18	2\\
3.2	3\\
3.22	2\\
3.24	4\\
3.26	0\\
3.28	1\\
3.3	0\\
3.32	1\\
3.34	1\\
3.36	0\\
3.38	0\\
3.4	1\\
3.42	1\\
3.44	0\\
3.46	0\\
3.48	0\\
3.5	0\\
3.52	0\\
3.54	0\\
3.56	0\\
3.58	1\\
3.6	1\\
3.62	0\\
3.64	1\\
3.66	0\\
3.68	0\\
3.7	0\\
3.72	0\\
3.74	0\\
3.76	0\\
3.78	0\\
3.8	0\\
3.82	0\\
3.84	0\\
3.86	0\\
3.88	0\\
3.9	0\\
3.92	0\\
3.94	0\\
3.96	0\\
3.98	0\\
4	0\\
};
\addplot [color=mycolor6, mark=o, mark options={solid, mycolor6}, forget plot]
  table[row sep=crcr]{%
0	0\\
0.02	0\\
0.04	0\\
0.06	0\\
0.08	0\\
0.1	0\\
0.12	0\\
0.14	0\\
0.16	0\\
0.18	0\\
0.2	0\\
0.22	0\\
0.24	0\\
0.26	0\\
0.28	0\\
0.3	0\\
0.32	0\\
0.34	0\\
0.36	0\\
0.38	0\\
0.4	0\\
0.42	0\\
0.44	0\\
0.46	0\\
0.48	1\\
0.5	1\\
0.52	0\\
0.54	0\\
0.56	0\\
0.58	1\\
0.6	0\\
0.62	0\\
0.64	0\\
0.66	0\\
0.68	0\\
0.7	0\\
0.72	1\\
0.74	1\\
0.76	0\\
0.78	0\\
0.8	0\\
0.82	1\\
0.84	2\\
0.86	2\\
0.88	2\\
0.9	0\\
0.92	4\\
0.94	1\\
0.96	3\\
0.98	3\\
1	1\\
1.02	3\\
1.04	4\\
1.06	3\\
1.08	3\\
1.1	10\\
1.12	6\\
1.14	12\\
1.16	8\\
1.18	4\\
1.2	9\\
1.22	8\\
1.24	5\\
1.26	9\\
1.28	16\\
1.3	18\\
1.32	7\\
1.34	24\\
1.36	19\\
1.38	21\\
1.4	29\\
1.42	32\\
1.44	12\\
1.46	37\\
1.48	22\\
1.5	30\\
1.52	28\\
1.54	34\\
1.56	45\\
1.58	47\\
1.6	45\\
1.62	36\\
1.64	60\\
1.66	41\\
1.68	52\\
1.7	55\\
1.72	82\\
1.74	81\\
1.76	67\\
1.78	79\\
1.8	111\\
1.82	98\\
1.84	105\\
1.86	113\\
1.88	124\\
1.9	130\\
1.92	143\\
1.94	125\\
1.96	141\\
1.98	159\\
2	192\\
2.02	178\\
2.04	197\\
2.06	214\\
2.08	237\\
2.1	236\\
2.12	265\\
2.14	280\\
2.16	261\\
2.18	325\\
2.2	285\\
2.22	312\\
2.24	358\\
2.26	347\\
2.28	347\\
2.3	380\\
2.32	429\\
2.34	375\\
2.36	446\\
2.38	448\\
2.4	454\\
2.42	494\\
2.44	504\\
2.46	553\\
2.48	575\\
2.5	580\\
2.52	594\\
2.54	696\\
2.56	613\\
2.58	642\\
2.6	659\\
2.62	702\\
2.64	720\\
2.66	707\\
2.68	792\\
2.7	814\\
2.72	796\\
2.74	806\\
2.76	869\\
2.78	889\\
2.8	868\\
2.82	903\\
2.84	892\\
2.86	900\\
2.88	960\\
2.9	909\\
2.92	1019\\
2.94	918\\
2.96	1005\\
2.98	976\\
3	989\\
3.02	995\\
3.04	1020\\
3.06	982\\
3.08	1029\\
3.1	1043\\
3.12	1031\\
3.14	1040\\
3.16	1043\\
3.18	974\\
3.2	1026\\
3.22	1032\\
3.24	991\\
3.26	991\\
3.28	973\\
3.3	1009\\
3.32	964\\
3.34	955\\
3.36	976\\
3.38	889\\
3.4	867\\
3.42	917\\
3.44	884\\
3.46	865\\
3.48	856\\
3.5	799\\
3.52	785\\
3.54	765\\
3.56	764\\
3.58	718\\
3.6	723\\
3.62	720\\
3.64	642\\
3.66	704\\
3.68	656\\
3.7	583\\
3.72	612\\
3.74	625\\
3.76	580\\
3.78	514\\
3.8	496\\
3.82	464\\
3.84	455\\
3.86	488\\
3.88	415\\
3.9	410\\
3.92	393\\
3.94	409\\
3.96	336\\
3.98	326\\
4	347\\
4.02	299\\
4.04	287\\
4.06	285\\
4.08	288\\
4.1	255\\
4.12	217\\
4.14	233\\
4.16	211\\
4.18	191\\
4.2	186\\
4.22	176\\
4.24	170\\
4.26	132\\
4.28	161\\
4.3	124\\
4.32	131\\
4.34	112\\
4.36	108\\
4.38	106\\
4.4	80\\
4.42	78\\
4.44	85\\
4.46	56\\
4.48	63\\
4.5	56\\
4.52	47\\
4.54	54\\
4.56	53\\
4.58	41\\
4.6	33\\
4.62	40\\
4.64	30\\
4.66	28\\
4.68	23\\
4.7	28\\
4.72	23\\
4.74	23\\
4.76	21\\
4.78	14\\
4.8	11\\
4.82	11\\
4.84	10\\
4.86	10\\
4.88	13\\
4.9	9\\
4.92	19\\
4.94	10\\
4.96	9\\
4.98	7\\
5	6\\
5.02	5\\
5.04	6\\
5.06	5\\
5.08	3\\
5.1	6\\
5.12	4\\
5.14	1\\
5.16	2\\
5.18	2\\
5.2	0\\
5.22	0\\
5.24	3\\
5.26	0\\
5.28	0\\
5.3	2\\
5.32	1\\
5.34	0\\
5.36	1\\
5.38	1\\
5.4	0\\
5.42	0\\
5.44	0\\
5.46	0\\
5.48	0\\
5.5	0\\
5.52	0\\
5.54	1\\
5.56	0\\
5.58	0\\
5.6	0\\
5.62	0\\
5.64	0\\
5.66	0\\
5.68	0\\
5.7	0\\
5.72	0\\
5.74	0\\
5.76	0\\
5.78	1\\
5.8	0\\
5.82	0\\
5.84	0\\
5.86	0\\
5.88	0\\
5.9	0\\
5.92	0\\
5.94	0\\
5.96	0\\
5.98	0\\
6	0\\
};
\addplot [color=mycolor7, mark=o, mark options={solid, mycolor7}, forget plot]
  table[row sep=crcr]{%
2	0\\
2.02	0\\
2.04	0\\
2.06	0\\
2.08	0\\
2.1	1\\
2.12	0\\
2.14	2\\
2.16	0\\
2.18	0\\
2.2	0\\
2.22	0\\
2.24	0\\
2.26	0\\
2.28	1\\
2.3	0\\
2.32	0\\
2.34	0\\
2.36	0\\
2.38	0\\
2.4	0\\
2.42	0\\
2.44	2\\
2.46	0\\
2.48	2\\
2.5	0\\
2.52	5\\
2.54	2\\
2.56	3\\
2.58	2\\
2.6	1\\
2.62	1\\
2.64	3\\
2.66	1\\
2.68	2\\
2.7	2\\
2.72	0\\
2.74	2\\
2.76	3\\
2.78	6\\
2.8	7\\
2.82	4\\
2.84	8\\
2.86	12\\
2.88	8\\
2.9	9\\
2.92	7\\
2.94	8\\
2.96	12\\
2.98	9\\
3	9\\
3.02	11\\
3.04	11\\
3.06	9\\
3.08	17\\
3.1	14\\
3.12	16\\
3.14	25\\
3.16	28\\
3.18	23\\
3.2	35\\
3.22	29\\
3.24	30\\
3.26	39\\
3.28	35\\
3.3	31\\
3.32	38\\
3.34	50\\
3.36	39\\
3.38	56\\
3.4	62\\
3.42	57\\
3.44	63\\
3.46	75\\
3.48	67\\
3.5	92\\
3.52	76\\
3.54	90\\
3.56	127\\
3.58	115\\
3.6	141\\
3.62	116\\
3.64	140\\
3.66	138\\
3.68	178\\
3.7	163\\
3.72	144\\
3.74	182\\
3.76	197\\
3.78	215\\
3.8	209\\
3.82	246\\
3.84	259\\
3.86	258\\
3.88	290\\
3.9	314\\
3.92	289\\
3.94	324\\
3.96	378\\
3.98	389\\
4	383\\
4.02	403\\
4.04	421\\
4.06	457\\
4.08	483\\
4.1	466\\
4.12	528\\
4.14	499\\
4.16	521\\
4.18	607\\
4.2	585\\
4.22	630\\
4.24	652\\
4.26	693\\
4.28	706\\
4.3	732\\
4.32	791\\
4.34	795\\
4.36	834\\
4.38	884\\
4.4	861\\
4.42	941\\
4.44	950\\
4.46	1002\\
4.48	1001\\
4.5	1075\\
4.52	1119\\
4.54	1119\\
4.56	1155\\
4.58	1203\\
4.6	1197\\
4.62	1180\\
4.64	1175\\
4.66	1212\\
4.68	1312\\
4.7	1316\\
4.72	1409\\
4.74	1381\\
4.76	1398\\
4.78	1462\\
4.8	1478\\
4.82	1458\\
4.84	1459\\
4.86	1503\\
4.88	1450\\
4.9	1568\\
4.92	1560\\
4.94	1559\\
4.96	1530\\
4.98	1508\\
5	1598\\
5.02	1558\\
5.04	1611\\
5.06	1603\\
5.08	1525\\
5.1	1588\\
5.12	1626\\
5.14	1574\\
5.16	1523\\
5.18	1526\\
5.2	1555\\
5.22	1549\\
5.24	1487\\
5.26	1475\\
5.28	1522\\
5.3	1513\\
5.32	1485\\
5.34	1387\\
5.36	1331\\
5.38	1406\\
5.4	1338\\
5.42	1339\\
5.44	1301\\
5.46	1264\\
5.48	1193\\
5.5	1223\\
5.52	1172\\
5.54	1060\\
5.56	1162\\
5.58	1118\\
5.6	1033\\
5.62	1025\\
5.64	1036\\
5.66	932\\
5.68	912\\
5.7	933\\
5.72	813\\
5.74	793\\
5.76	801\\
5.78	742\\
5.8	727\\
5.82	683\\
5.84	718\\
5.86	671\\
5.88	618\\
5.9	545\\
5.92	563\\
5.94	577\\
5.96	484\\
5.98	523\\
6	462\\
6.02	401\\
6.04	398\\
6.06	366\\
6.08	366\\
6.1	327\\
6.12	337\\
6.14	321\\
6.16	255\\
6.18	244\\
6.2	215\\
6.22	243\\
6.24	219\\
6.26	206\\
6.28	191\\
6.3	167\\
6.32	163\\
6.34	143\\
6.36	128\\
6.38	134\\
6.4	104\\
6.42	96\\
6.44	111\\
6.46	99\\
6.48	78\\
6.5	64\\
6.52	66\\
6.54	65\\
6.56	64\\
6.58	45\\
6.6	48\\
6.62	48\\
6.64	36\\
6.66	30\\
6.68	33\\
6.7	30\\
6.72	28\\
6.74	30\\
6.76	16\\
6.78	19\\
6.8	18\\
6.82	11\\
6.84	17\\
6.86	13\\
6.88	13\\
6.9	7\\
6.92	14\\
6.94	6\\
6.96	11\\
6.98	6\\
7	6\\
7.02	8\\
7.04	1\\
7.06	2\\
7.08	1\\
7.1	2\\
7.12	0\\
7.14	3\\
7.16	2\\
7.18	1\\
7.2	1\\
7.22	1\\
7.24	2\\
7.26	2\\
7.28	0\\
7.3	1\\
7.32	1\\
7.34	1\\
7.36	0\\
7.38	0\\
7.4	1\\
7.42	1\\
7.44	1\\
7.46	0\\
7.48	0\\
7.5	0\\
7.52	0\\
7.54	0\\
7.56	0\\
7.58	1\\
7.6	0\\
7.62	1\\
7.64	0\\
7.66	0\\
7.68	0\\
7.7	0\\
7.72	0\\
7.74	0\\
7.76	0\\
7.78	0\\
7.8	0\\
7.82	0\\
7.84	0\\
7.86	0\\
7.88	0\\
7.9	0\\
7.92	0\\
7.94	0\\
7.96	0\\
7.98	0\\
8	0\\
};
\addplot [color=mycolor8, mark=o, mark options={solid, mycolor8}, forget plot]
  table[row sep=crcr]{%
4	2\\
4.02	1\\
4.04	0\\
4.06	0\\
4.08	0\\
4.1	0\\
4.12	0\\
4.14	1\\
4.16	0\\
4.18	0\\
4.2	2\\
4.22	2\\
4.24	2\\
4.26	1\\
4.28	2\\
4.3	0\\
4.32	1\\
4.34	2\\
4.36	1\\
4.38	1\\
4.4	3\\
4.42	3\\
4.44	5\\
4.46	3\\
4.48	7\\
4.5	5\\
4.52	7\\
4.54	4\\
4.56	4\\
4.58	5\\
4.6	10\\
4.62	9\\
4.64	11\\
4.66	18\\
4.68	15\\
4.7	11\\
4.72	23\\
4.74	20\\
4.76	21\\
4.78	18\\
4.8	38\\
4.82	19\\
4.84	35\\
4.86	33\\
4.88	30\\
4.9	35\\
4.92	48\\
4.94	58\\
4.96	56\\
4.98	68\\
5	80\\
5.02	64\\
5.04	74\\
5.06	65\\
5.08	100\\
5.1	99\\
5.12	114\\
5.14	130\\
5.16	149\\
5.18	149\\
5.2	159\\
5.22	165\\
5.24	179\\
5.26	190\\
5.28	208\\
5.3	191\\
5.32	233\\
5.34	244\\
5.36	258\\
5.38	252\\
5.4	301\\
5.42	279\\
5.44	275\\
5.46	346\\
5.48	407\\
5.5	452\\
5.52	422\\
5.54	463\\
5.56	494\\
5.58	496\\
5.6	519\\
5.62	543\\
5.64	575\\
5.66	648\\
5.68	602\\
5.7	684\\
5.72	736\\
5.74	704\\
5.76	727\\
5.78	784\\
5.8	851\\
5.82	830\\
5.84	977\\
5.86	933\\
5.88	1012\\
5.9	998\\
5.92	1044\\
5.94	991\\
5.96	1103\\
5.98	1117\\
6	1360\\
6.02	1250\\
6.04	1284\\
6.06	1348\\
6.08	1371\\
6.1	1473\\
6.12	1461\\
6.14	1542\\
6.16	1580\\
6.18	1587\\
6.2	1623\\
6.22	1770\\
6.24	1778\\
6.26	1756\\
6.28	1879\\
6.3	1906\\
6.32	1960\\
6.34	2003\\
6.36	2002\\
6.38	1999\\
6.4	2116\\
6.42	2139\\
6.44	2178\\
6.46	2271\\
6.48	2240\\
6.5	2324\\
6.52	2347\\
6.54	2413\\
6.56	2445\\
6.58	2505\\
6.6	2572\\
6.62	2575\\
6.64	2487\\
6.66	2537\\
6.68	2568\\
6.7	2667\\
6.72	2687\\
6.74	2714\\
6.76	2763\\
6.78	2720\\
6.8	2765\\
6.82	2749\\
6.84	2970\\
6.86	2847\\
6.88	2729\\
6.9	2775\\
6.92	2805\\
6.94	2903\\
6.96	2809\\
6.98	2845\\
7	2870\\
7.02	2920\\
7.04	2866\\
7.06	2775\\
7.08	2685\\
7.1	2877\\
7.12	2763\\
7.14	2725\\
7.16	2778\\
7.18	2721\\
7.2	2724\\
7.22	2739\\
7.24	2801\\
7.26	2680\\
7.28	2626\\
7.3	2616\\
7.32	2509\\
7.34	2445\\
7.36	2410\\
7.38	2413\\
7.4	2332\\
7.42	2317\\
7.44	2260\\
7.46	2167\\
7.48	2087\\
7.5	2014\\
7.52	2090\\
7.54	1985\\
7.56	1999\\
7.58	1870\\
7.6	1797\\
7.62	1773\\
7.64	1738\\
7.66	1650\\
7.68	1585\\
7.7	1636\\
7.72	1475\\
7.74	1491\\
7.76	1361\\
7.78	1349\\
7.8	1243\\
7.82	1253\\
7.84	1209\\
7.86	1106\\
7.88	1003\\
7.9	1048\\
7.92	956\\
7.94	951\\
7.96	906\\
7.98	818\\
8	841\\
8.02	776\\
8.04	715\\
8.06	679\\
8.08	677\\
8.1	639\\
8.12	511\\
8.14	542\\
8.16	499\\
8.18	453\\
8.2	452\\
8.22	377\\
8.24	401\\
8.26	352\\
8.28	310\\
8.3	306\\
8.32	303\\
8.34	265\\
8.36	249\\
8.38	208\\
8.4	234\\
8.42	187\\
8.44	181\\
8.46	184\\
8.48	153\\
8.5	149\\
8.52	144\\
8.54	119\\
8.56	115\\
8.58	110\\
8.6	73\\
8.62	82\\
8.64	65\\
8.66	76\\
8.68	69\\
8.7	38\\
8.72	49\\
8.74	43\\
8.76	40\\
8.78	38\\
8.8	37\\
8.82	35\\
8.84	34\\
8.86	25\\
8.88	24\\
8.9	15\\
8.92	20\\
8.94	15\\
8.96	15\\
8.98	8\\
9	10\\
9.02	14\\
9.04	15\\
9.06	6\\
9.08	8\\
9.1	3\\
9.12	6\\
9.14	4\\
9.16	5\\
9.18	8\\
9.2	3\\
9.22	1\\
9.24	6\\
9.26	2\\
9.28	2\\
9.3	2\\
9.32	1\\
9.34	0\\
9.36	2\\
9.38	3\\
9.4	1\\
9.42	1\\
9.44	2\\
9.46	1\\
9.48	1\\
9.5	0\\
9.52	0\\
9.54	1\\
9.56	0\\
9.58	0\\
9.6	0\\
9.62	2\\
9.64	0\\
9.66	0\\
9.68	0\\
9.7	0\\
9.72	0\\
9.74	0\\
9.76	0\\
9.78	0\\
9.8	0\\
9.82	0\\
9.84	0\\
9.86	0\\
9.88	0\\
9.9	0\\
9.92	0\\
9.94	0\\
9.96	0\\
9.98	0\\
10	0\\
};
\end{axis}

\begin{axis}[%
width=2.7in,
height=1.2in,
at={(1in,1in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\node[fill=white, below right, align=left, draw=black,rounded corners]
at (rel axis cs:0.48,0.95) {PS-PAM-8, Cup (FFE)};
\node[fill=white, below right, align=left, draw=black,rounded corners]
at (rel axis cs:0.89,0.75) {\textbf{(e)}};
\end{axis}
\end{tikzpicture}%

==> figures/LevelDistributions_Tex/Cup_VNLE.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.63529,0.07843,0.18431}%
\definecolor{mycolor2}{rgb}{0.07451,0.62353,1.00000}%
\definecolor{mycolor3}{rgb}{0.46667,0.67451,0.18824}%
\definecolor{mycolor4}{rgb}{0.49412,0.18431,0.55686}%
\definecolor{mycolor5}{rgb}{0.85098,0.32549,0.09804}%
\definecolor{mycolor6}{rgb}{0.92941,0.69412,0.12549}%
\definecolor{mycolor7}{rgb}{0.03137,0.38039,0.38039}%
\definecolor{mycolor8}{rgb}{1,0,0}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3.15in,
height=1.2in,
at={(0.574in,0.792in)},
scale only axis,
xmin=-10,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={PAM-8 levels},
xtick={-7,-5,-3,-1,1,3,5,7},
ymode=log,
ymin=1,
ymax=10000,
yminorticks=true,
ytick={1,10,100,1000,10000}, 
ylabel style={font=\color{white!15!black}},
%ylabel={no. of symbols},
yticklabels={\empty},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
grid style={line width=.1pt, draw=black!90}	
]
\addplot [color=mycolor1, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
-10	0\\
-9.98	0\\
-9.96	0\\
-9.94	0\\
-9.92	0\\
-9.9	0\\
-9.88	0\\
-9.86	0\\
-9.84	0\\
-9.82	0\\
-9.8	0\\
-9.78	0\\
-9.76	0\\
-9.74	0\\
-9.72	0\\
-9.7	0\\
-9.68	0\\
-9.66	0\\
-9.64	0\\
-9.62	0\\
-9.6	0\\
-9.58	0\\
-9.56	0\\
-9.54	0\\
-9.52	0\\
-9.5	0\\
-9.48	0\\
-9.46	0\\
-9.44	0\\
-9.42	0\\
-9.4	0\\
-9.38	0\\
-9.36	0\\
-9.34	0\\
-9.32	0\\
-9.3	0\\
-9.28	0\\
-9.26	0\\
-9.24	0\\
-9.22	0\\
-9.2	0\\
-9.18	0\\
-9.16	0\\
-9.14	0\\
-9.12	0\\
-9.1	0\\
-9.08	0\\
-9.06	0\\
-9.04	0\\
-9.02	0\\
-9	0\\
-8.98	0\\
-8.96	0\\
-8.94	0\\
-8.92	0\\
-8.9	0\\
-8.88	0\\
-8.86	0\\
-8.84	0\\
-8.82	0\\
-8.8	0\\
-8.78	0\\
-8.76	0\\
-8.74	1\\
-8.72	1\\
-8.7	0\\
-8.68	0\\
-8.66	1\\
-8.64	0\\
-8.62	0\\
-8.6	2\\
-8.58	0\\
-8.56	0\\
-8.54	1\\
-8.52	2\\
-8.5	3\\
-8.48	6\\
-8.46	8\\
-8.44	5\\
-8.42	4\\
-8.4	5\\
-8.38	7\\
-8.36	16\\
-8.34	8\\
-8.32	15\\
-8.3	19\\
-8.28	26\\
-8.26	25\\
-8.24	31\\
-8.22	30\\
-8.2	34\\
-8.18	39\\
-8.16	48\\
-8.14	61\\
-8.12	58\\
-8.1	76\\
-8.08	80\\
-8.06	88\\
-8.04	109\\
-8.02	107\\
-8	121\\
-7.98	127\\
-7.96	160\\
-7.94	191\\
-7.92	195\\
-7.9	235\\
-7.88	248\\
-7.86	274\\
-7.84	303\\
-7.82	353\\
-7.8	422\\
-7.78	452\\
-7.76	492\\
-7.74	505\\
-7.72	549\\
-7.7	622\\
-7.68	704\\
-7.66	820\\
-7.64	848\\
-7.62	938\\
-7.6	1003\\
-7.58	1025\\
-7.56	1253\\
-7.54	1266\\
-7.52	1298\\
-7.5	1446\\
-7.48	1475\\
-7.46	1631\\
-7.44	1869\\
-7.42	1892\\
-7.4	2008\\
-7.38	2138\\
-7.36	2340\\
-7.34	2340\\
-7.32	2496\\
-7.3	2571\\
-7.28	2686\\
-7.26	2814\\
-7.24	2878\\
-7.22	3074\\
-7.2	3199\\
-7.18	3350\\
-7.16	3519\\
-7.14	3650\\
-7.12	3704\\
-7.1	3792\\
-7.08	3898\\
-7.06	3945\\
-7.04	4161\\
-7.02	4151\\
-7	4121\\
-6.98	4118\\
-6.96	4289\\
-6.94	4367\\
-6.92	4385\\
-6.9	4303\\
-6.88	4450\\
-6.86	4498\\
-6.84	4465\\
-6.82	4395\\
-6.8	4413\\
-6.78	4309\\
-6.76	4386\\
-6.74	4248\\
-6.72	4181\\
-6.7	4155\\
-6.68	4034\\
-6.66	3939\\
-6.64	3856\\
-6.62	3835\\
-6.6	3751\\
-6.58	3578\\
-6.56	3438\\
-6.54	3468\\
-6.52	3201\\
-6.5	3216\\
-6.48	3051\\
-6.46	2967\\
-6.44	2706\\
-6.42	2709\\
-6.4	2537\\
-6.38	2371\\
-6.36	2304\\
-6.34	2128\\
-6.32	2024\\
-6.3	1998\\
-6.28	1824\\
-6.26	1632\\
-6.24	1601\\
-6.22	1532\\
-6.2	1415\\
-6.18	1262\\
-6.16	1183\\
-6.14	1070\\
-6.12	1004\\
-6.1	930\\
-6.08	900\\
-6.06	807\\
-6.04	730\\
-6.02	683\\
-6	653\\
-5.98	626\\
-5.96	526\\
-5.94	514\\
-5.92	423\\
-5.9	396\\
-5.88	352\\
-5.86	356\\
-5.84	302\\
-5.82	257\\
-5.8	248\\
-5.78	205\\
-5.76	190\\
-5.74	172\\
-5.72	181\\
-5.7	138\\
-5.68	122\\
-5.66	98\\
-5.64	89\\
-5.62	92\\
-5.6	62\\
-5.58	69\\
-5.56	60\\
-5.54	47\\
-5.52	45\\
-5.5	36\\
-5.48	30\\
-5.46	40\\
-5.44	38\\
-5.42	26\\
-5.4	23\\
-5.38	21\\
-5.36	27\\
-5.34	10\\
-5.32	14\\
-5.3	6\\
-5.28	11\\
-5.26	13\\
-5.24	9\\
-5.22	6\\
-5.2	6\\
-5.18	1\\
-5.16	2\\
-5.14	1\\
-5.12	2\\
-5.1	2\\
-5.08	1\\
-5.06	1\\
-5.04	2\\
-5.02	0\\
-5	2\\
-4.98	1\\
-4.96	1\\
-4.94	0\\
-4.92	0\\
-4.9	0\\
-4.88	0\\
-4.86	0\\
-4.84	0\\
-4.82	0\\
-4.8	0\\
-4.78	0\\
-4.76	0\\
-4.74	0\\
-4.72	0\\
-4.7	0\\
-4.68	0\\
-4.66	0\\
-4.64	0\\
-4.62	0\\
-4.6	0\\
-4.58	0\\
-4.56	0\\
-4.54	0\\
-4.52	0\\
-4.5	0\\
-4.48	0\\
-4.46	0\\
-4.44	0\\
-4.42	0\\
-4.4	0\\
-4.38	0\\
-4.36	0\\
-4.34	0\\
-4.32	0\\
-4.3	0\\
-4.28	0\\
-4.26	0\\
-4.24	0\\
-4.22	0\\
-4.2	0\\
-4.18	0\\
-4.16	0\\
-4.14	0\\
-4.12	0\\
-4.1	0\\
-4.08	0\\
-4.06	0\\
-4.04	0\\
-4.02	0\\
-4	0\\
};
\addplot [color=mycolor2, mark=o, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
-8	0\\
-7.98	0\\
-7.96	0\\
-7.94	0\\
-7.92	0\\
-7.9	0\\
-7.88	0\\
-7.86	0\\
-7.84	0\\
-7.82	0\\
-7.8	0\\
-7.78	0\\
-7.76	0\\
-7.74	0\\
-7.72	0\\
-7.7	0\\
-7.68	0\\
-7.66	0\\
-7.64	0\\
-7.62	0\\
-7.6	0\\
-7.58	0\\
-7.56	0\\
-7.54	0\\
-7.52	0\\
-7.5	0\\
-7.48	0\\
-7.46	0\\
-7.44	0\\
-7.42	0\\
-7.4	0\\
-7.38	0\\
-7.36	0\\
-7.34	0\\
-7.32	0\\
-7.3	0\\
-7.28	0\\
-7.26	0\\
-7.24	0\\
-7.22	0\\
-7.2	0\\
-7.18	1\\
-7.16	0\\
-7.14	1\\
-7.12	0\\
-7.1	0\\
-7.08	0\\
-7.06	0\\
-7.04	0\\
-7.02	1\\
-7	2\\
-6.98	1\\
-6.96	1\\
-6.94	0\\
-6.92	1\\
-6.9	3\\
-6.88	1\\
-6.86	1\\
-6.84	2\\
-6.82	0\\
-6.8	1\\
-6.78	4\\
-6.76	0\\
-6.74	2\\
-6.72	3\\
-6.7	6\\
-6.68	4\\
-6.66	10\\
-6.64	7\\
-6.62	5\\
-6.6	11\\
-6.58	7\\
-6.56	21\\
-6.54	9\\
-6.52	17\\
-6.5	16\\
-6.48	23\\
-6.46	20\\
-6.44	26\\
-6.42	38\\
-6.4	44\\
-6.38	35\\
-6.36	48\\
-6.34	50\\
-6.32	69\\
-6.3	74\\
-6.28	80\\
-6.26	96\\
-6.24	107\\
-6.22	117\\
-6.2	149\\
-6.18	144\\
-6.16	176\\
-6.14	187\\
-6.12	196\\
-6.1	211\\
-6.08	270\\
-6.06	236\\
-6.04	296\\
-6.02	353\\
-6	318\\
-5.98	391\\
-5.96	408\\
-5.94	438\\
-5.92	426\\
-5.9	502\\
-5.88	519\\
-5.86	560\\
-5.84	649\\
-5.82	639\\
-5.8	750\\
-5.78	759\\
-5.76	824\\
-5.74	888\\
-5.72	938\\
-5.7	1020\\
-5.68	996\\
-5.66	1068\\
-5.64	1161\\
-5.62	1210\\
-5.6	1192\\
-5.58	1309\\
-5.56	1370\\
-5.54	1428\\
-5.52	1509\\
-5.5	1549\\
-5.48	1591\\
-5.46	1608\\
-5.44	1632\\
-5.42	1724\\
-5.4	1775\\
-5.38	1818\\
-5.36	1846\\
-5.34	1862\\
-5.32	1952\\
-5.3	1916\\
-5.28	2024\\
-5.26	2023\\
-5.24	2097\\
-5.22	2053\\
-5.2	2030\\
-5.18	2055\\
-5.16	2139\\
-5.14	1987\\
-5.12	2015\\
-5.1	2032\\
-5.08	1965\\
-5.06	1931\\
-5.04	2011\\
-5.02	1977\\
-5	1996\\
-4.98	1931\\
-4.96	1941\\
-4.94	1800\\
-4.92	1840\\
-4.9	1836\\
-4.88	1727\\
-4.86	1603\\
-4.84	1625\\
-4.82	1662\\
-4.8	1483\\
-4.78	1404\\
-4.76	1396\\
-4.74	1326\\
-4.72	1375\\
-4.7	1345\\
-4.68	1221\\
-4.66	1158\\
-4.64	1148\\
-4.62	1086\\
-4.6	967\\
-4.58	965\\
-4.56	942\\
-4.54	858\\
-4.52	779\\
-4.5	723\\
-4.48	656\\
-4.46	696\\
-4.44	633\\
-4.42	587\\
-4.4	511\\
-4.38	505\\
-4.36	472\\
-4.34	434\\
-4.32	408\\
-4.3	375\\
-4.28	395\\
-4.26	348\\
-4.24	276\\
-4.22	271\\
-4.2	249\\
-4.18	216\\
-4.16	221\\
-4.14	201\\
-4.12	201\\
-4.1	163\\
-4.08	153\\
-4.06	134\\
-4.04	122\\
-4.02	109\\
-4	94\\
-3.98	89\\
-3.96	67\\
-3.94	74\\
-3.92	58\\
-3.9	57\\
-3.88	57\\
-3.86	52\\
-3.84	54\\
-3.82	50\\
-3.8	30\\
-3.78	32\\
-3.76	26\\
-3.74	36\\
-3.72	16\\
-3.7	20\\
-3.68	18\\
-3.66	14\\
-3.64	14\\
-3.62	6\\
-3.6	14\\
-3.58	13\\
-3.56	8\\
-3.54	6\\
-3.52	4\\
-3.5	5\\
-3.48	3\\
-3.46	2\\
-3.44	0\\
-3.42	2\\
-3.4	2\\
-3.38	2\\
-3.36	0\\
-3.34	3\\
-3.32	1\\
-3.3	1\\
-3.28	3\\
-3.26	2\\
-3.24	1\\
-3.22	0\\
-3.2	2\\
-3.18	0\\
-3.16	1\\
-3.14	2\\
-3.12	0\\
-3.1	0\\
-3.08	0\\
-3.06	0\\
-3.04	0\\
-3.02	0\\
-3	0\\
-2.98	0\\
-2.96	0\\
-2.94	0\\
-2.92	0\\
-2.9	0\\
-2.88	0\\
-2.86	0\\
-2.84	0\\
-2.82	0\\
-2.8	0\\
-2.78	0\\
-2.76	0\\
-2.74	0\\
-2.72	0\\
-2.7	0\\
-2.68	0\\
-2.66	0\\
-2.64	0\\
-2.62	0\\
-2.6	0\\
-2.58	0\\
-2.56	0\\
-2.54	0\\
-2.52	0\\
-2.5	0\\
-2.48	0\\
-2.46	0\\
-2.44	0\\
-2.42	0\\
-2.4	0\\
-2.38	0\\
-2.36	0\\
-2.34	0\\
-2.32	0\\
-2.3	0\\
-2.28	0\\
-2.26	0\\
-2.24	0\\
-2.22	0\\
-2.2	0\\
-2.18	0\\
-2.16	0\\
-2.14	0\\
-2.12	0\\
-2.1	0\\
-2.08	0\\
-2.06	0\\
-2.04	0\\
-2.02	0\\
-2	0\\
};
\addplot [color=mycolor3, mark=o, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
-6	0\\
-5.98	0\\
-5.96	0\\
-5.94	0\\
-5.92	0\\
-5.9	0\\
-5.88	0\\
-5.86	0\\
-5.84	0\\
-5.82	0\\
-5.8	0\\
-5.78	0\\
-5.76	0\\
-5.74	0\\
-5.72	0\\
-5.7	0\\
-5.68	0\\
-5.66	0\\
-5.64	0\\
-5.62	0\\
-5.6	0\\
-5.58	0\\
-5.56	0\\
-5.54	0\\
-5.52	0\\
-5.5	0\\
-5.48	0\\
-5.46	0\\
-5.44	0\\
-5.42	0\\
-5.4	0\\
-5.38	0\\
-5.36	0\\
-5.34	0\\
-5.32	0\\
-5.3	0\\
-5.28	0\\
-5.26	0\\
-5.24	0\\
-5.22	2\\
-5.2	0\\
-5.18	0\\
-5.16	0\\
-5.14	0\\
-5.12	0\\
-5.1	0\\
-5.08	0\\
-5.06	0\\
-5.04	0\\
-5.02	1\\
-5	0\\
-4.98	2\\
-4.96	1\\
-4.94	3\\
-4.92	0\\
-4.9	1\\
-4.88	2\\
-4.86	2\\
-4.84	5\\
-4.82	5\\
-4.8	4\\
-4.78	2\\
-4.76	7\\
-4.74	9\\
-4.72	11\\
-4.7	8\\
-4.68	7\\
-4.66	7\\
-4.64	14\\
-4.62	11\\
-4.6	14\\
-4.58	20\\
-4.56	20\\
-4.54	27\\
-4.52	30\\
-4.5	41\\
-4.48	29\\
-4.46	35\\
-4.44	47\\
-4.42	46\\
-4.4	58\\
-4.38	50\\
-4.36	56\\
-4.34	62\\
-4.32	68\\
-4.3	88\\
-4.28	88\\
-4.26	108\\
-4.24	114\\
-4.22	138\\
-4.2	141\\
-4.18	137\\
-4.16	153\\
-4.14	174\\
-4.12	213\\
-4.1	187\\
-4.08	239\\
-4.06	244\\
-4.04	268\\
-4.02	301\\
-4	297\\
-3.98	324\\
-3.96	360\\
-3.94	381\\
-3.92	385\\
-3.9	442\\
-3.88	448\\
-3.86	479\\
-3.84	519\\
-3.82	569\\
-3.8	524\\
-3.78	616\\
-3.76	620\\
-3.74	656\\
-3.72	690\\
-3.7	722\\
-3.68	763\\
-3.66	745\\
-3.64	755\\
-3.62	823\\
-3.6	847\\
-3.58	862\\
-3.56	944\\
-3.54	913\\
-3.52	910\\
-3.5	1023\\
-3.48	938\\
-3.46	1007\\
-3.44	1083\\
-3.42	1053\\
-3.4	1096\\
-3.38	1111\\
-3.36	1105\\
-3.34	1117\\
-3.32	1112\\
-3.3	1173\\
-3.28	1155\\
-3.26	1189\\
-3.24	1224\\
-3.22	1163\\
-3.2	1200\\
-3.18	1169\\
-3.16	1206\\
-3.14	1169\\
-3.12	1129\\
-3.1	1172\\
-3.08	1123\\
-3.06	1137\\
-3.04	1127\\
-3.02	1101\\
-3	1074\\
-2.98	1091\\
-2.96	1045\\
-2.94	1000\\
-2.92	987\\
-2.9	972\\
-2.88	1001\\
-2.86	969\\
-2.84	941\\
-2.82	886\\
-2.8	823\\
-2.78	892\\
-2.76	787\\
-2.74	770\\
-2.72	717\\
-2.7	708\\
-2.68	666\\
-2.66	613\\
-2.64	603\\
-2.62	579\\
-2.6	592\\
-2.58	521\\
-2.56	492\\
-2.54	494\\
-2.52	493\\
-2.5	409\\
-2.48	374\\
-2.46	377\\
-2.44	330\\
-2.42	312\\
-2.4	287\\
-2.38	266\\
-2.36	264\\
-2.34	266\\
-2.32	234\\
-2.3	233\\
-2.28	201\\
-2.26	194\\
-2.24	166\\
-2.22	167\\
-2.2	153\\
-2.18	138\\
-2.16	144\\
-2.14	131\\
-2.12	106\\
-2.1	80\\
-2.08	85\\
-2.06	85\\
-2.04	73\\
-2.02	51\\
-2	55\\
-1.98	64\\
-1.96	48\\
-1.94	42\\
-1.92	41\\
-1.9	30\\
-1.88	36\\
-1.86	30\\
-1.84	35\\
-1.82	31\\
-1.8	19\\
-1.78	19\\
-1.76	15\\
-1.74	6\\
-1.72	14\\
-1.7	15\\
-1.68	5\\
-1.66	10\\
-1.64	10\\
-1.62	9\\
-1.6	7\\
-1.58	5\\
-1.56	6\\
-1.54	3\\
-1.52	4\\
-1.5	6\\
-1.48	1\\
-1.46	3\\
-1.44	2\\
-1.42	3\\
-1.4	4\\
-1.38	3\\
-1.36	1\\
-1.34	1\\
-1.32	1\\
-1.3	1\\
-1.28	0\\
-1.26	0\\
-1.24	2\\
-1.22	1\\
-1.2	1\\
-1.18	0\\
-1.16	0\\
-1.14	0\\
-1.12	0\\
-1.1	0\\
-1.08	0\\
-1.06	0\\
-1.04	0\\
-1.02	0\\
-1	0\\
-0.98	0\\
-0.96	0\\
-0.94	0\\
-0.92	0\\
-0.9	0\\
-0.88	0\\
-0.86	0\\
-0.84	0\\
-0.82	0\\
-0.8	0\\
-0.78	0\\
-0.76	0\\
-0.74	0\\
-0.72	0\\
-0.7	0\\
-0.68	0\\
-0.66	0\\
-0.64	0\\
-0.62	0\\
-0.6	0\\
-0.58	0\\
-0.56	0\\
-0.54	0\\
-0.52	0\\
-0.5	0\\
-0.48	0\\
-0.46	0\\
-0.44	0\\
-0.42	0\\
-0.4	0\\
-0.38	0\\
-0.36	0\\
-0.34	0\\
-0.32	0\\
-0.3	0\\
-0.28	0\\
-0.26	0\\
-0.24	0\\
-0.22	0\\
-0.2	0\\
-0.18	0\\
-0.16	0\\
-0.14	0\\
-0.12	0\\
-0.1	0\\
-0.08	0\\
-0.06	0\\
-0.04	0\\
-0.02	0\\
0	0\\
};
\addplot [color=mycolor4, mark=o, mark options={solid, mycolor4}, forget plot]
  table[row sep=crcr]{%
-4	0\\
-3.98	0\\
-3.96	0\\
-3.94	0\\
-3.92	0\\
-3.9	0\\
-3.88	0\\
-3.86	0\\
-3.84	0\\
-3.82	0\\
-3.8	0\\
-3.78	0\\
-3.76	0\\
-3.74	0\\
-3.72	0\\
-3.7	0\\
-3.68	0\\
-3.66	0\\
-3.64	0\\
-3.62	0\\
-3.6	0\\
-3.58	0\\
-3.56	0\\
-3.54	0\\
-3.52	0\\
-3.5	0\\
-3.48	0\\
-3.46	0\\
-3.44	0\\
-3.42	0\\
-3.4	0\\
-3.38	0\\
-3.36	0\\
-3.34	0\\
-3.32	0\\
-3.3	0\\
-3.28	0\\
-3.26	1\\
-3.24	0\\
-3.22	0\\
-3.2	0\\
-3.18	1\\
-3.16	0\\
-3.14	1\\
-3.12	1\\
-3.1	1\\
-3.08	1\\
-3.06	0\\
-3.04	1\\
-3.02	1\\
-3	1\\
-2.98	1\\
-2.96	0\\
-2.94	3\\
-2.92	1\\
-2.9	4\\
-2.88	2\\
-2.86	1\\
-2.84	3\\
-2.82	3\\
-2.8	2\\
-2.78	6\\
-2.76	4\\
-2.74	4\\
-2.72	3\\
-2.7	4\\
-2.68	6\\
-2.66	11\\
-2.64	6\\
-2.62	12\\
-2.6	10\\
-2.58	18\\
-2.56	14\\
-2.54	16\\
-2.52	14\\
-2.5	26\\
-2.48	27\\
-2.46	18\\
-2.44	30\\
-2.42	31\\
-2.4	32\\
-2.38	31\\
-2.36	41\\
-2.34	59\\
-2.32	57\\
-2.3	57\\
-2.28	78\\
-2.26	67\\
-2.24	89\\
-2.22	82\\
-2.2	96\\
-2.18	101\\
-2.16	104\\
-2.14	120\\
-2.12	140\\
-2.1	137\\
-2.08	174\\
-2.06	163\\
-2.04	193\\
-2.02	164\\
-2	185\\
-1.98	209\\
-1.96	234\\
-1.94	258\\
-1.92	303\\
-1.9	290\\
-1.88	291\\
-1.86	358\\
-1.84	367\\
-1.82	342\\
-1.8	376\\
-1.78	397\\
-1.76	461\\
-1.74	469\\
-1.72	474\\
-1.7	514\\
-1.68	519\\
-1.66	611\\
-1.64	554\\
-1.62	613\\
-1.6	662\\
-1.58	667\\
-1.56	667\\
-1.54	695\\
-1.52	742\\
-1.5	748\\
-1.48	773\\
-1.46	767\\
-1.44	887\\
-1.42	801\\
-1.4	797\\
-1.38	893\\
-1.36	870\\
-1.34	884\\
-1.32	937\\
-1.3	935\\
-1.28	911\\
-1.26	972\\
-1.24	908\\
-1.22	914\\
-1.2	932\\
-1.18	914\\
-1.16	937\\
-1.14	953\\
-1.12	987\\
-1.1	959\\
-1.08	887\\
-1.06	847\\
-1.04	983\\
-1.02	853\\
-1	952\\
-0.98	903\\
-0.96	874\\
-0.94	883\\
-0.92	800\\
-0.9	850\\
-0.88	839\\
-0.86	828\\
-0.84	781\\
-0.82	738\\
-0.8	724\\
-0.78	665\\
-0.76	682\\
-0.74	675\\
-0.72	670\\
-0.7	635\\
-0.68	641\\
-0.66	560\\
-0.64	588\\
-0.62	541\\
-0.6	526\\
-0.58	545\\
-0.56	441\\
-0.54	401\\
-0.52	460\\
-0.5	381\\
-0.48	415\\
-0.46	374\\
-0.44	368\\
-0.42	363\\
-0.4	300\\
-0.38	284\\
-0.36	282\\
-0.34	280\\
-0.32	255\\
-0.3	230\\
-0.28	221\\
-0.26	206\\
-0.24	167\\
-0.22	179\\
-0.2	168\\
-0.18	140\\
-0.16	142\\
-0.14	138\\
-0.12	114\\
-0.1	107\\
-0.0800000000000001	106\\
-0.0600000000000001	106\\
-0.04	88\\
-0.02	76\\
0	67\\
0.02	75\\
0.04	72\\
0.0600000000000001	57\\
0.0800000000000001	60\\
0.0999999999999999	47\\
0.12	35\\
0.14	33\\
0.16	39\\
0.18	33\\
0.2	32\\
0.22	34\\
0.24	27\\
0.26	25\\
0.28	20\\
0.3	13\\
0.32	21\\
0.34	11\\
0.36	14\\
0.38	10\\
0.4	10\\
0.42	15\\
0.44	8\\
0.46	11\\
0.48	9\\
0.5	8\\
0.52	0\\
0.54	4\\
0.56	6\\
0.58	6\\
0.6	5\\
0.62	2\\
0.64	1\\
0.66	2\\
0.68	1\\
0.7	1\\
0.72	0\\
0.74	0\\
0.76	2\\
0.78	2\\
0.8	0\\
0.82	0\\
0.84	0\\
0.86	2\\
0.88	1\\
0.9	1\\
0.92	1\\
0.94	0\\
0.96	1\\
0.98	0\\
1	0\\
1.02	0\\
1.04	1\\
1.06	0\\
1.08	0\\
1.1	0\\
1.12	0\\
1.14	0\\
1.16	0\\
1.18	0\\
1.2	0\\
1.22	0\\
1.24	0\\
1.26	0\\
1.28	0\\
1.3	0\\
1.32	0\\
1.34	0\\
1.36	0\\
1.38	0\\
1.4	0\\
1.42	0\\
1.44	0\\
1.46	0\\
1.48	0\\
1.5	0\\
1.52	0\\
1.54	0\\
1.56	0\\
1.58	0\\
1.6	0\\
1.62	0\\
1.64	0\\
1.66	0\\
1.68	0\\
1.7	0\\
1.72	0\\
1.74	0\\
1.76	0\\
1.78	0\\
1.8	0\\
1.82	0\\
1.84	0\\
1.86	0\\
1.88	0\\
1.9	0\\
1.92	0\\
1.94	0\\
1.96	0\\
1.98	0\\
2	0\\
};
\addplot [color=mycolor5, mark=o, mark options={solid, mycolor5}, forget plot]
  table[row sep=crcr]{%
-2	0\\
-1.98	0\\
-1.96	0\\
-1.94	0\\
-1.92	0\\
-1.9	0\\
-1.88	0\\
-1.86	0\\
-1.84	0\\
-1.82	0\\
-1.8	0\\
-1.78	0\\
-1.76	0\\
-1.74	0\\
-1.72	0\\
-1.7	0\\
-1.68	0\\
-1.66	0\\
-1.64	0\\
-1.62	0\\
-1.6	0\\
-1.58	0\\
-1.56	0\\
-1.54	0\\
-1.52	0\\
-1.5	0\\
-1.48	0\\
-1.46	0\\
-1.44	0\\
-1.42	0\\
-1.4	0\\
-1.38	0\\
-1.36	0\\
-1.34	0\\
-1.32	0\\
-1.3	0\\
-1.28	0\\
-1.26	0\\
-1.24	0\\
-1.22	0\\
-1.2	0\\
-1.18	0\\
-1.16	0\\
-1.14	0\\
-1.12	0\\
-1.1	0\\
-1.08	0\\
-1.06	1\\
-1.04	0\\
-1.02	1\\
-1	0\\
-0.98	0\\
-0.96	0\\
-0.94	0\\
-0.92	0\\
-0.9	0\\
-0.88	1\\
-0.86	0\\
-0.84	0\\
-0.82	3\\
-0.8	1\\
-0.78	0\\
-0.76	1\\
-0.74	0\\
-0.72	0\\
-0.7	1\\
-0.68	2\\
-0.66	4\\
-0.64	1\\
-0.62	2\\
-0.6	1\\
-0.58	3\\
-0.56	7\\
-0.54	5\\
-0.52	6\\
-0.5	9\\
-0.48	6\\
-0.46	6\\
-0.44	8\\
-0.42	8\\
-0.4	5\\
-0.38	12\\
-0.36	8\\
-0.34	19\\
-0.32	20\\
-0.3	21\\
-0.28	17\\
-0.26	27\\
-0.24	26\\
-0.22	22\\
-0.2	31\\
-0.18	35\\
-0.16	37\\
-0.14	45\\
-0.12	45\\
-0.0999999999999999	60\\
-0.0800000000000001	54\\
-0.0600000000000001	50\\
-0.04	51\\
-0.02	72\\
0	83\\
0.02	75\\
0.04	89\\
0.0600000000000001	94\\
0.0800000000000001	90\\
0.1	95\\
0.12	127\\
0.14	132\\
0.16	147\\
0.18	154\\
0.2	160\\
0.22	174\\
0.24	170\\
0.26	199\\
0.28	223\\
0.3	243\\
0.32	263\\
0.34	259\\
0.36	278\\
0.38	309\\
0.4	307\\
0.42	347\\
0.44	334\\
0.46	387\\
0.48	406\\
0.5	391\\
0.52	437\\
0.54	450\\
0.56	444\\
0.58	476\\
0.6	530\\
0.62	585\\
0.64	561\\
0.66	591\\
0.68	613\\
0.7	635\\
0.72	643\\
0.74	635\\
0.76	708\\
0.78	668\\
0.8	718\\
0.82	773\\
0.84	729\\
0.86	797\\
0.88	800\\
0.9	809\\
0.92	811\\
0.94	846\\
0.96	851\\
0.98	880\\
1	876\\
1.02	863\\
1.04	885\\
1.06	887\\
1.08	911\\
1.1	941\\
1.12	920\\
1.14	931\\
1.16	941\\
1.18	856\\
1.2	871\\
1.22	904\\
1.24	908\\
1.26	879\\
1.28	917\\
1.3	896\\
1.32	845\\
1.34	810\\
1.36	859\\
1.38	788\\
1.4	787\\
1.42	779\\
1.44	740\\
1.46	710\\
1.48	796\\
1.5	725\\
1.52	690\\
1.54	661\\
1.56	597\\
1.58	585\\
1.6	638\\
1.62	584\\
1.64	591\\
1.66	549\\
1.68	529\\
1.7	481\\
1.72	441\\
1.74	424\\
1.76	448\\
1.78	394\\
1.8	372\\
1.82	360\\
1.84	345\\
1.86	284\\
1.88	294\\
1.9	287\\
1.92	279\\
1.94	230\\
1.96	234\\
1.98	207\\
2	225\\
2.02	195\\
2.04	193\\
2.06	178\\
2.08	154\\
2.1	147\\
2.12	128\\
2.14	118\\
2.16	136\\
2.18	80\\
2.2	89\\
2.22	95\\
2.24	75\\
2.26	77\\
2.28	70\\
2.3	52\\
2.32	61\\
2.34	57\\
2.36	48\\
2.38	35\\
2.4	43\\
2.42	28\\
2.44	35\\
2.46	30\\
2.48	19\\
2.5	19\\
2.52	16\\
2.54	18\\
2.56	16\\
2.58	14\\
2.6	7\\
2.62	14\\
2.64	9\\
2.66	15\\
2.68	11\\
2.7	10\\
2.72	3\\
2.74	3\\
2.76	5\\
2.78	5\\
2.8	8\\
2.82	3\\
2.84	1\\
2.86	4\\
2.88	3\\
2.9	2\\
2.92	3\\
2.94	0\\
2.96	2\\
2.98	1\\
3	2\\
3.02	1\\
3.04	2\\
3.06	1\\
3.08	1\\
3.1	1\\
3.12	1\\
3.14	0\\
3.16	0\\
3.18	0\\
3.2	0\\
3.22	0\\
3.24	0\\
3.26	0\\
3.28	0\\
3.3	0\\
3.32	0\\
3.34	0\\
3.36	0\\
3.38	0\\
3.4	0\\
3.42	0\\
3.44	0\\
3.46	0\\
3.48	0\\
3.5	0\\
3.52	0\\
3.54	0\\
3.56	0\\
3.58	0\\
3.6	0\\
3.62	0\\
3.64	0\\
3.66	0\\
3.68	0\\
3.7	0\\
3.72	0\\
3.74	0\\
3.76	0\\
3.78	0\\
3.8	0\\
3.82	0\\
3.84	0\\
3.86	0\\
3.88	0\\
3.9	0\\
3.92	0\\
3.94	0\\
3.96	0\\
3.98	0\\
4	0\\
};
\addplot [color=mycolor6, mark=o, mark options={solid, mycolor6}, forget plot]
  table[row sep=crcr]{%
0	0\\
0.02	0\\
0.04	0\\
0.06	0\\
0.08	0\\
0.1	0\\
0.12	0\\
0.14	0\\
0.16	0\\
0.18	0\\
0.2	0\\
0.22	0\\
0.24	0\\
0.26	0\\
0.28	0\\
0.3	0\\
0.32	0\\
0.34	0\\
0.36	0\\
0.38	0\\
0.4	0\\
0.42	0\\
0.44	0\\
0.46	0\\
0.48	0\\
0.5	0\\
0.52	0\\
0.54	0\\
0.56	0\\
0.58	0\\
0.6	0\\
0.62	0\\
0.64	0\\
0.66	0\\
0.68	0\\
0.7	0\\
0.72	0\\
0.74	0\\
0.76	0\\
0.78	0\\
0.8	0\\
0.82	0\\
0.84	0\\
0.86	0\\
0.88	0\\
0.9	0\\
0.92	0\\
0.94	0\\
0.96	0\\
0.98	0\\
1	0\\
1.02	0\\
1.04	0\\
1.06	0\\
1.08	0\\
1.1	0\\
1.12	0\\
1.14	2\\
1.16	1\\
1.18	0\\
1.2	0\\
1.22	0\\
1.24	0\\
1.26	1\\
1.28	1\\
1.3	0\\
1.32	1\\
1.34	1\\
1.36	0\\
1.38	3\\
1.4	1\\
1.42	3\\
1.44	3\\
1.46	3\\
1.48	2\\
1.5	5\\
1.52	5\\
1.54	10\\
1.56	5\\
1.58	5\\
1.6	12\\
1.62	8\\
1.64	11\\
1.66	16\\
1.68	17\\
1.7	8\\
1.72	9\\
1.74	14\\
1.76	18\\
1.78	26\\
1.8	25\\
1.82	28\\
1.84	33\\
1.86	25\\
1.88	47\\
1.9	42\\
1.92	49\\
1.94	61\\
1.96	42\\
1.98	71\\
2	63\\
2.02	88\\
2.04	87\\
2.06	76\\
2.08	108\\
2.1	129\\
2.12	112\\
2.14	129\\
2.16	109\\
2.18	146\\
2.2	140\\
2.22	169\\
2.24	169\\
2.26	212\\
2.28	205\\
2.3	245\\
2.32	246\\
2.34	267\\
2.36	292\\
2.38	302\\
2.4	309\\
2.42	348\\
2.44	355\\
2.46	422\\
2.48	424\\
2.5	452\\
2.52	505\\
2.54	501\\
2.56	507\\
2.58	544\\
2.6	572\\
2.62	567\\
2.64	640\\
2.66	666\\
2.68	712\\
2.7	676\\
2.72	718\\
2.74	739\\
2.76	804\\
2.78	906\\
2.8	864\\
2.82	888\\
2.84	947\\
2.86	982\\
2.88	976\\
2.9	1037\\
2.92	934\\
2.94	1032\\
2.96	1053\\
2.98	1076\\
3	1071\\
3.02	1123\\
3.04	1137\\
3.06	1103\\
3.08	1194\\
3.1	1185\\
3.12	1176\\
3.14	1151\\
3.16	1192\\
3.18	1191\\
3.2	1196\\
3.22	1163\\
3.24	1144\\
3.26	1179\\
3.28	1171\\
3.3	1102\\
3.32	1218\\
3.34	1122\\
3.36	1129\\
3.38	1112\\
3.4	1142\\
3.42	1050\\
3.44	1051\\
3.46	1032\\
3.48	1024\\
3.5	947\\
3.52	1018\\
3.54	917\\
3.56	897\\
3.58	877\\
3.6	851\\
3.62	833\\
3.64	767\\
3.66	788\\
3.68	675\\
3.7	680\\
3.72	682\\
3.74	651\\
3.76	625\\
3.78	587\\
3.8	567\\
3.82	539\\
3.84	524\\
3.86	476\\
3.88	460\\
3.9	432\\
3.92	350\\
3.94	380\\
3.96	329\\
3.98	332\\
4	309\\
4.02	285\\
4.04	260\\
4.06	247\\
4.08	219\\
4.1	234\\
4.12	202\\
4.14	174\\
4.16	172\\
4.18	158\\
4.2	125\\
4.22	137\\
4.24	99\\
4.26	114\\
4.28	106\\
4.3	88\\
4.32	95\\
4.34	99\\
4.36	79\\
4.38	64\\
4.4	52\\
4.42	44\\
4.44	43\\
4.46	32\\
4.48	35\\
4.5	31\\
4.52	30\\
4.54	25\\
4.56	24\\
4.58	26\\
4.6	29\\
4.62	12\\
4.64	18\\
4.66	10\\
4.68	11\\
4.7	10\\
4.72	10\\
4.74	6\\
4.76	6\\
4.78	6\\
4.8	6\\
4.82	4\\
4.84	5\\
4.86	6\\
4.88	2\\
4.9	2\\
4.92	5\\
4.94	4\\
4.96	2\\
4.98	1\\
5	1\\
5.02	3\\
5.04	1\\
5.06	1\\
5.08	2\\
5.1	0\\
5.12	0\\
5.14	1\\
5.16	0\\
5.18	0\\
5.2	0\\
5.22	0\\
5.24	0\\
5.26	0\\
5.28	0\\
5.3	0\\
5.32	0\\
5.34	0\\
5.36	0\\
5.38	0\\
5.4	1\\
5.42	0\\
5.44	0\\
5.46	0\\
5.48	0\\
5.5	0\\
5.52	0\\
5.54	0\\
5.56	0\\
5.58	0\\
5.6	0\\
5.62	0\\
5.64	0\\
5.66	0\\
5.68	0\\
5.7	0\\
5.72	1\\
5.74	0\\
5.76	0\\
5.78	0\\
5.8	0\\
5.82	0\\
5.84	0\\
5.86	0\\
5.88	0\\
5.9	0\\
5.92	0\\
5.94	0\\
5.96	0\\
5.98	0\\
6	0\\
};
\addplot [color=mycolor7, mark=o, mark options={solid, mycolor7}, forget plot]
  table[row sep=crcr]{%
2	0\\
2.02	0\\
2.04	0\\
2.06	0\\
2.08	0\\
2.1	0\\
2.12	0\\
2.14	0\\
2.16	0\\
2.18	0\\
2.2	0\\
2.22	0\\
2.24	0\\
2.26	0\\
2.28	0\\
2.3	0\\
2.32	0\\
2.34	0\\
2.36	0\\
2.38	0\\
2.4	0\\
2.42	0\\
2.44	0\\
2.46	0\\
2.48	0\\
2.5	0\\
2.52	0\\
2.54	0\\
2.56	0\\
2.58	0\\
2.6	0\\
2.62	0\\
2.64	0\\
2.66	0\\
2.68	0\\
2.7	0\\
2.72	0\\
2.74	0\\
2.76	0\\
2.78	0\\
2.8	0\\
2.82	0\\
2.84	0\\
2.86	0\\
2.88	0\\
2.9	0\\
2.92	0\\
2.94	0\\
2.96	0\\
2.98	1\\
3	2\\
3.02	0\\
3.04	0\\
3.06	0\\
3.08	0\\
3.1	0\\
3.12	0\\
3.14	1\\
3.16	1\\
3.18	1\\
3.2	1\\
3.22	1\\
3.24	1\\
3.26	3\\
3.28	3\\
3.3	6\\
3.32	5\\
3.34	5\\
3.36	4\\
3.38	6\\
3.4	4\\
3.42	8\\
3.44	4\\
3.46	7\\
3.48	15\\
3.5	20\\
3.52	17\\
3.54	14\\
3.56	25\\
3.58	13\\
3.6	21\\
3.62	20\\
3.64	20\\
3.66	32\\
3.68	41\\
3.7	41\\
3.72	45\\
3.74	55\\
3.76	63\\
3.78	52\\
3.8	68\\
3.82	82\\
3.84	86\\
3.86	89\\
3.88	110\\
3.9	97\\
3.92	129\\
3.94	129\\
3.96	129\\
3.98	149\\
4	163\\
4.02	171\\
4.04	199\\
4.06	209\\
4.08	234\\
4.1	243\\
4.12	280\\
4.14	277\\
4.16	341\\
4.18	318\\
4.2	354\\
4.22	385\\
4.24	394\\
4.26	388\\
4.28	474\\
4.3	502\\
4.32	520\\
4.34	574\\
4.36	619\\
4.38	614\\
4.4	633\\
4.42	751\\
4.44	773\\
4.46	821\\
4.48	926\\
4.5	894\\
4.52	903\\
4.54	973\\
4.56	1028\\
4.58	1063\\
4.6	1091\\
4.62	1145\\
4.64	1253\\
4.66	1234\\
4.68	1249\\
4.7	1367\\
4.72	1438\\
4.74	1440\\
4.76	1475\\
4.78	1536\\
4.8	1584\\
4.82	1631\\
4.84	1654\\
4.86	1750\\
4.88	1647\\
4.9	1802\\
4.92	1883\\
4.94	1912\\
4.96	1850\\
4.98	1813\\
5	1896\\
5.02	1905\\
5.04	1855\\
5.06	1979\\
5.08	1941\\
5.1	1961\\
5.12	1953\\
5.14	1969\\
5.16	2023\\
5.18	1948\\
5.2	1923\\
5.22	1907\\
5.24	1838\\
5.26	1886\\
5.28	1839\\
5.3	1850\\
5.32	1716\\
5.34	1745\\
5.36	1694\\
5.38	1705\\
5.4	1646\\
5.42	1649\\
5.44	1523\\
5.46	1537\\
5.48	1513\\
5.5	1374\\
5.52	1369\\
5.54	1349\\
5.56	1255\\
5.58	1239\\
5.6	1149\\
5.62	1071\\
5.64	996\\
5.66	971\\
5.68	952\\
5.7	899\\
5.72	900\\
5.74	843\\
5.76	743\\
5.78	674\\
5.8	681\\
5.82	633\\
5.84	595\\
5.86	566\\
5.88	524\\
5.9	490\\
5.92	440\\
5.94	393\\
5.96	359\\
5.98	360\\
6	346\\
6.02	278\\
6.04	270\\
6.06	248\\
6.08	214\\
6.1	211\\
6.12	210\\
6.14	169\\
6.16	162\\
6.18	125\\
6.2	143\\
6.22	113\\
6.24	95\\
6.26	95\\
6.28	95\\
6.3	100\\
6.32	75\\
6.34	75\\
6.36	60\\
6.38	48\\
6.4	34\\
6.42	48\\
6.44	38\\
6.46	31\\
6.48	40\\
6.5	22\\
6.52	21\\
6.54	24\\
6.56	28\\
6.58	13\\
6.6	17\\
6.62	12\\
6.64	14\\
6.66	6\\
6.68	6\\
6.7	7\\
6.72	7\\
6.74	5\\
6.76	2\\
6.78	4\\
6.8	3\\
6.82	5\\
6.84	1\\
6.86	2\\
6.88	5\\
6.9	3\\
6.92	1\\
6.94	1\\
6.96	1\\
6.98	2\\
7	0\\
7.02	3\\
7.04	1\\
7.06	0\\
7.08	1\\
7.1	1\\
7.12	0\\
7.14	1\\
7.16	0\\
7.18	0\\
7.2	0\\
7.22	0\\
7.24	0\\
7.26	0\\
7.28	0\\
7.3	0\\
7.32	0\\
7.34	0\\
7.36	0\\
7.38	0\\
7.4	0\\
7.42	0\\
7.44	0\\
7.46	0\\
7.48	0\\
7.5	0\\
7.52	0\\
7.54	0\\
7.56	0\\
7.58	0\\
7.6	0\\
7.62	0\\
7.64	0\\
7.66	0\\
7.68	1\\
7.7	0\\
7.72	0\\
7.74	0\\
7.76	0\\
7.78	0\\
7.8	0\\
7.82	0\\
7.84	0\\
7.86	0\\
7.88	0\\
7.9	0\\
7.92	0\\
7.94	0\\
7.96	0\\
7.98	0\\
8	0\\
};
\addplot [color=mycolor8, mark=o, mark options={solid, mycolor8}, forget plot]
  table[row sep=crcr]{%
4	0\\
4.02	0\\
4.04	0\\
4.06	0\\
4.08	0\\
4.1	0\\
4.12	0\\
4.14	0\\
4.16	0\\
4.18	0\\
4.2	0\\
4.22	0\\
4.24	0\\
4.26	0\\
4.28	0\\
4.3	0\\
4.32	0\\
4.34	0\\
4.36	0\\
4.38	0\\
4.4	0\\
4.42	0\\
4.44	0\\
4.46	0\\
4.48	0\\
4.5	0\\
4.52	0\\
4.54	0\\
4.56	0\\
4.58	1\\
4.6	0\\
4.62	0\\
4.64	0\\
4.66	0\\
4.68	0\\
4.7	0\\
4.72	0\\
4.74	0\\
4.76	2\\
4.78	0\\
4.8	0\\
4.82	1\\
4.84	0\\
4.86	0\\
4.88	0\\
4.9	0\\
4.92	0\\
4.94	2\\
4.96	0\\
4.98	3\\
5	3\\
5.02	4\\
5.04	6\\
5.06	6\\
5.08	3\\
5.1	5\\
5.12	9\\
5.14	6\\
5.16	2\\
5.18	7\\
5.2	10\\
5.22	14\\
5.24	11\\
5.26	10\\
5.28	19\\
5.3	14\\
5.32	14\\
5.34	18\\
5.36	16\\
5.38	24\\
5.4	27\\
5.42	24\\
5.44	34\\
5.46	47\\
5.48	47\\
5.5	62\\
5.52	71\\
5.54	74\\
5.56	90\\
5.58	85\\
5.6	117\\
5.62	101\\
5.64	150\\
5.66	150\\
5.68	157\\
5.7	174\\
5.72	190\\
5.74	225\\
5.76	230\\
5.78	280\\
5.8	286\\
5.82	321\\
5.84	323\\
5.86	388\\
5.88	420\\
5.9	455\\
5.92	527\\
5.94	557\\
5.96	600\\
5.98	626\\
6	669\\
6.02	758\\
6.04	755\\
6.06	921\\
6.08	950\\
6.1	999\\
6.12	1054\\
6.14	1114\\
6.16	1286\\
6.18	1398\\
6.2	1418\\
6.22	1542\\
6.24	1601\\
6.26	1678\\
6.28	1785\\
6.3	1983\\
6.32	2006\\
6.34	2158\\
6.36	2230\\
6.38	2385\\
6.4	2441\\
6.42	2538\\
6.44	2688\\
6.46	2803\\
6.48	2887\\
6.5	2993\\
6.52	3145\\
6.54	3214\\
6.56	3339\\
6.58	3350\\
6.6	3546\\
6.62	3667\\
6.64	3729\\
6.66	3741\\
6.68	3784\\
6.7	4049\\
6.72	4022\\
6.74	4114\\
6.76	4182\\
6.78	4187\\
6.8	4290\\
6.82	4091\\
6.84	4305\\
6.86	4236\\
6.88	4424\\
6.9	4333\\
6.92	4193\\
6.94	4268\\
6.96	4091\\
6.98	4190\\
7	4073\\
7.02	4119\\
7.04	3901\\
7.06	4053\\
7.08	3877\\
7.1	3737\\
7.12	3723\\
7.14	3692\\
7.16	3420\\
7.18	3250\\
7.2	3275\\
7.22	3110\\
7.24	3038\\
7.26	2970\\
7.28	2799\\
7.3	2753\\
7.32	2607\\
7.34	2393\\
7.36	2446\\
7.38	2207\\
7.4	2108\\
7.42	1991\\
7.44	1890\\
7.46	1747\\
7.48	1617\\
7.5	1546\\
7.52	1493\\
7.54	1295\\
7.56	1287\\
7.58	1227\\
7.6	1129\\
7.62	1090\\
7.64	998\\
7.66	903\\
7.68	879\\
7.7	796\\
7.72	743\\
7.74	675\\
7.76	600\\
7.78	553\\
7.8	472\\
7.82	505\\
7.84	458\\
7.86	361\\
7.88	353\\
7.9	329\\
7.92	309\\
7.94	270\\
7.96	240\\
7.98	213\\
8	204\\
8.02	185\\
8.04	176\\
8.06	141\\
8.08	149\\
8.1	142\\
8.12	106\\
8.14	107\\
8.16	86\\
8.18	82\\
8.2	64\\
8.22	69\\
8.24	69\\
8.26	48\\
8.28	51\\
8.3	49\\
8.32	37\\
8.34	25\\
8.36	25\\
8.38	30\\
8.4	21\\
8.42	15\\
8.44	23\\
8.46	17\\
8.48	9\\
8.5	15\\
8.52	11\\
8.54	13\\
8.56	13\\
8.58	9\\
8.6	5\\
8.62	10\\
8.64	7\\
8.66	4\\
8.68	8\\
8.7	5\\
8.72	1\\
8.74	0\\
8.76	0\\
8.78	4\\
8.8	3\\
8.82	2\\
8.84	0\\
8.86	1\\
8.88	1\\
8.9	0\\
8.92	2\\
8.94	1\\
8.96	1\\
8.98	1\\
9	1\\
9.02	1\\
9.04	0\\
9.06	0\\
9.08	0\\
9.1	1\\
9.12	0\\
9.14	0\\
9.16	0\\
9.18	0\\
9.2	0\\
9.22	0\\
9.24	0\\
9.26	0\\
9.28	0\\
9.3	0\\
9.32	0\\
9.34	0\\
9.36	0\\
9.38	0\\
9.4	0\\
9.42	0\\
9.44	0\\
9.46	0\\
9.48	0\\
9.5	0\\
9.52	0\\
9.54	0\\
9.56	0\\
9.58	0\\
9.6	0\\
9.62	0\\
9.64	0\\
9.66	0\\
9.68	0\\
9.7	0\\
9.72	0\\
9.74	0\\
9.76	0\\
9.78	0\\
9.8	0\\
9.82	0\\
9.84	0\\
9.86	0\\
9.88	0\\
9.9	0\\
9.92	0\\
9.94	0\\
9.96	0\\
9.98	0\\
10	0\\
};
\end{axis}

\begin{axis}[%
width=2.7in,
height=1.2in,
at={(1in,1in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\node[fill=white, below right, align=left, draw=black,rounded corners]
at (rel axis cs:0.43,0.96) {PS-PAM-8, Cup (VNLE)};
\node[fill=white, below right, align=left, draw=black,rounded corners]
at (rel axis cs:0.89,0.75) {\textbf{(f)}};
\end{axis}
\end{tikzpicture}%

==> figures/LevelDistributions_Tex/PAM8_FFE.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.63529,0.07843,0.18431}%
\definecolor{mycolor2}{rgb}{0.07451,0.62353,1.00000}%
\definecolor{mycolor3}{rgb}{0.46667,0.67451,0.18824}%
\definecolor{mycolor4}{rgb}{0.49412,0.18431,0.55686}%
\definecolor{mycolor5}{rgb}{0.85098,0.32549,0.09804}%
\definecolor{mycolor6}{rgb}{0.92941,0.69412,0.12549}%
\definecolor{mycolor7}{rgb}{0.03137,0.38039,0.38039}%
\definecolor{mycolor8}{rgb}{1,0,0}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3.15in,
height=1.2in,
at={(0.574in,0.792in)},
scale only axis,
xmin=-10,
xmax=10,
xlabel style={font=\color{white!15!black}},
%xlabel={PAM-8 Levels},
xticklabels={\empty},
xtick={-7,-5,-3,-1,1,3,5,7},
ymode=log,
ymin=1,
ymax=10000,
yminorticks=true,
ytick={1,10,100,1000,10000}, 
ylabel style={font=\color{white!15!black}},
ylabel={Number of symbols},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
grid style={line width=.1pt, draw=black!90}
]
\addplot [color=mycolor1, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
-10	0\\
-9.98	0\\
-9.96	0\\
-9.94	0\\
-9.92	0\\
-9.9	0\\
-9.88	0\\
-9.86	0\\
-9.84	0\\
-9.82	0\\
-9.8	0\\
-9.78	0\\
-9.76	0\\
-9.74	0\\
-9.72	0\\
-9.7	0\\
-9.68	0\\
-9.66	0\\
-9.64	0\\
-9.62	0\\
-9.6	0\\
-9.58	0\\
-9.56	0\\
-9.54	0\\
-9.52	0\\
-9.5	0\\
-9.48	0\\
-9.46	0\\
-9.44	0\\
-9.42	0\\
-9.4	0\\
-9.38	0\\
-9.36	0\\
-9.34	0\\
-9.32	0\\
-9.3	0\\
-9.28	0\\
-9.26	0\\
-9.24	0\\
-9.22	0\\
-9.2	0\\
-9.18	0\\
-9.16	0\\
-9.14	0\\
-9.12	0\\
-9.1	0\\
-9.08	0\\
-9.06	0\\
-9.04	0\\
-9.02	0\\
-9	0\\
-8.98	0\\
-8.96	0\\
-8.94	0\\
-8.92	0\\
-8.9	0\\
-8.88	0\\
-8.86	0\\
-8.84	0\\
-8.82	0\\
-8.8	0\\
-8.78	0\\
-8.76	0\\
-8.74	0\\
-8.72	0\\
-8.7	0\\
-8.68	0\\
-8.66	1\\
-8.64	0\\
-8.62	1\\
-8.6	0\\
-8.58	0\\
-8.56	0\\
-8.54	1\\
-8.52	0\\
-8.5	0\\
-8.48	1\\
-8.46	1\\
-8.44	0\\
-8.42	0\\
-8.4	0\\
-8.38	1\\
-8.36	1\\
-8.34	0\\
-8.32	3\\
-8.3	2\\
-8.28	3\\
-8.26	3\\
-8.24	7\\
-8.22	8\\
-8.2	7\\
-8.18	4\\
-8.16	13\\
-8.14	12\\
-8.12	8\\
-8.1	11\\
-8.08	20\\
-8.06	26\\
-8.04	32\\
-8.02	29\\
-8	32\\
-7.98	35\\
-7.96	49\\
-7.94	64\\
-7.92	67\\
-7.9	73\\
-7.88	70\\
-7.86	85\\
-7.84	108\\
-7.82	113\\
-7.8	125\\
-7.78	148\\
-7.76	159\\
-7.74	168\\
-7.72	194\\
-7.7	198\\
-7.68	209\\
-7.66	274\\
-7.64	277\\
-7.62	338\\
-7.6	379\\
-7.58	375\\
-7.56	450\\
-7.54	461\\
-7.52	489\\
-7.5	536\\
-7.48	648\\
-7.46	644\\
-7.44	725\\
-7.42	756\\
-7.4	774\\
-7.38	857\\
-7.36	941\\
-7.34	943\\
-7.32	1016\\
-7.3	1073\\
-7.28	1074\\
-7.26	1229\\
-7.24	1254\\
-7.22	1327\\
-7.2	1386\\
-7.18	1389\\
-7.16	1512\\
-7.14	1598\\
-7.12	1642\\
-7.1	1670\\
-7.08	1682\\
-7.06	1741\\
-7.04	1772\\
-7.02	1821\\
-7	1897\\
-6.98	2024\\
-6.96	1896\\
-6.94	1984\\
-6.92	2027\\
-6.9	2001\\
-6.88	2056\\
-6.86	2068\\
-6.84	2087\\
-6.82	1975\\
-6.8	2000\\
-6.78	2189\\
-6.76	2094\\
-6.74	2040\\
-6.72	2044\\
-6.7	2060\\
-6.68	2044\\
-6.66	2083\\
-6.64	2050\\
-6.62	1962\\
-6.6	1911\\
-6.58	1870\\
-6.56	1840\\
-6.54	1808\\
-6.52	1686\\
-6.5	1674\\
-6.48	1634\\
-6.46	1588\\
-6.44	1574\\
-6.42	1436\\
-6.4	1396\\
-6.38	1386\\
-6.36	1323\\
-6.34	1229\\
-6.32	1212\\
-6.3	1185\\
-6.28	1128\\
-6.26	1087\\
-6.24	968\\
-6.22	896\\
-6.2	912\\
-6.18	821\\
-6.16	791\\
-6.14	741\\
-6.12	654\\
-6.1	632\\
-6.08	601\\
-6.06	587\\
-6.04	544\\
-6.02	491\\
-6	440\\
-5.98	388\\
-5.96	380\\
-5.94	353\\
-5.92	308\\
-5.9	283\\
-5.88	274\\
-5.86	261\\
-5.84	245\\
-5.82	217\\
-5.8	177\\
-5.78	182\\
-5.76	167\\
-5.74	130\\
-5.72	118\\
-5.7	103\\
-5.68	116\\
-5.66	95\\
-5.64	83\\
-5.62	72\\
-5.6	59\\
-5.58	57\\
-5.56	56\\
-5.54	50\\
-5.52	40\\
-5.5	41\\
-5.48	37\\
-5.46	32\\
-5.44	36\\
-5.42	29\\
-5.4	24\\
-5.38	12\\
-5.36	12\\
-5.34	14\\
-5.32	18\\
-5.3	18\\
-5.28	11\\
-5.26	8\\
-5.24	10\\
-5.22	7\\
-5.2	4\\
-5.18	4\\
-5.16	3\\
-5.14	5\\
-5.12	3\\
-5.1	2\\
-5.08	1\\
-5.06	4\\
-5.04	0\\
-5.02	1\\
-5	1\\
-4.98	2\\
-4.96	0\\
-4.94	0\\
-4.92	1\\
-4.9	0\\
-4.88	1\\
-4.86	1\\
-4.84	0\\
-4.82	1\\
-4.8	0\\
-4.78	0\\
-4.76	0\\
-4.74	1\\
-4.72	0\\
-4.7	0\\
-4.68	0\\
-4.66	0\\
-4.64	0\\
-4.62	0\\
-4.6	0\\
-4.58	0\\
-4.56	0\\
-4.54	0\\
-4.52	0\\
-4.5	0\\
-4.48	0\\
-4.46	0\\
-4.44	0\\
-4.42	0\\
-4.4	0\\
-4.38	0\\
-4.36	0\\
-4.34	0\\
-4.32	0\\
-4.3	0\\
-4.28	0\\
-4.26	0\\
-4.24	0\\
-4.22	0\\
-4.2	0\\
-4.18	0\\
-4.16	0\\
-4.14	0\\
-4.12	0\\
-4.1	0\\
-4.08	0\\
-4.06	0\\
-4.04	0\\
-4.02	0\\
-4	0\\
};
\addplot [color=mycolor2, mark=o, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
-8	0\\
-7.98	0\\
-7.96	0\\
-7.94	0\\
-7.92	0\\
-7.9	0\\
-7.88	0\\
-7.86	0\\
-7.84	0\\
-7.82	0\\
-7.8	0\\
-7.78	0\\
-7.76	0\\
-7.74	0\\
-7.72	0\\
-7.7	0\\
-7.68	0\\
-7.66	0\\
-7.64	0\\
-7.62	0\\
-7.6	0\\
-7.58	0\\
-7.56	0\\
-7.54	0\\
-7.52	0\\
-7.5	0\\
-7.48	0\\
-7.46	0\\
-7.44	0\\
-7.42	0\\
-7.4	0\\
-7.38	0\\
-7.36	0\\
-7.34	0\\
-7.32	0\\
-7.3	0\\
-7.28	0\\
-7.26	0\\
-7.24	0\\
-7.22	0\\
-7.2	0\\
-7.18	0\\
-7.16	0\\
-7.14	0\\
-7.12	0\\
-7.1	0\\
-7.08	0\\
-7.06	0\\
-7.04	0\\
-7.02	0\\
-7	0\\
-6.98	0\\
-6.96	0\\
-6.94	0\\
-6.92	0\\
-6.9	1\\
-6.88	0\\
-6.86	0\\
-6.84	0\\
-6.82	0\\
-6.8	0\\
-6.78	0\\
-6.76	0\\
-6.74	0\\
-6.72	0\\
-6.7	0\\
-6.68	0\\
-6.66	1\\
-6.64	0\\
-6.62	3\\
-6.6	1\\
-6.58	1\\
-6.56	0\\
-6.54	1\\
-6.52	3\\
-6.5	2\\
-6.48	1\\
-6.46	1\\
-6.44	4\\
-6.42	2\\
-6.4	7\\
-6.38	9\\
-6.36	5\\
-6.34	10\\
-6.32	8\\
-6.3	13\\
-6.28	13\\
-6.26	25\\
-6.24	25\\
-6.22	29\\
-6.2	39\\
-6.18	37\\
-6.16	49\\
-6.14	51\\
-6.12	63\\
-6.1	78\\
-6.08	69\\
-6.06	85\\
-6.04	117\\
-6.02	102\\
-6	134\\
-5.98	135\\
-5.96	173\\
-5.94	187\\
-5.92	232\\
-5.9	232\\
-5.88	223\\
-5.86	264\\
-5.84	278\\
-5.82	311\\
-5.8	381\\
-5.78	399\\
-5.76	449\\
-5.74	478\\
-5.72	532\\
-5.7	604\\
-5.68	608\\
-5.66	634\\
-5.64	664\\
-5.62	770\\
-5.6	819\\
-5.58	795\\
-5.56	882\\
-5.54	956\\
-5.52	996\\
-5.5	1122\\
-5.48	1131\\
-5.46	1201\\
-5.44	1217\\
-5.42	1357\\
-5.4	1349\\
-5.38	1414\\
-5.36	1518\\
-5.34	1536\\
-5.32	1622\\
-5.3	1670\\
-5.28	1693\\
-5.26	1783\\
-5.24	1776\\
-5.22	1905\\
-5.2	1945\\
-5.18	1962\\
-5.16	2003\\
-5.14	1956\\
-5.12	2021\\
-5.1	1993\\
-5.08	1967\\
-5.06	2027\\
-5.04	2074\\
-5.02	2017\\
-5	2035\\
-4.98	2042\\
-4.96	2042\\
-4.94	2121\\
-4.92	2061\\
-4.9	2022\\
-4.88	1948\\
-4.86	1958\\
-4.84	1867\\
-4.82	1847\\
-4.8	1838\\
-4.78	1783\\
-4.76	1704\\
-4.74	1724\\
-4.72	1615\\
-4.7	1607\\
-4.68	1553\\
-4.66	1515\\
-4.64	1503\\
-4.62	1400\\
-4.6	1333\\
-4.58	1328\\
-4.56	1208\\
-4.54	1237\\
-4.52	1095\\
-4.5	1142\\
-4.48	1024\\
-4.46	1035\\
-4.44	927\\
-4.42	936\\
-4.4	798\\
-4.38	775\\
-4.36	735\\
-4.34	686\\
-4.32	633\\
-4.3	670\\
-4.28	548\\
-4.26	513\\
-4.24	484\\
-4.22	439\\
-4.2	439\\
-4.18	383\\
-4.16	378\\
-4.14	340\\
-4.12	303\\
-4.1	322\\
-4.08	253\\
-4.06	216\\
-4.04	234\\
-4.02	194\\
-4	173\\
-3.98	154\\
-3.96	184\\
-3.94	145\\
-3.92	117\\
-3.9	129\\
-3.88	107\\
-3.86	113\\
-3.84	93\\
-3.82	72\\
-3.8	74\\
-3.78	55\\
-3.76	48\\
-3.74	54\\
-3.72	54\\
-3.7	30\\
-3.68	30\\
-3.66	30\\
-3.64	29\\
-3.62	18\\
-3.6	16\\
-3.58	21\\
-3.56	21\\
-3.54	13\\
-3.52	23\\
-3.5	9\\
-3.48	7\\
-3.46	11\\
-3.44	10\\
-3.42	1\\
-3.4	3\\
-3.38	2\\
-3.36	4\\
-3.34	7\\
-3.32	1\\
-3.3	1\\
-3.28	3\\
-3.26	2\\
-3.24	1\\
-3.22	2\\
-3.2	1\\
-3.18	0\\
-3.16	0\\
-3.14	0\\
-3.12	0\\
-3.1	0\\
-3.08	0\\
-3.06	0\\
-3.04	1\\
-3.02	0\\
-3	1\\
-2.98	0\\
-2.96	1\\
-2.94	0\\
-2.92	0\\
-2.9	0\\
-2.88	0\\
-2.86	0\\
-2.84	0\\
-2.82	0\\
-2.8	0\\
-2.78	0\\
-2.76	0\\
-2.74	0\\
-2.72	0\\
-2.7	0\\
-2.68	0\\
-2.66	0\\
-2.64	0\\
-2.62	0\\
-2.6	0\\
-2.58	0\\
-2.56	0\\
-2.54	0\\
-2.52	0\\
-2.5	0\\
-2.48	0\\
-2.46	0\\
-2.44	0\\
-2.42	0\\
-2.4	0\\
-2.38	0\\
-2.36	0\\
-2.34	0\\
-2.32	0\\
-2.3	0\\
-2.28	0\\
-2.26	0\\
-2.24	0\\
-2.22	0\\
-2.2	0\\
-2.18	0\\
-2.16	0\\
-2.14	0\\
-2.12	0\\
-2.1	0\\
-2.08	0\\
-2.06	0\\
-2.04	0\\
-2.02	0\\
-2	0\\
};
\addplot [color=mycolor3, mark=o, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
-6	0\\
-5.98	0\\
-5.96	0\\
-5.94	0\\
-5.92	0\\
-5.9	0\\
-5.88	0\\
-5.86	0\\
-5.84	0\\
-5.82	0\\
-5.8	0\\
-5.78	0\\
-5.76	0\\
-5.74	0\\
-5.72	0\\
-5.7	0\\
-5.68	0\\
-5.66	0\\
-5.64	0\\
-5.62	0\\
-5.6	0\\
-5.58	0\\
-5.56	0\\
-5.54	0\\
-5.52	0\\
-5.5	0\\
-5.48	0\\
-5.46	0\\
-5.44	0\\
-5.42	0\\
-5.4	0\\
-5.38	0\\
-5.36	0\\
-5.34	0\\
-5.32	0\\
-5.3	0\\
-5.28	0\\
-5.26	0\\
-5.24	0\\
-5.22	0\\
-5.2	0\\
-5.18	0\\
-5.16	0\\
-5.14	0\\
-5.12	0\\
-5.1	0\\
-5.08	0\\
-5.06	0\\
-5.04	0\\
-5.02	0\\
-5	0\\
-4.98	1\\
-4.96	2\\
-4.94	0\\
-4.92	0\\
-4.9	1\\
-4.88	0\\
-4.86	0\\
-4.84	0\\
-4.82	0\\
-4.8	0\\
-4.78	1\\
-4.76	2\\
-4.74	1\\
-4.72	4\\
-4.7	1\\
-4.68	0\\
-4.66	2\\
-4.64	5\\
-4.62	4\\
-4.6	5\\
-4.58	5\\
-4.56	11\\
-4.54	6\\
-4.52	12\\
-4.5	10\\
-4.48	15\\
-4.46	16\\
-4.44	29\\
-4.42	26\\
-4.4	25\\
-4.38	23\\
-4.36	40\\
-4.34	35\\
-4.32	58\\
-4.3	72\\
-4.28	62\\
-4.26	67\\
-4.24	82\\
-4.22	104\\
-4.2	101\\
-4.18	119\\
-4.16	154\\
-4.14	156\\
-4.12	170\\
-4.1	171\\
-4.08	223\\
-4.06	243\\
-4.04	273\\
-4.02	262\\
-4	322\\
-3.98	352\\
-3.96	408\\
-3.94	393\\
-3.92	460\\
-3.9	506\\
-3.88	531\\
-3.86	581\\
-3.84	620\\
-3.82	679\\
-3.8	731\\
-3.78	775\\
-3.76	849\\
-3.74	868\\
-3.72	889\\
-3.7	972\\
-3.68	1040\\
-3.66	1062\\
-3.64	1149\\
-3.62	1241\\
-3.6	1323\\
-3.58	1353\\
-3.56	1378\\
-3.54	1377\\
-3.52	1460\\
-3.5	1555\\
-3.48	1563\\
-3.46	1580\\
-3.44	1725\\
-3.42	1725\\
-3.4	1795\\
-3.38	1790\\
-3.36	1828\\
-3.34	1890\\
-3.32	1908\\
-3.3	1927\\
-3.28	1930\\
-3.26	1967\\
-3.24	2007\\
-3.22	2029\\
-3.2	1969\\
-3.18	2071\\
-3.16	1942\\
-3.14	1977\\
-3.12	2062\\
-3.1	1950\\
-3.08	1911\\
-3.06	1966\\
-3.04	1936\\
-3.02	1855\\
-3	1917\\
-2.98	1885\\
-2.96	1793\\
-2.94	1731\\
-2.92	1752\\
-2.9	1683\\
-2.88	1628\\
-2.86	1628\\
-2.84	1531\\
-2.82	1505\\
-2.8	1399\\
-2.78	1370\\
-2.76	1379\\
-2.74	1243\\
-2.72	1236\\
-2.7	1167\\
-2.68	1177\\
-2.66	1054\\
-2.64	1026\\
-2.62	905\\
-2.6	908\\
-2.58	872\\
-2.56	854\\
-2.54	769\\
-2.52	722\\
-2.5	719\\
-2.48	609\\
-2.46	615\\
-2.44	544\\
-2.42	535\\
-2.4	495\\
-2.38	474\\
-2.36	401\\
-2.34	407\\
-2.32	354\\
-2.3	363\\
-2.28	296\\
-2.26	264\\
-2.24	283\\
-2.22	268\\
-2.2	224\\
-2.18	181\\
-2.16	195\\
-2.14	177\\
-2.12	168\\
-2.1	133\\
-2.08	122\\
-2.06	102\\
-2.04	106\\
-2.02	107\\
-2	84\\
-1.98	75\\
-1.96	67\\
-1.94	48\\
-1.92	82\\
-1.9	58\\
-1.88	40\\
-1.86	42\\
-1.84	39\\
-1.82	34\\
-1.8	32\\
-1.78	30\\
-1.76	28\\
-1.74	23\\
-1.72	22\\
-1.7	12\\
-1.68	9\\
-1.66	13\\
-1.64	11\\
-1.62	13\\
-1.6	3\\
-1.58	3\\
-1.56	6\\
-1.54	9\\
-1.52	2\\
-1.5	5\\
-1.48	1\\
-1.46	4\\
-1.44	2\\
-1.42	0\\
-1.4	2\\
-1.38	2\\
-1.36	2\\
-1.34	3\\
-1.32	2\\
-1.3	3\\
-1.28	2\\
-1.26	0\\
-1.24	2\\
-1.22	0\\
-1.2	0\\
-1.18	0\\
-1.16	0\\
-1.14	0\\
-1.12	0\\
-1.1	0\\
-1.08	0\\
-1.06	0\\
-1.04	0\\
-1.02	0\\
-1	1\\
-0.98	0\\
-0.96	0\\
-0.94	0\\
-0.92	0\\
-0.9	0\\
-0.88	0\\
-0.86	0\\
-0.84	0\\
-0.82	0\\
-0.8	0\\
-0.78	0\\
-0.76	0\\
-0.74	0\\
-0.72	0\\
-0.7	0\\
-0.68	0\\
-0.66	0\\
-0.64	0\\
-0.62	0\\
-0.6	0\\
-0.58	0\\
-0.56	0\\
-0.54	0\\
-0.52	0\\
-0.5	0\\
-0.48	0\\
-0.46	0\\
-0.44	0\\
-0.42	0\\
-0.4	0\\
-0.38	0\\
-0.36	0\\
-0.34	0\\
-0.32	0\\
-0.3	0\\
-0.28	0\\
-0.26	0\\
-0.24	0\\
-0.22	0\\
-0.2	0\\
-0.18	0\\
-0.16	0\\
-0.14	0\\
-0.12	0\\
-0.1	0\\
-0.08	0\\
-0.06	0\\
-0.04	0\\
-0.02	0\\
0	0\\
};
\addplot [color=mycolor4, mark=o, mark options={solid, mycolor4}, forget plot]
  table[row sep=crcr]{%
-4	0\\
-3.98	0\\
-3.96	0\\
-3.94	0\\
-3.92	0\\
-3.9	0\\
-3.88	0\\
-3.86	0\\
-3.84	0\\
-3.82	0\\
-3.8	0\\
-3.78	0\\
-3.76	0\\
-3.74	0\\
-3.72	0\\
-3.7	0\\
-3.68	0\\
-3.66	0\\
-3.64	0\\
-3.62	0\\
-3.6	0\\
-3.58	0\\
-3.56	0\\
-3.54	0\\
-3.52	0\\
-3.5	0\\
-3.48	0\\
-3.46	0\\
-3.44	0\\
-3.42	0\\
-3.4	0\\
-3.38	0\\
-3.36	0\\
-3.34	0\\
-3.32	0\\
-3.3	0\\
-3.28	0\\
-3.26	0\\
-3.24	0\\
-3.22	0\\
-3.2	0\\
-3.18	0\\
-3.16	1\\
-3.14	0\\
-3.12	0\\
-3.1	0\\
-3.08	1\\
-3.06	0\\
-3.04	0\\
-3.02	0\\
-3	0\\
-2.98	1\\
-2.96	0\\
-2.94	0\\
-2.92	0\\
-2.9	1\\
-2.88	0\\
-2.86	0\\
-2.84	2\\
-2.82	0\\
-2.8	1\\
-2.78	1\\
-2.76	1\\
-2.74	1\\
-2.72	2\\
-2.7	2\\
-2.68	2\\
-2.66	4\\
-2.64	7\\
-2.62	7\\
-2.6	5\\
-2.58	10\\
-2.56	7\\
-2.54	9\\
-2.52	15\\
-2.5	12\\
-2.48	14\\
-2.46	17\\
-2.44	16\\
-2.42	22\\
-2.4	30\\
-2.38	38\\
-2.36	34\\
-2.34	56\\
-2.32	55\\
-2.3	64\\
-2.28	57\\
-2.26	76\\
-2.24	87\\
-2.22	92\\
-2.2	113\\
-2.18	104\\
-2.16	128\\
-2.14	126\\
-2.12	175\\
-2.1	143\\
-2.08	220\\
-2.06	229\\
-2.04	257\\
-2.02	249\\
-2	283\\
-1.98	342\\
-1.96	347\\
-1.94	391\\
-1.92	444\\
-1.9	462\\
-1.88	489\\
-1.86	519\\
-1.84	617\\
-1.82	624\\
-1.8	651\\
-1.78	685\\
-1.76	784\\
-1.74	856\\
-1.72	852\\
-1.7	867\\
-1.68	913\\
-1.66	1029\\
-1.64	1054\\
-1.62	1113\\
-1.6	1170\\
-1.58	1280\\
-1.56	1320\\
-1.54	1343\\
-1.52	1428\\
-1.5	1465\\
-1.48	1480\\
-1.46	1508\\
-1.44	1564\\
-1.42	1614\\
-1.4	1605\\
-1.38	1674\\
-1.36	1747\\
-1.34	1698\\
-1.32	1762\\
-1.3	1778\\
-1.28	1889\\
-1.26	1967\\
-1.24	1931\\
-1.22	1911\\
-1.2	1938\\
-1.18	2013\\
-1.16	1946\\
-1.14	2063\\
-1.12	1935\\
-1.1	1907\\
-1.08	1980\\
-1.06	1922\\
-1.04	1844\\
-1.02	1897\\
-1	1892\\
-0.98	1899\\
-0.96	1872\\
-0.94	1732\\
-0.92	1863\\
-0.9	1712\\
-0.88	1682\\
-0.86	1602\\
-0.84	1542\\
-0.82	1535\\
-0.8	1526\\
-0.78	1443\\
-0.76	1411\\
-0.74	1357\\
-0.72	1308\\
-0.7	1237\\
-0.68	1196\\
-0.66	1186\\
-0.64	1140\\
-0.62	1052\\
-0.6	1025\\
-0.58	1003\\
-0.56	882\\
-0.54	925\\
-0.52	867\\
-0.5	785\\
-0.48	760\\
-0.46	685\\
-0.44	684\\
-0.42	655\\
-0.4	625\\
-0.38	570\\
-0.36	498\\
-0.34	504\\
-0.32	440\\
-0.3	418\\
-0.28	390\\
-0.26	357\\
-0.24	300\\
-0.22	311\\
-0.2	259\\
-0.18	278\\
-0.16	254\\
-0.14	187\\
-0.12	160\\
-0.1	189\\
-0.0800000000000001	170\\
-0.0600000000000001	149\\
-0.04	159\\
-0.02	106\\
0	98\\
0.02	92\\
0.04	79\\
0.0600000000000001	74\\
0.0800000000000001	79\\
0.0999999999999999	51\\
0.12	47\\
0.14	49\\
0.16	37\\
0.18	41\\
0.2	31\\
0.22	30\\
0.24	29\\
0.26	28\\
0.28	11\\
0.3	22\\
0.32	20\\
0.34	13\\
0.36	9\\
0.38	10\\
0.4	11\\
0.42	11\\
0.44	3\\
0.46	11\\
0.48	6\\
0.5	4\\
0.52	4\\
0.54	3\\
0.56	2\\
0.58	3\\
0.6	3\\
0.62	0\\
0.64	0\\
0.66	0\\
0.68	0\\
0.7	0\\
0.72	0\\
0.74	0\\
0.76	0\\
0.78	2\\
0.8	0\\
0.82	0\\
0.84	1\\
0.86	0\\
0.88	0\\
0.9	0\\
0.92	0\\
0.94	0\\
0.96	0\\
0.98	0\\
1	0\\
1.02	0\\
1.04	0\\
1.06	0\\
1.08	0\\
1.1	0\\
1.12	0\\
1.14	0\\
1.16	0\\
1.18	0\\
1.2	0\\
1.22	0\\
1.24	0\\
1.26	0\\
1.28	0\\
1.3	0\\
1.32	0\\
1.34	0\\
1.36	0\\
1.38	0\\
1.4	0\\
1.42	0\\
1.44	0\\
1.46	0\\
1.48	0\\
1.5	0\\
1.52	0\\
1.54	0\\
1.56	0\\
1.58	0\\
1.6	0\\
1.62	0\\
1.64	0\\
1.66	0\\
1.68	0\\
1.7	0\\
1.72	0\\
1.74	0\\
1.76	0\\
1.78	0\\
1.8	0\\
1.82	0\\
1.84	0\\
1.86	0\\
1.88	0\\
1.9	0\\
1.92	0\\
1.94	0\\
1.96	0\\
1.98	0\\
2	0\\
};
\addplot [color=mycolor5, mark=o, mark options={solid, mycolor5}, forget plot]
  table[row sep=crcr]{%
-2	0\\
-1.98	0\\
-1.96	0\\
-1.94	0\\
-1.92	0\\
-1.9	0\\
-1.88	0\\
-1.86	0\\
-1.84	0\\
-1.82	0\\
-1.8	0\\
-1.78	0\\
-1.76	0\\
-1.74	0\\
-1.72	0\\
-1.7	0\\
-1.68	0\\
-1.66	0\\
-1.64	0\\
-1.62	0\\
-1.6	0\\
-1.58	0\\
-1.56	0\\
-1.54	0\\
-1.52	0\\
-1.5	0\\
-1.48	0\\
-1.46	0\\
-1.44	0\\
-1.42	0\\
-1.4	0\\
-1.38	0\\
-1.36	0\\
-1.34	0\\
-1.32	0\\
-1.3	0\\
-1.28	0\\
-1.26	0\\
-1.24	0\\
-1.22	0\\
-1.2	0\\
-1.18	0\\
-1.16	0\\
-1.14	0\\
-1.12	0\\
-1.1	0\\
-1.08	0\\
-1.06	0\\
-1.04	0\\
-1.02	0\\
-1	0\\
-0.98	0\\
-0.96	0\\
-0.94	0\\
-0.92	0\\
-0.9	0\\
-0.88	0\\
-0.86	0\\
-0.84	1\\
-0.82	0\\
-0.8	0\\
-0.78	0\\
-0.76	1\\
-0.74	2\\
-0.72	1\\
-0.7	0\\
-0.68	0\\
-0.66	1\\
-0.64	2\\
-0.62	2\\
-0.6	2\\
-0.58	2\\
-0.56	2\\
-0.54	3\\
-0.52	5\\
-0.5	4\\
-0.48	3\\
-0.46	2\\
-0.44	8\\
-0.42	8\\
-0.4	7\\
-0.38	11\\
-0.36	11\\
-0.34	10\\
-0.32	6\\
-0.3	11\\
-0.28	13\\
-0.26	11\\
-0.24	22\\
-0.22	19\\
-0.2	32\\
-0.18	29\\
-0.16	30\\
-0.14	29\\
-0.12	42\\
-0.0999999999999999	37\\
-0.0800000000000001	55\\
-0.0600000000000001	49\\
-0.04	79\\
-0.02	63\\
0	87\\
0.02	95\\
0.04	93\\
0.0600000000000001	129\\
0.0800000000000001	137\\
0.1	138\\
0.12	181\\
0.14	182\\
0.16	209\\
0.18	228\\
0.2	236\\
0.22	273\\
0.24	299\\
0.26	313\\
0.28	379\\
0.3	392\\
0.32	398\\
0.34	424\\
0.36	552\\
0.38	563\\
0.4	590\\
0.42	639\\
0.44	701\\
0.46	753\\
0.48	756\\
0.5	838\\
0.52	881\\
0.54	972\\
0.56	957\\
0.58	1006\\
0.6	1082\\
0.62	1172\\
0.64	1198\\
0.66	1352\\
0.68	1328\\
0.7	1384\\
0.72	1475\\
0.74	1470\\
0.76	1567\\
0.78	1631\\
0.8	1673\\
0.82	1755\\
0.84	1748\\
0.86	1861\\
0.88	1906\\
0.9	1900\\
0.92	1982\\
0.94	2020\\
0.96	1998\\
0.98	2117\\
1	2061\\
1.02	2162\\
1.04	2154\\
1.06	2094\\
1.08	2106\\
1.1	2086\\
1.12	2097\\
1.14	2126\\
1.16	2229\\
1.18	2047\\
1.2	2131\\
1.22	2030\\
1.24	2090\\
1.26	1966\\
1.28	1908\\
1.3	1937\\
1.32	1862\\
1.34	1882\\
1.36	1781\\
1.38	1713\\
1.4	1764\\
1.42	1667\\
1.44	1633\\
1.46	1557\\
1.48	1541\\
1.5	1442\\
1.52	1349\\
1.54	1291\\
1.56	1300\\
1.58	1211\\
1.6	1190\\
1.62	1084\\
1.64	997\\
1.66	955\\
1.68	954\\
1.7	816\\
1.72	781\\
1.74	726\\
1.76	664\\
1.78	666\\
1.8	585\\
1.82	505\\
1.84	502\\
1.86	477\\
1.88	434\\
1.9	352\\
1.92	328\\
1.94	341\\
1.96	302\\
1.98	273\\
2	244\\
2.02	223\\
2.04	216\\
2.06	172\\
2.08	152\\
2.1	127\\
2.12	138\\
2.14	111\\
2.16	108\\
2.18	87\\
2.2	69\\
2.22	81\\
2.24	71\\
2.26	60\\
2.28	50\\
2.3	42\\
2.32	48\\
2.34	35\\
2.36	32\\
2.38	19\\
2.4	23\\
2.42	23\\
2.44	11\\
2.46	17\\
2.48	14\\
2.5	6\\
2.52	8\\
2.54	8\\
2.56	8\\
2.58	9\\
2.6	4\\
2.62	2\\
2.64	4\\
2.66	4\\
2.68	2\\
2.7	5\\
2.72	2\\
2.74	1\\
2.76	0\\
2.78	2\\
2.8	1\\
2.82	1\\
2.84	3\\
2.86	1\\
2.88	1\\
2.9	0\\
2.92	0\\
2.94	0\\
2.96	0\\
2.98	0\\
3	0\\
3.02	0\\
3.04	0\\
3.06	0\\
3.08	0\\
3.1	0\\
3.12	0\\
3.14	0\\
3.16	0\\
3.18	0\\
3.2	0\\
3.22	0\\
3.24	0\\
3.26	0\\
3.28	0\\
3.3	0\\
3.32	0\\
3.34	0\\
3.36	0\\
3.38	0\\
3.4	0\\
3.42	0\\
3.44	0\\
3.46	0\\
3.48	0\\
3.5	0\\
3.52	0\\
3.54	0\\
3.56	0\\
3.58	0\\
3.6	0\\
3.62	0\\
3.64	0\\
3.66	0\\
3.68	0\\
3.7	0\\
3.72	0\\
3.74	0\\
3.76	0\\
3.78	0\\
3.8	0\\
3.82	0\\
3.84	0\\
3.86	0\\
3.88	0\\
3.9	0\\
3.92	0\\
3.94	0\\
3.96	0\\
3.98	0\\
4	0\\
};
\addplot [color=mycolor6, mark=o, mark options={solid, mycolor6}, forget plot]
  table[row sep=crcr]{%
0	0\\
0.02	0\\
0.04	0\\
0.06	0\\
0.08	0\\
0.1	0\\
0.12	0\\
0.14	0\\
0.16	0\\
0.18	0\\
0.2	0\\
0.22	0\\
0.24	0\\
0.26	0\\
0.28	0\\
0.3	0\\
0.32	0\\
0.34	0\\
0.36	0\\
0.38	0\\
0.4	0\\
0.42	0\\
0.44	0\\
0.46	0\\
0.48	0\\
0.5	0\\
0.52	0\\
0.54	0\\
0.56	0\\
0.58	0\\
0.6	0\\
0.62	0\\
0.64	0\\
0.66	0\\
0.68	0\\
0.7	0\\
0.72	0\\
0.74	0\\
0.76	0\\
0.78	0\\
0.8	0\\
0.82	0\\
0.84	0\\
0.86	0\\
0.88	0\\
0.9	0\\
0.92	0\\
0.94	0\\
0.96	0\\
0.98	0\\
1	0\\
1.02	0\\
1.04	0\\
1.06	0\\
1.08	0\\
1.1	0\\
1.12	0\\
1.14	0\\
1.16	0\\
1.18	0\\
1.2	0\\
1.22	0\\
1.24	0\\
1.26	0\\
1.28	1\\
1.3	0\\
1.32	0\\
1.34	0\\
1.36	1\\
1.38	1\\
1.4	3\\
1.42	0\\
1.44	0\\
1.46	0\\
1.48	4\\
1.5	1\\
1.52	0\\
1.54	2\\
1.56	5\\
1.58	1\\
1.6	3\\
1.62	4\\
1.64	11\\
1.66	5\\
1.68	5\\
1.7	15\\
1.72	3\\
1.74	12\\
1.76	14\\
1.78	16\\
1.8	17\\
1.82	17\\
1.84	20\\
1.86	24\\
1.88	26\\
1.9	42\\
1.92	39\\
1.94	44\\
1.96	47\\
1.98	50\\
2	67\\
2.02	62\\
2.04	87\\
2.06	91\\
2.08	112\\
2.1	107\\
2.12	115\\
2.14	125\\
2.16	136\\
2.18	148\\
2.2	162\\
2.22	222\\
2.24	238\\
2.26	250\\
2.28	259\\
2.3	351\\
2.32	351\\
2.34	374\\
2.36	409\\
2.38	462\\
2.4	485\\
2.42	491\\
2.44	562\\
2.46	611\\
2.48	619\\
2.5	701\\
2.52	770\\
2.54	743\\
2.56	838\\
2.58	870\\
2.6	985\\
2.62	1031\\
2.64	1054\\
2.66	1115\\
2.68	1166\\
2.7	1249\\
2.72	1262\\
2.74	1363\\
2.76	1386\\
2.78	1457\\
2.8	1607\\
2.82	1635\\
2.84	1669\\
2.86	1723\\
2.88	1772\\
2.9	1821\\
2.92	1882\\
2.94	1942\\
2.96	1980\\
2.98	2038\\
3	2023\\
3.02	2071\\
3.04	2088\\
3.06	2144\\
3.08	2147\\
3.1	2119\\
3.12	2131\\
3.14	2140\\
3.16	2190\\
3.18	2066\\
3.2	2137\\
3.22	2070\\
3.24	2139\\
3.26	2067\\
3.28	2087\\
3.3	2005\\
3.32	1934\\
3.34	1905\\
3.36	1891\\
3.38	1913\\
3.4	1795\\
3.42	1764\\
3.44	1768\\
3.46	1711\\
3.48	1625\\
3.5	1642\\
3.52	1428\\
3.54	1405\\
3.56	1329\\
3.58	1326\\
3.6	1257\\
3.62	1204\\
3.64	1117\\
3.66	1080\\
3.68	983\\
3.7	924\\
3.72	860\\
3.74	796\\
3.76	779\\
3.78	694\\
3.8	644\\
3.82	642\\
3.84	575\\
3.86	554\\
3.88	508\\
3.9	439\\
3.92	449\\
3.94	365\\
3.96	375\\
3.98	293\\
4	315\\
4.02	255\\
4.04	217\\
4.06	208\\
4.08	204\\
4.1	193\\
4.12	175\\
4.14	132\\
4.16	122\\
4.18	107\\
4.2	105\\
4.22	91\\
4.24	74\\
4.26	71\\
4.28	72\\
4.3	51\\
4.32	48\\
4.34	32\\
4.36	47\\
4.38	35\\
4.4	25\\
4.42	17\\
4.44	19\\
4.46	18\\
4.48	17\\
4.5	13\\
4.52	17\\
4.54	11\\
4.56	9\\
4.58	7\\
4.6	2\\
4.62	5\\
4.64	4\\
4.66	0\\
4.68	3\\
4.7	3\\
4.72	2\\
4.74	2\\
4.76	1\\
4.78	1\\
4.8	0\\
4.82	1\\
4.84	0\\
4.86	0\\
4.88	0\\
4.9	1\\
4.92	0\\
4.94	0\\
4.96	1\\
4.98	0\\
5	0\\
5.02	0\\
5.04	0\\
5.06	0\\
5.08	0\\
5.1	0\\
5.12	0\\
5.14	0\\
5.16	0\\
5.18	0\\
5.2	0\\
5.22	0\\
5.24	0\\
5.26	0\\
5.28	0\\
5.3	0\\
5.32	0\\
5.34	0\\
5.36	0\\
5.38	0\\
5.4	0\\
5.42	0\\
5.44	0\\
5.46	0\\
5.48	0\\
5.5	0\\
5.52	0\\
5.54	0\\
5.56	0\\
5.58	0\\
5.6	0\\
5.62	0\\
5.64	0\\
5.66	0\\
5.68	0\\
5.7	0\\
5.72	0\\
5.74	0\\
5.76	0\\
5.78	0\\
5.8	0\\
5.82	0\\
5.84	0\\
5.86	0\\
5.88	0\\
5.9	0\\
5.92	0\\
5.94	0\\
5.96	0\\
5.98	0\\
6	0\\
};
\addplot [color=mycolor7, mark=o, mark options={solid, mycolor7}, forget plot]
  table[row sep=crcr]{%
2	0\\
2.02	0\\
2.04	0\\
2.06	0\\
2.08	0\\
2.1	0\\
2.12	0\\
2.14	0\\
2.16	0\\
2.18	0\\
2.2	0\\
2.22	0\\
2.24	0\\
2.26	0\\
2.28	0\\
2.3	0\\
2.32	0\\
2.34	0\\
2.36	0\\
2.38	0\\
2.4	0\\
2.42	0\\
2.44	0\\
2.46	0\\
2.48	0\\
2.5	0\\
2.52	0\\
2.54	0\\
2.56	0\\
2.58	0\\
2.6	0\\
2.62	0\\
2.64	0\\
2.66	0\\
2.68	0\\
2.7	0\\
2.72	0\\
2.74	0\\
2.76	0\\
2.78	0\\
2.8	0\\
2.82	0\\
2.84	0\\
2.86	0\\
2.88	0\\
2.9	0\\
2.92	0\\
2.94	0\\
2.96	0\\
2.98	0\\
3	0\\
3.02	0\\
3.04	1\\
3.06	0\\
3.08	0\\
3.1	0\\
3.12	2\\
3.14	0\\
3.16	0\\
3.18	0\\
3.2	3\\
3.22	2\\
3.24	1\\
3.26	1\\
3.28	0\\
3.3	0\\
3.32	5\\
3.34	2\\
3.36	4\\
3.38	4\\
3.4	6\\
3.42	3\\
3.44	7\\
3.46	5\\
3.48	9\\
3.5	10\\
3.52	17\\
3.54	5\\
3.56	15\\
3.58	17\\
3.6	14\\
3.62	16\\
3.64	26\\
3.66	38\\
3.68	33\\
3.7	27\\
3.72	32\\
3.74	51\\
3.76	55\\
3.78	49\\
3.8	53\\
3.82	72\\
3.84	96\\
3.86	87\\
3.88	124\\
3.9	112\\
3.92	128\\
3.94	129\\
3.96	143\\
3.98	188\\
4	173\\
4.02	195\\
4.04	237\\
4.06	262\\
4.08	289\\
4.1	282\\
4.12	327\\
4.14	344\\
4.16	389\\
4.18	411\\
4.2	420\\
4.22	447\\
4.24	497\\
4.26	532\\
4.28	588\\
4.3	590\\
4.32	676\\
4.34	728\\
4.36	773\\
4.38	788\\
4.4	847\\
4.42	916\\
4.44	949\\
4.46	968\\
4.48	1118\\
4.5	1116\\
4.52	1121\\
4.54	1247\\
4.56	1288\\
4.58	1338\\
4.6	1406\\
4.62	1386\\
4.64	1473\\
4.66	1535\\
4.68	1522\\
4.7	1657\\
4.72	1625\\
4.74	1673\\
4.76	1718\\
4.78	1758\\
4.8	1821\\
4.82	1863\\
4.84	1832\\
4.86	1865\\
4.88	1919\\
4.9	1985\\
4.92	1868\\
4.94	1929\\
4.96	1959\\
4.98	1898\\
5	1905\\
5.02	1922\\
5.04	1920\\
5.06	1939\\
5.08	1952\\
5.1	1915\\
5.12	1934\\
5.14	1844\\
5.16	1843\\
5.18	1727\\
5.2	1776\\
5.22	1650\\
5.24	1674\\
5.26	1616\\
5.28	1632\\
5.3	1585\\
5.32	1501\\
5.34	1440\\
5.36	1499\\
5.38	1320\\
5.4	1262\\
5.42	1299\\
5.44	1235\\
5.46	1098\\
5.48	1111\\
5.5	1079\\
5.52	1026\\
5.54	1001\\
5.56	991\\
5.58	838\\
5.6	830\\
5.62	780\\
5.64	699\\
5.66	736\\
5.68	650\\
5.7	611\\
5.72	564\\
5.74	544\\
5.76	495\\
5.78	460\\
5.8	447\\
5.82	406\\
5.84	391\\
5.86	338\\
5.88	315\\
5.9	280\\
5.92	283\\
5.94	235\\
5.96	227\\
5.98	206\\
6	194\\
6.02	151\\
6.04	150\\
6.06	142\\
6.08	137\\
6.1	125\\
6.12	97\\
6.14	110\\
6.16	99\\
6.18	68\\
6.2	68\\
6.22	74\\
6.24	49\\
6.26	40\\
6.28	44\\
6.3	46\\
6.32	28\\
6.34	23\\
6.36	26\\
6.38	15\\
6.4	36\\
6.42	17\\
6.44	14\\
6.46	9\\
6.48	10\\
6.5	7\\
6.52	8\\
6.54	7\\
6.56	4\\
6.58	6\\
6.6	3\\
6.62	4\\
6.64	6\\
6.66	1\\
6.68	4\\
6.7	1\\
6.72	1\\
6.74	3\\
6.76	4\\
6.78	3\\
6.8	1\\
6.82	0\\
6.84	0\\
6.86	0\\
6.88	0\\
6.9	0\\
6.92	0\\
6.94	0\\
6.96	0\\
6.98	0\\
7	0\\
7.02	0\\
7.04	0\\
7.06	0\\
7.08	0\\
7.1	0\\
7.12	0\\
7.14	0\\
7.16	0\\
7.18	0\\
7.2	0\\
7.22	0\\
7.24	0\\
7.26	0\\
7.28	0\\
7.3	0\\
7.32	0\\
7.34	0\\
7.36	0\\
7.38	0\\
7.4	0\\
7.42	0\\
7.44	0\\
7.46	0\\
7.48	0\\
7.5	0\\
7.52	0\\
7.54	0\\
7.56	0\\
7.58	0\\
7.6	0\\
7.62	0\\
7.64	0\\
7.66	0\\
7.68	0\\
7.7	0\\
7.72	0\\
7.74	0\\
7.76	0\\
7.78	0\\
7.8	0\\
7.82	0\\
7.84	0\\
7.86	0\\
7.88	0\\
7.9	0\\
7.92	0\\
7.94	0\\
7.96	0\\
7.98	0\\
8	0\\
};
\addplot [color=mycolor8, mark=o, mark options={solid, mycolor8}, forget plot]
  table[row sep=crcr]{%
4	0\\
4.02	0\\
4.04	0\\
4.06	0\\
4.08	0\\
4.1	0\\
4.12	0\\
4.14	0\\
4.16	0\\
4.18	0\\
4.2	0\\
4.22	0\\
4.24	0\\
4.26	0\\
4.28	0\\
4.3	0\\
4.32	0\\
4.34	0\\
4.36	0\\
4.38	0\\
4.4	0\\
4.42	0\\
4.44	0\\
4.46	0\\
4.48	0\\
4.5	0\\
4.52	0\\
4.54	0\\
4.56	0\\
4.58	2\\
4.6	0\\
4.62	0\\
4.64	0\\
4.66	1\\
4.68	0\\
4.7	0\\
4.72	0\\
4.74	0\\
4.76	0\\
4.78	0\\
4.8	1\\
4.82	1\\
4.84	1\\
4.86	3\\
4.88	3\\
4.9	3\\
4.92	4\\
4.94	4\\
4.96	3\\
4.98	5\\
5	8\\
5.02	4\\
5.04	11\\
5.06	4\\
5.08	7\\
5.1	17\\
5.12	14\\
5.14	7\\
5.16	9\\
5.18	11\\
5.2	13\\
5.22	27\\
5.24	21\\
5.26	20\\
5.28	32\\
5.3	40\\
5.32	38\\
5.34	39\\
5.36	42\\
5.38	51\\
5.4	62\\
5.42	54\\
5.44	56\\
5.46	74\\
5.48	87\\
5.5	78\\
5.52	93\\
5.54	110\\
5.56	111\\
5.58	138\\
5.6	152\\
5.62	139\\
5.64	135\\
5.66	183\\
5.68	181\\
5.7	208\\
5.72	202\\
5.74	229\\
5.76	245\\
5.78	294\\
5.8	328\\
5.82	288\\
5.84	371\\
5.86	365\\
5.88	388\\
5.9	408\\
5.92	386\\
5.94	431\\
5.96	476\\
5.98	492\\
6	510\\
6.02	601\\
6.04	574\\
6.06	583\\
6.08	634\\
6.1	712\\
6.12	751\\
6.14	689\\
6.16	787\\
6.18	768\\
6.2	816\\
6.22	897\\
6.24	900\\
6.26	901\\
6.28	948\\
6.3	1043\\
6.32	1028\\
6.34	1124\\
6.36	1114\\
6.38	1137\\
6.4	1195\\
6.42	1273\\
6.44	1230\\
6.46	1352\\
6.48	1224\\
6.5	1365\\
6.52	1379\\
6.54	1452\\
6.56	1474\\
6.58	1582\\
6.6	1561\\
6.62	1549\\
6.64	1614\\
6.66	1607\\
6.68	1634\\
6.7	1655\\
6.72	1627\\
6.74	1656\\
6.76	1668\\
6.78	1678\\
6.8	1770\\
6.82	1724\\
6.84	1678\\
6.86	1704\\
6.88	1710\\
6.9	1750\\
6.92	1810\\
6.94	1689\\
6.96	1728\\
6.98	1670\\
7	1749\\
7.02	1643\\
7.04	1689\\
7.06	1618\\
7.08	1631\\
7.1	1642\\
7.12	1597\\
7.14	1470\\
7.16	1445\\
7.18	1419\\
7.2	1409\\
7.22	1369\\
7.24	1285\\
7.26	1266\\
7.28	1201\\
7.3	1172\\
7.32	1186\\
7.34	1120\\
7.36	1128\\
7.38	1038\\
7.4	985\\
7.42	957\\
7.44	929\\
7.46	922\\
7.48	872\\
7.5	839\\
7.52	735\\
7.54	744\\
7.56	707\\
7.58	603\\
7.6	610\\
7.62	615\\
7.64	519\\
7.66	561\\
7.68	513\\
7.7	482\\
7.72	435\\
7.74	370\\
7.76	391\\
7.78	282\\
7.8	318\\
7.82	251\\
7.84	277\\
7.86	239\\
7.88	237\\
7.9	221\\
7.92	183\\
7.94	157\\
7.96	155\\
7.98	139\\
8	139\\
8.02	136\\
8.04	115\\
8.06	91\\
8.08	101\\
8.1	73\\
8.12	83\\
8.14	70\\
8.16	65\\
8.18	67\\
8.2	57\\
8.22	44\\
8.24	51\\
8.26	34\\
8.28	35\\
8.3	26\\
8.32	25\\
8.34	29\\
8.36	19\\
8.38	9\\
8.4	9\\
8.42	6\\
8.44	9\\
8.46	10\\
8.48	7\\
8.5	8\\
8.52	8\\
8.54	6\\
8.56	7\\
8.58	2\\
8.6	5\\
8.62	4\\
8.64	4\\
8.66	1\\
8.68	3\\
8.7	1\\
8.72	2\\
8.74	2\\
8.76	3\\
8.78	1\\
8.8	0\\
8.82	1\\
8.84	0\\
8.86	0\\
8.88	1\\
8.9	1\\
8.92	0\\
8.94	0\\
8.96	0\\
8.98	0\\
9	0\\
9.02	0\\
9.04	0\\
9.06	0\\
9.08	0\\
9.1	0\\
9.12	0\\
9.14	0\\
9.16	0\\
9.18	0\\
9.2	0\\
9.22	0\\
9.24	0\\
9.26	0\\
9.28	0\\
9.3	0\\
9.32	0\\
9.34	0\\
9.36	0\\
9.38	0\\
9.4	0\\
9.42	0\\
9.44	0\\
9.46	0\\
9.48	0\\
9.5	0\\
9.52	0\\
9.54	0\\
9.56	0\\
9.58	0\\
9.6	0\\
9.62	0\\
9.64	0\\
9.66	0\\
9.68	0\\
9.7	0\\
9.72	0\\
9.74	0\\
9.76	0\\
9.78	0\\
9.8	0\\
9.82	0\\
9.84	0\\
9.86	0\\
9.88	0\\
9.9	0\\
9.92	0\\
9.94	0\\
9.96	0\\
9.98	0\\
10	0\\
};
\end{axis}

\begin{axis}[%
width=2.7in,
height=1.2in,
at={(1in,1in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\node[fill=white, below right, align=left, draw=black,rounded corners]
at (rel axis cs:0.67,0.95) {PAM-8 (FFE)};
\node[fill=white, below right, align=left, draw=black,rounded corners]
at (rel axis cs:0.89,0.75) {\textbf{(c)}};
\end{axis}
\end{tikzpicture}%

==> figures/LevelDistributions_Tex/PAM8_VNLE.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.63529,0.07843,0.18431}%
\definecolor{mycolor2}{rgb}{0.07451,0.62353,1.00000}%
\definecolor{mycolor3}{rgb}{0.46667,0.67451,0.18824}%
\definecolor{mycolor4}{rgb}{0.49412,0.18431,0.55686}%
\definecolor{mycolor5}{rgb}{0.85098,0.32549,0.09804}%
\definecolor{mycolor6}{rgb}{0.92941,0.69412,0.12549}%
\definecolor{mycolor7}{rgb}{0.03137,0.38039,0.38039}%
\definecolor{mycolor8}{rgb}{1,0,0}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3.15in,
height=1.21in,
at={(0.574in,0.792in)},
scale only axis,
xmin=-10,
xmax=10,
xlabel style={font=\color{white!15!black}},
%xlabel={PAM-8 levels},
xticklabels={\empty},
xtick={-7,-5,-3,-1,1,3,5,7},
ymode=log,
ymin=1,
ymax=10000,
ytick={1,10,100,1000,10000},
yticklabels={\empty},
yminorticks=true,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
grid style={line width=.1pt, draw=black!90}
%width=3.15in,
%height=1.21in,
%at={(0.574in,0.792in)},
%scale only axis,
%xmin=-10,
%xmax=10,
%xlabel style={font=\color{white!15!black}},
%xlabel={PAM-8 levels},
%xtick={-7,-5,-3,-1,1,3,5,7},
%ymode=log,
%ymin=1,
%ymax=10000,
%ytick={1,10,100,1000,10000},
%yticklabels={\empty},
%yminorticks=true,
%axis background/.style={fill=white},
%xmajorgrids,
%ymajorgrids,
%yminorgrids,
%grid style={line width=.1pt, draw=black!90}
]
\addplot [color=mycolor1, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
-10	0\\
-9.98	0\\
-9.96	0\\
-9.94	0\\
-9.92	0\\
-9.9	0\\
-9.88	0\\
-9.86	0\\
-9.84	0\\
-9.82	0\\
-9.8	0\\
-9.78	0\\
-9.76	0\\
-9.74	0\\
-9.72	0\\
-9.7	0\\
-9.68	0\\
-9.66	0\\
-9.64	0\\
-9.62	0\\
-9.6	0\\
-9.58	0\\
-9.56	0\\
-9.54	0\\
-9.52	0\\
-9.5	0\\
-9.48	0\\
-9.46	0\\
-9.44	0\\
-9.42	0\\
-9.4	0\\
-9.38	0\\
-9.36	0\\
-9.34	0\\
-9.32	0\\
-9.3	0\\
-9.28	0\\
-9.26	0\\
-9.24	0\\
-9.22	0\\
-9.2	0\\
-9.18	0\\
-9.16	0\\
-9.14	0\\
-9.12	0\\
-9.1	0\\
-9.08	0\\
-9.06	0\\
-9.04	0\\
-9.02	0\\
-9	0\\
-8.98	0\\
-8.96	0\\
-8.94	0\\
-8.92	0\\
-8.9	0\\
-8.88	0\\
-8.86	0\\
-8.84	0\\
-8.82	0\\
-8.8	0\\
-8.78	0\\
-8.76	0\\
-8.74	0\\
-8.72	0\\
-8.7	0\\
-8.68	0\\
-8.66	0\\
-8.64	0\\
-8.62	1\\
-8.6	2\\
-8.58	0\\
-8.56	0\\
-8.54	0\\
-8.52	0\\
-8.5	0\\
-8.48	0\\
-8.46	0\\
-8.44	1\\
-8.42	1\\
-8.4	1\\
-8.38	1\\
-8.36	1\\
-8.34	4\\
-8.32	1\\
-8.3	2\\
-8.28	3\\
-8.26	7\\
-8.24	4\\
-8.22	3\\
-8.2	9\\
-8.18	11\\
-8.16	6\\
-8.14	13\\
-8.12	19\\
-8.1	22\\
-8.08	18\\
-8.06	16\\
-8.04	37\\
-8.02	28\\
-8	44\\
-7.98	45\\
-7.96	41\\
-7.94	64\\
-7.92	70\\
-7.9	79\\
-7.88	87\\
-7.86	103\\
-7.84	113\\
-7.82	126\\
-7.8	148\\
-7.78	162\\
-7.76	188\\
-7.74	242\\
-7.72	215\\
-7.7	256\\
-7.68	273\\
-7.66	308\\
-7.64	318\\
-7.62	401\\
-7.6	472\\
-7.58	479\\
-7.56	534\\
-7.54	555\\
-7.52	629\\
-7.5	669\\
-7.48	773\\
-7.46	748\\
-7.44	853\\
-7.42	864\\
-7.4	909\\
-7.38	1041\\
-7.36	1089\\
-7.34	1132\\
-7.32	1193\\
-7.3	1235\\
-7.28	1396\\
-7.26	1467\\
-7.24	1470\\
-7.22	1571\\
-7.2	1613\\
-7.18	1753\\
-7.16	1714\\
-7.14	1850\\
-7.12	1867\\
-7.1	1895\\
-7.08	1908\\
-7.06	2055\\
-7.04	2041\\
-7.02	2033\\
-7	2193\\
-6.98	2088\\
-6.96	2202\\
-6.94	2188\\
-6.92	2255\\
-6.9	2197\\
-6.88	2321\\
-6.86	2301\\
-6.84	2293\\
-6.82	2243\\
-6.8	2133\\
-6.78	2147\\
-6.76	2158\\
-6.74	2089\\
-6.72	2063\\
-6.7	1930\\
-6.68	1982\\
-6.66	1914\\
-6.64	1863\\
-6.62	1873\\
-6.6	1785\\
-6.58	1760\\
-6.56	1563\\
-6.54	1570\\
-6.52	1611\\
-6.5	1421\\
-6.48	1361\\
-6.46	1341\\
-6.44	1285\\
-6.42	1104\\
-6.4	1082\\
-6.38	951\\
-6.36	917\\
-6.34	919\\
-6.32	910\\
-6.3	784\\
-6.28	706\\
-6.26	689\\
-6.24	628\\
-6.22	543\\
-6.2	506\\
-6.18	531\\
-6.16	434\\
-6.14	402\\
-6.12	365\\
-6.1	321\\
-6.08	301\\
-6.06	300\\
-6.04	248\\
-6.02	246\\
-6	190\\
-5.98	183\\
-5.96	182\\
-5.94	149\\
-5.92	131\\
-5.9	125\\
-5.88	126\\
-5.86	102\\
-5.84	82\\
-5.82	75\\
-5.8	83\\
-5.78	58\\
-5.76	50\\
-5.74	46\\
-5.72	52\\
-5.7	31\\
-5.68	43\\
-5.66	35\\
-5.64	28\\
-5.62	23\\
-5.6	23\\
-5.58	19\\
-5.56	16\\
-5.54	14\\
-5.52	13\\
-5.5	15\\
-5.48	11\\
-5.46	8\\
-5.44	13\\
-5.42	7\\
-5.4	3\\
-5.38	6\\
-5.36	8\\
-5.34	4\\
-5.32	4\\
-5.3	5\\
-5.28	3\\
-5.26	3\\
-5.24	5\\
-5.22	3\\
-5.2	4\\
-5.18	0\\
-5.16	2\\
-5.14	1\\
-5.12	2\\
-5.1	1\\
-5.08	1\\
-5.06	0\\
-5.04	1\\
-5.02	0\\
-5	0\\
-4.98	1\\
-4.96	3\\
-4.94	0\\
-4.92	0\\
-4.9	0\\
-4.88	1\\
-4.86	0\\
-4.84	0\\
-4.82	0\\
-4.8	0\\
-4.78	0\\
-4.76	2\\
-4.74	0\\
-4.72	0\\
-4.7	0\\
-4.68	0\\
-4.66	1\\
-4.64	0\\
-4.62	0\\
-4.6	0\\
-4.58	0\\
-4.56	0\\
-4.54	0\\
-4.52	0\\
-4.5	0\\
-4.48	0\\
-4.46	0\\
-4.44	0\\
-4.42	0\\
-4.4	0\\
-4.38	0\\
-4.36	0\\
-4.34	0\\
-4.32	0\\
-4.3	0\\
-4.28	0\\
-4.26	0\\
-4.24	0\\
-4.22	0\\
-4.2	0\\
-4.18	0\\
-4.16	0\\
-4.14	0\\
-4.12	0\\
-4.1	0\\
-4.08	0\\
-4.06	0\\
-4.04	0\\
-4.02	0\\
-4	0\\
};
\addplot [color=mycolor2, mark=o, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
-8	0\\
-7.98	0\\
-7.96	0\\
-7.94	0\\
-7.92	0\\
-7.9	0\\
-7.88	0\\
-7.86	0\\
-7.84	0\\
-7.82	0\\
-7.8	0\\
-7.78	0\\
-7.76	0\\
-7.74	0\\
-7.72	0\\
-7.7	0\\
-7.68	0\\
-7.66	0\\
-7.64	0\\
-7.62	0\\
-7.6	0\\
-7.58	0\\
-7.56	0\\
-7.54	0\\
-7.52	0\\
-7.5	0\\
-7.48	0\\
-7.46	0\\
-7.44	0\\
-7.42	0\\
-7.4	0\\
-7.38	0\\
-7.36	0\\
-7.34	0\\
-7.32	0\\
-7.3	0\\
-7.28	0\\
-7.26	0\\
-7.24	0\\
-7.22	0\\
-7.2	0\\
-7.18	0\\
-7.16	0\\
-7.14	0\\
-7.12	0\\
-7.1	0\\
-7.08	0\\
-7.06	0\\
-7.04	0\\
-7.02	0\\
-7	0\\
-6.98	0\\
-6.96	0\\
-6.94	0\\
-6.92	0\\
-6.9	0\\
-6.88	0\\
-6.86	0\\
-6.84	1\\
-6.82	0\\
-6.8	0\\
-6.78	0\\
-6.76	0\\
-6.74	0\\
-6.72	0\\
-6.7	0\\
-6.68	0\\
-6.66	0\\
-6.64	0\\
-6.62	0\\
-6.6	0\\
-6.58	0\\
-6.56	1\\
-6.54	1\\
-6.52	0\\
-6.5	0\\
-6.48	1\\
-6.46	2\\
-6.44	1\\
-6.42	3\\
-6.4	0\\
-6.38	10\\
-6.36	6\\
-6.34	3\\
-6.32	6\\
-6.3	6\\
-6.28	7\\
-6.26	10\\
-6.24	16\\
-6.22	11\\
-6.2	20\\
-6.18	24\\
-6.16	23\\
-6.14	24\\
-6.12	40\\
-6.1	47\\
-6.08	45\\
-6.06	49\\
-6.04	57\\
-6.02	69\\
-6	65\\
-5.98	101\\
-5.96	116\\
-5.94	120\\
-5.92	134\\
-5.9	147\\
-5.88	160\\
-5.86	163\\
-5.84	205\\
-5.82	209\\
-5.8	220\\
-5.78	286\\
-5.76	321\\
-5.74	337\\
-5.72	407\\
-5.7	418\\
-5.68	474\\
-5.66	503\\
-5.64	559\\
-5.62	637\\
-5.6	684\\
-5.58	689\\
-5.56	746\\
-5.54	878\\
-5.52	858\\
-5.5	962\\
-5.48	991\\
-5.46	1080\\
-5.44	1165\\
-5.42	1210\\
-5.4	1303\\
-5.38	1418\\
-5.36	1493\\
-5.34	1476\\
-5.32	1546\\
-5.3	1574\\
-5.28	1596\\
-5.26	1757\\
-5.24	1883\\
-5.22	1899\\
-5.2	1911\\
-5.18	1947\\
-5.16	2078\\
-5.14	2168\\
-5.12	2108\\
-5.1	2168\\
-5.08	2218\\
-5.06	2186\\
-5.04	2183\\
-5.02	2233\\
-5	2223\\
-4.98	2268\\
-4.96	2299\\
-4.94	2283\\
-4.92	2234\\
-4.9	2285\\
-4.88	2204\\
-4.86	2109\\
-4.84	2115\\
-4.82	2113\\
-4.8	2132\\
-4.78	2009\\
-4.76	1993\\
-4.74	1911\\
-4.72	1793\\
-4.7	1700\\
-4.68	1616\\
-4.66	1634\\
-4.64	1590\\
-4.62	1479\\
-4.6	1401\\
-4.58	1345\\
-4.56	1200\\
-4.54	1163\\
-4.52	1098\\
-4.5	1094\\
-4.48	946\\
-4.46	837\\
-4.44	787\\
-4.42	798\\
-4.4	735\\
-4.38	636\\
-4.36	569\\
-4.34	546\\
-4.32	479\\
-4.3	408\\
-4.28	401\\
-4.26	320\\
-4.24	326\\
-4.22	283\\
-4.2	261\\
-4.18	212\\
-4.16	218\\
-4.14	198\\
-4.12	145\\
-4.1	140\\
-4.08	143\\
-4.06	116\\
-4.04	111\\
-4.02	80\\
-4	70\\
-3.98	58\\
-3.96	56\\
-3.94	53\\
-3.92	31\\
-3.9	36\\
-3.88	32\\
-3.86	25\\
-3.84	15\\
-3.82	14\\
-3.8	10\\
-3.78	16\\
-3.76	7\\
-3.74	4\\
-3.72	5\\
-3.7	3\\
-3.68	10\\
-3.66	4\\
-3.64	4\\
-3.62	4\\
-3.6	4\\
-3.58	4\\
-3.56	3\\
-3.54	0\\
-3.52	1\\
-3.5	1\\
-3.48	4\\
-3.46	0\\
-3.44	1\\
-3.42	1\\
-3.4	1\\
-3.38	0\\
-3.36	0\\
-3.34	0\\
-3.32	1\\
-3.3	0\\
-3.28	0\\
-3.26	0\\
-3.24	1\\
-3.22	0\\
-3.2	0\\
-3.18	0\\
-3.16	0\\
-3.14	0\\
-3.12	0\\
-3.1	0\\
-3.08	0\\
-3.06	0\\
-3.04	0\\
-3.02	0\\
-3	0\\
-2.98	0\\
-2.96	0\\
-2.94	0\\
-2.92	0\\
-2.9	0\\
-2.88	0\\
-2.86	0\\
-2.84	0\\
-2.82	0\\
-2.8	0\\
-2.78	0\\
-2.76	0\\
-2.74	0\\
-2.72	0\\
-2.7	0\\
-2.68	0\\
-2.66	0\\
-2.64	0\\
-2.62	0\\
-2.6	0\\
-2.58	0\\
-2.56	0\\
-2.54	0\\
-2.52	0\\
-2.5	0\\
-2.48	0\\
-2.46	0\\
-2.44	0\\
-2.42	0\\
-2.4	0\\
-2.38	0\\
-2.36	0\\
-2.34	0\\
-2.32	0\\
-2.3	0\\
-2.28	0\\
-2.26	0\\
-2.24	0\\
-2.22	0\\
-2.2	0\\
-2.18	0\\
-2.16	0\\
-2.14	0\\
-2.12	0\\
-2.1	0\\
-2.08	0\\
-2.06	0\\
-2.04	0\\
-2.02	0\\
-2	0\\
};
\addplot [color=mycolor3, mark=o, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
-6	0\\
-5.98	0\\
-5.96	0\\
-5.94	0\\
-5.92	0\\
-5.9	0\\
-5.88	0\\
-5.86	0\\
-5.84	0\\
-5.82	0\\
-5.8	0\\
-5.78	0\\
-5.76	0\\
-5.74	0\\
-5.72	0\\
-5.7	0\\
-5.68	0\\
-5.66	0\\
-5.64	0\\
-5.62	0\\
-5.6	0\\
-5.58	0\\
-5.56	0\\
-5.54	0\\
-5.52	0\\
-5.5	0\\
-5.48	0\\
-5.46	0\\
-5.44	0\\
-5.42	0\\
-5.4	0\\
-5.38	0\\
-5.36	0\\
-5.34	0\\
-5.32	0\\
-5.3	0\\
-5.28	0\\
-5.26	0\\
-5.24	0\\
-5.22	0\\
-5.2	0\\
-5.18	0\\
-5.16	0\\
-5.14	0\\
-5.12	0\\
-5.1	0\\
-5.08	0\\
-5.06	0\\
-5.04	0\\
-5.02	1\\
-5	0\\
-4.98	0\\
-4.96	0\\
-4.94	0\\
-4.92	0\\
-4.9	0\\
-4.88	0\\
-4.86	0\\
-4.84	0\\
-4.82	0\\
-4.8	0\\
-4.78	0\\
-4.76	1\\
-4.74	0\\
-4.72	0\\
-4.7	0\\
-4.68	0\\
-4.66	0\\
-4.64	1\\
-4.62	0\\
-4.6	0\\
-4.58	2\\
-4.56	1\\
-4.54	0\\
-4.52	1\\
-4.5	0\\
-4.48	5\\
-4.46	1\\
-4.44	5\\
-4.42	5\\
-4.4	4\\
-4.38	7\\
-4.36	5\\
-4.34	8\\
-4.32	5\\
-4.3	12\\
-4.28	14\\
-4.26	11\\
-4.24	13\\
-4.22	26\\
-4.2	32\\
-4.18	36\\
-4.16	32\\
-4.14	30\\
-4.12	53\\
-4.1	50\\
-4.08	78\\
-4.06	62\\
-4.04	77\\
-4.02	112\\
-4	129\\
-3.98	106\\
-3.96	141\\
-3.94	170\\
-3.92	162\\
-3.9	204\\
-3.88	250\\
-3.86	279\\
-3.84	278\\
-3.82	337\\
-3.8	405\\
-3.78	411\\
-3.76	408\\
-3.74	485\\
-3.72	482\\
-3.7	615\\
-3.68	637\\
-3.66	695\\
-3.64	786\\
-3.62	801\\
-3.6	921\\
-3.58	1051\\
-3.56	1071\\
-3.54	1145\\
-3.52	1222\\
-3.5	1308\\
-3.48	1355\\
-3.46	1460\\
-3.44	1499\\
-3.42	1604\\
-3.4	1717\\
-3.38	1811\\
-3.36	1836\\
-3.34	1927\\
-3.32	1972\\
-3.3	2073\\
-3.28	2059\\
-3.26	2116\\
-3.24	2158\\
-3.22	2320\\
-3.2	2280\\
-3.18	2385\\
-3.16	2401\\
-3.14	2468\\
-3.12	2473\\
-3.1	2376\\
-3.08	2417\\
-3.06	2345\\
-3.04	2398\\
-3.02	2283\\
-3	2355\\
-2.98	2311\\
-2.96	2233\\
-2.94	2205\\
-2.92	2215\\
-2.9	2118\\
-2.88	2102\\
-2.86	1995\\
-2.84	1834\\
-2.82	1778\\
-2.8	1736\\
-2.78	1689\\
-2.76	1502\\
-2.74	1527\\
-2.72	1356\\
-2.7	1286\\
-2.68	1290\\
-2.66	1083\\
-2.64	1129\\
-2.62	1027\\
-2.6	944\\
-2.58	861\\
-2.56	821\\
-2.54	725\\
-2.52	673\\
-2.5	582\\
-2.48	579\\
-2.46	480\\
-2.44	445\\
-2.42	400\\
-2.4	328\\
-2.38	329\\
-2.36	270\\
-2.34	263\\
-2.32	215\\
-2.3	226\\
-2.28	168\\
-2.26	154\\
-2.24	138\\
-2.22	99\\
-2.2	99\\
-2.18	74\\
-2.16	74\\
-2.14	67\\
-2.12	42\\
-2.1	45\\
-2.08	29\\
-2.06	27\\
-2.04	28\\
-2.02	31\\
-2	13\\
-1.98	20\\
-1.96	6\\
-1.94	9\\
-1.92	9\\
-1.9	4\\
-1.88	7\\
-1.86	6\\
-1.84	2\\
-1.82	4\\
-1.8	5\\
-1.78	4\\
-1.76	0\\
-1.74	3\\
-1.72	1\\
-1.7	1\\
-1.68	0\\
-1.66	0\\
-1.64	0\\
-1.62	0\\
-1.6	1\\
-1.58	2\\
-1.56	0\\
-1.54	0\\
-1.52	0\\
-1.5	0\\
-1.48	0\\
-1.46	0\\
-1.44	0\\
-1.42	0\\
-1.4	0\\
-1.38	0\\
-1.36	0\\
-1.34	0\\
-1.32	0\\
-1.3	0\\
-1.28	0\\
-1.26	0\\
-1.24	0\\
-1.22	0\\
-1.2	0\\
-1.18	0\\
-1.16	0\\
-1.14	0\\
-1.12	0\\
-1.1	0\\
-1.08	0\\
-1.06	0\\
-1.04	0\\
-1.02	0\\
-1	0\\
-0.98	0\\
-0.96	0\\
-0.94	0\\
-0.92	0\\
-0.9	0\\
-0.88	0\\
-0.86	0\\
-0.84	0\\
-0.82	0\\
-0.8	0\\
-0.78	0\\
-0.76	0\\
-0.74	0\\
-0.72	0\\
-0.7	0\\
-0.68	0\\
-0.66	0\\
-0.64	0\\
-0.62	0\\
-0.6	0\\
-0.58	0\\
-0.56	0\\
-0.54	0\\
-0.52	0\\
-0.5	0\\
-0.48	0\\
-0.46	0\\
-0.44	0\\
-0.42	0\\
-0.4	0\\
-0.38	0\\
-0.36	0\\
-0.34	0\\
-0.32	0\\
-0.3	0\\
-0.28	0\\
-0.26	0\\
-0.24	0\\
-0.22	0\\
-0.2	0\\
-0.18	0\\
-0.16	0\\
-0.14	0\\
-0.12	0\\
-0.1	0\\
-0.08	0\\
-0.06	0\\
-0.04	0\\
-0.02	0\\
0	0\\
};
\addplot [color=mycolor4, mark=o, mark options={solid, mycolor4}, forget plot]
  table[row sep=crcr]{%
-4	0\\
-3.98	0\\
-3.96	0\\
-3.94	0\\
-3.92	0\\
-3.9	0\\
-3.88	0\\
-3.86	0\\
-3.84	0\\
-3.82	0\\
-3.8	0\\
-3.78	0\\
-3.76	0\\
-3.74	0\\
-3.72	0\\
-3.7	0\\
-3.68	0\\
-3.66	0\\
-3.64	0\\
-3.62	0\\
-3.6	0\\
-3.58	0\\
-3.56	0\\
-3.54	0\\
-3.52	0\\
-3.5	0\\
-3.48	0\\
-3.46	0\\
-3.44	0\\
-3.42	0\\
-3.4	0\\
-3.38	0\\
-3.36	0\\
-3.34	0\\
-3.32	0\\
-3.3	0\\
-3.28	0\\
-3.26	0\\
-3.24	0\\
-3.22	0\\
-3.2	0\\
-3.18	0\\
-3.16	0\\
-3.14	0\\
-3.12	0\\
-3.1	0\\
-3.08	0\\
-3.06	0\\
-3.04	0\\
-3.02	0\\
-3	0\\
-2.98	0\\
-2.96	0\\
-2.94	0\\
-2.92	0\\
-2.9	0\\
-2.88	0\\
-2.86	0\\
-2.84	0\\
-2.82	0\\
-2.8	0\\
-2.78	0\\
-2.76	0\\
-2.74	0\\
-2.72	0\\
-2.7	0\\
-2.68	0\\
-2.66	0\\
-2.64	1\\
-2.62	0\\
-2.6	0\\
-2.58	0\\
-2.56	0\\
-2.54	1\\
-2.52	0\\
-2.5	1\\
-2.48	1\\
-2.46	1\\
-2.44	3\\
-2.42	1\\
-2.4	1\\
-2.38	1\\
-2.36	2\\
-2.34	11\\
-2.32	4\\
-2.3	4\\
-2.28	3\\
-2.26	7\\
-2.24	7\\
-2.22	13\\
-2.2	17\\
-2.18	15\\
-2.16	24\\
-2.14	22\\
-2.12	29\\
-2.1	44\\
-2.08	37\\
-2.06	48\\
-2.04	63\\
-2.02	56\\
-2	92\\
-1.98	92\\
-1.96	135\\
-1.94	127\\
-1.92	154\\
-1.9	160\\
-1.88	192\\
-1.86	200\\
-1.84	253\\
-1.82	286\\
-1.8	318\\
-1.78	331\\
-1.76	364\\
-1.74	413\\
-1.72	456\\
-1.7	519\\
-1.68	575\\
-1.66	609\\
-1.64	728\\
-1.62	761\\
-1.6	829\\
-1.58	860\\
-1.56	950\\
-1.54	1029\\
-1.52	1159\\
-1.5	1206\\
-1.48	1340\\
-1.46	1376\\
-1.44	1456\\
-1.42	1555\\
-1.4	1543\\
-1.38	1723\\
-1.36	1781\\
-1.34	1887\\
-1.32	2018\\
-1.3	2114\\
-1.28	2109\\
-1.26	2195\\
-1.24	2270\\
-1.22	2318\\
-1.2	2312\\
-1.18	2328\\
-1.16	2343\\
-1.14	2396\\
-1.12	2415\\
-1.1	2535\\
-1.08	2430\\
-1.06	2484\\
-1.04	2453\\
-1.02	2519\\
-1	2496\\
-0.98	2349\\
-0.96	2342\\
-0.94	2287\\
-0.92	2234\\
-0.9	2214\\
-0.88	2137\\
-0.86	1987\\
-0.84	2001\\
-0.82	1847\\
-0.8	1813\\
-0.78	1792\\
-0.76	1701\\
-0.74	1571\\
-0.72	1468\\
-0.7	1369\\
-0.68	1318\\
-0.66	1236\\
-0.64	1091\\
-0.62	1033\\
-0.6	950\\
-0.58	868\\
-0.56	843\\
-0.54	763\\
-0.52	722\\
-0.5	632\\
-0.48	605\\
-0.46	531\\
-0.44	480\\
-0.42	425\\
-0.4	398\\
-0.38	319\\
-0.36	314\\
-0.34	250\\
-0.32	228\\
-0.3	212\\
-0.28	189\\
-0.26	177\\
-0.24	127\\
-0.22	101\\
-0.2	104\\
-0.18	78\\
-0.16	76\\
-0.14	64\\
-0.12	57\\
-0.1	40\\
-0.0800000000000001	37\\
-0.0600000000000001	42\\
-0.04	40\\
-0.02	24\\
0	19\\
0.02	12\\
0.04	14\\
0.0600000000000001	5\\
0.0800000000000001	7\\
0.0999999999999999	9\\
0.12	5\\
0.14	4\\
0.16	1\\
0.18	1\\
0.2	4\\
0.22	4\\
0.24	4\\
0.26	1\\
0.28	0\\
0.3	1\\
0.32	0\\
0.34	2\\
0.36	1\\
0.38	1\\
0.4	0\\
0.42	0\\
0.44	0\\
0.46	0\\
0.48	0\\
0.5	0\\
0.52	0\\
0.54	0\\
0.56	0\\
0.58	0\\
0.6	0\\
0.62	0\\
0.64	0\\
0.66	0\\
0.68	0\\
0.7	0\\
0.72	0\\
0.74	0\\
0.76	0\\
0.78	0\\
0.8	0\\
0.82	0\\
0.84	0\\
0.86	0\\
0.88	0\\
0.9	0\\
0.92	0\\
0.94	0\\
0.96	0\\
0.98	0\\
1	0\\
1.02	0\\
1.04	0\\
1.06	0\\
1.08	0\\
1.1	0\\
1.12	0\\
1.14	0\\
1.16	0\\
1.18	0\\
1.2	0\\
1.22	0\\
1.24	0\\
1.26	0\\
1.28	0\\
1.3	0\\
1.32	0\\
1.34	0\\
1.36	0\\
1.38	0\\
1.4	0\\
1.42	0\\
1.44	0\\
1.46	0\\
1.48	0\\
1.5	0\\
1.52	0\\
1.54	0\\
1.56	0\\
1.58	0\\
1.6	0\\
1.62	0\\
1.64	0\\
1.66	0\\
1.68	0\\
1.7	0\\
1.72	0\\
1.74	0\\
1.76	0\\
1.78	0\\
1.8	0\\
1.82	0\\
1.84	0\\
1.86	0\\
1.88	0\\
1.9	0\\
1.92	0\\
1.94	0\\
1.96	0\\
1.98	0\\
2	0\\
};
\addplot [color=mycolor5, mark=o, mark options={solid, mycolor5}, forget plot]
  table[row sep=crcr]{%
-2	0\\
-1.98	0\\
-1.96	0\\
-1.94	0\\
-1.92	0\\
-1.9	0\\
-1.88	0\\
-1.86	0\\
-1.84	0\\
-1.82	0\\
-1.8	0\\
-1.78	0\\
-1.76	0\\
-1.74	0\\
-1.72	0\\
-1.7	0\\
-1.68	0\\
-1.66	0\\
-1.64	0\\
-1.62	0\\
-1.6	0\\
-1.58	0\\
-1.56	0\\
-1.54	0\\
-1.52	0\\
-1.5	0\\
-1.48	0\\
-1.46	0\\
-1.44	0\\
-1.42	0\\
-1.4	0\\
-1.38	0\\
-1.36	0\\
-1.34	0\\
-1.32	0\\
-1.3	0\\
-1.28	0\\
-1.26	0\\
-1.24	0\\
-1.22	0\\
-1.2	0\\
-1.18	0\\
-1.16	0\\
-1.14	0\\
-1.12	0\\
-1.1	0\\
-1.08	0\\
-1.06	0\\
-1.04	0\\
-1.02	0\\
-1	0\\
-0.98	0\\
-0.96	0\\
-0.94	0\\
-0.92	0\\
-0.9	0\\
-0.88	0\\
-0.86	0\\
-0.84	0\\
-0.82	0\\
-0.8	0\\
-0.78	0\\
-0.76	0\\
-0.74	0\\
-0.72	0\\
-0.7	0\\
-0.68	0\\
-0.66	0\\
-0.64	0\\
-0.62	0\\
-0.6	0\\
-0.58	0\\
-0.56	0\\
-0.54	0\\
-0.52	0\\
-0.5	0\\
-0.48	0\\
-0.46	0\\
-0.44	0\\
-0.42	1\\
-0.4	0\\
-0.38	0\\
-0.36	0\\
-0.34	0\\
-0.32	0\\
-0.3	1\\
-0.28	1\\
-0.26	1\\
-0.24	6\\
-0.22	5\\
-0.2	6\\
-0.18	5\\
-0.16	2\\
-0.14	5\\
-0.12	2\\
-0.0999999999999999	16\\
-0.0800000000000001	9\\
-0.0600000000000001	7\\
-0.04	13\\
-0.02	16\\
0	19\\
0.02	33\\
0.04	39\\
0.0600000000000001	36\\
0.0800000000000001	48\\
0.1	54\\
0.12	69\\
0.14	55\\
0.16	84\\
0.18	96\\
0.2	95\\
0.22	117\\
0.24	137\\
0.26	161\\
0.28	170\\
0.3	193\\
0.32	234\\
0.34	254\\
0.36	338\\
0.38	345\\
0.4	361\\
0.42	385\\
0.44	428\\
0.46	540\\
0.48	551\\
0.5	600\\
0.52	748\\
0.54	780\\
0.56	793\\
0.58	953\\
0.6	1036\\
0.62	1146\\
0.64	1184\\
0.66	1195\\
0.68	1313\\
0.7	1392\\
0.72	1472\\
0.74	1532\\
0.76	1678\\
0.78	1756\\
0.8	1854\\
0.82	1928\\
0.84	2076\\
0.86	2103\\
0.88	2203\\
0.9	2258\\
0.92	2292\\
0.94	2289\\
0.96	2384\\
0.98	2453\\
1	2428\\
1.02	2458\\
1.04	2593\\
1.06	2530\\
1.08	2551\\
1.1	2492\\
1.12	2608\\
1.14	2485\\
1.16	2482\\
1.18	2444\\
1.2	2345\\
1.22	2417\\
1.24	2381\\
1.26	2159\\
1.28	2205\\
1.3	2113\\
1.32	2019\\
1.34	1999\\
1.36	1942\\
1.38	1885\\
1.4	1677\\
1.42	1663\\
1.44	1618\\
1.46	1425\\
1.48	1425\\
1.5	1270\\
1.52	1193\\
1.54	1096\\
1.56	1033\\
1.58	969\\
1.6	930\\
1.62	873\\
1.64	743\\
1.66	682\\
1.68	632\\
1.7	549\\
1.72	540\\
1.74	460\\
1.76	396\\
1.78	347\\
1.8	309\\
1.82	295\\
1.84	276\\
1.86	250\\
1.88	189\\
1.9	185\\
1.92	157\\
1.94	155\\
1.96	120\\
1.98	96\\
2	80\\
2.02	71\\
2.04	65\\
2.06	58\\
2.08	59\\
2.1	40\\
2.12	33\\
2.14	32\\
2.16	21\\
2.18	16\\
2.2	10\\
2.22	15\\
2.24	13\\
2.26	6\\
2.28	11\\
2.3	6\\
2.32	4\\
2.34	1\\
2.36	0\\
2.38	0\\
2.4	1\\
2.42	3\\
2.44	0\\
2.46	0\\
2.48	2\\
2.5	1\\
2.52	1\\
2.54	0\\
2.56	0\\
2.58	0\\
2.6	0\\
2.62	0\\
2.64	0\\
2.66	0\\
2.68	0\\
2.7	0\\
2.72	0\\
2.74	0\\
2.76	0\\
2.78	0\\
2.8	0\\
2.82	0\\
2.84	0\\
2.86	0\\
2.88	0\\
2.9	0\\
2.92	0\\
2.94	0\\
2.96	0\\
2.98	0\\
3	0\\
3.02	0\\
3.04	0\\
3.06	0\\
3.08	0\\
3.1	0\\
3.12	0\\
3.14	0\\
3.16	0\\
3.18	0\\
3.2	0\\
3.22	0\\
3.24	0\\
3.26	0\\
3.28	0\\
3.3	0\\
3.32	0\\
3.34	0\\
3.36	0\\
3.38	0\\
3.4	0\\
3.42	0\\
3.44	0\\
3.46	0\\
3.48	0\\
3.5	0\\
3.52	0\\
3.54	0\\
3.56	0\\
3.58	0\\
3.6	0\\
3.62	0\\
3.64	0\\
3.66	0\\
3.68	0\\
3.7	0\\
3.72	0\\
3.74	0\\
3.76	0\\
3.78	0\\
3.8	0\\
3.82	0\\
3.84	0\\
3.86	0\\
3.88	0\\
3.9	0\\
3.92	0\\
3.94	0\\
3.96	0\\
3.98	0\\
4	0\\
};
\addplot [color=mycolor6, mark=o, mark options={solid, mycolor6}, forget plot]
  table[row sep=crcr]{%
0	0\\
0.02	0\\
0.04	0\\
0.06	0\\
0.08	0\\
0.1	0\\
0.12	0\\
0.14	0\\
0.16	0\\
0.18	0\\
0.2	0\\
0.22	0\\
0.24	0\\
0.26	0\\
0.28	0\\
0.3	0\\
0.32	0\\
0.34	0\\
0.36	0\\
0.38	0\\
0.4	0\\
0.42	0\\
0.44	0\\
0.46	0\\
0.48	0\\
0.5	0\\
0.52	0\\
0.54	0\\
0.56	0\\
0.58	0\\
0.6	0\\
0.62	0\\
0.64	0\\
0.66	0\\
0.68	0\\
0.7	0\\
0.72	0\\
0.74	0\\
0.76	0\\
0.78	0\\
0.8	0\\
0.82	0\\
0.84	0\\
0.86	0\\
0.88	0\\
0.9	0\\
0.92	0\\
0.94	0\\
0.96	0\\
0.98	0\\
1	0\\
1.02	0\\
1.04	0\\
1.06	0\\
1.08	0\\
1.1	0\\
1.12	0\\
1.14	0\\
1.16	0\\
1.18	0\\
1.2	0\\
1.22	0\\
1.24	0\\
1.26	0\\
1.28	0\\
1.3	0\\
1.32	0\\
1.34	0\\
1.36	0\\
1.38	0\\
1.4	0\\
1.42	0\\
1.44	0\\
1.46	0\\
1.48	1\\
1.5	0\\
1.52	0\\
1.54	0\\
1.56	0\\
1.58	0\\
1.6	0\\
1.62	1\\
1.64	0\\
1.66	0\\
1.68	1\\
1.7	0\\
1.72	1\\
1.74	1\\
1.76	3\\
1.78	2\\
1.8	2\\
1.82	1\\
1.84	7\\
1.86	3\\
1.88	9\\
1.9	12\\
1.92	14\\
1.94	9\\
1.96	15\\
1.98	26\\
2	26\\
2.02	27\\
2.04	31\\
2.06	45\\
2.08	50\\
2.1	45\\
2.12	69\\
2.14	91\\
2.16	87\\
2.18	112\\
2.2	119\\
2.22	126\\
2.24	167\\
2.26	164\\
2.28	201\\
2.3	238\\
2.32	279\\
2.34	287\\
2.36	352\\
2.38	363\\
2.4	391\\
2.42	472\\
2.44	513\\
2.46	550\\
2.48	652\\
2.5	680\\
2.52	800\\
2.54	828\\
2.56	898\\
2.58	925\\
2.6	1029\\
2.62	1101\\
2.64	1195\\
2.66	1257\\
2.68	1364\\
2.7	1416\\
2.72	1544\\
2.74	1574\\
2.76	1690\\
2.78	1737\\
2.8	1865\\
2.82	1823\\
2.84	2070\\
2.86	2111\\
2.88	2091\\
2.9	2127\\
2.92	2248\\
2.94	2291\\
2.96	2418\\
2.98	2310\\
3	2499\\
3.02	2497\\
3.04	2473\\
3.06	2456\\
3.08	2484\\
3.1	2399\\
3.12	2535\\
3.14	2360\\
3.16	2430\\
3.18	2396\\
3.2	2356\\
3.22	2252\\
3.24	2242\\
3.26	2153\\
3.28	2070\\
3.3	2067\\
3.32	2035\\
3.34	1829\\
3.36	1839\\
3.38	1751\\
3.4	1673\\
3.42	1556\\
3.44	1524\\
3.46	1412\\
3.48	1275\\
3.5	1246\\
3.52	1189\\
3.54	1179\\
3.56	1032\\
3.58	880\\
3.6	824\\
3.62	791\\
3.64	694\\
3.66	612\\
3.68	648\\
3.7	550\\
3.72	486\\
3.74	486\\
3.76	411\\
3.78	381\\
3.8	341\\
3.82	317\\
3.84	270\\
3.86	259\\
3.88	211\\
3.9	181\\
3.92	170\\
3.94	138\\
3.96	140\\
3.98	103\\
4	88\\
4.02	95\\
4.04	65\\
4.06	60\\
4.08	72\\
4.1	39\\
4.12	45\\
4.14	37\\
4.16	33\\
4.18	25\\
4.2	26\\
4.22	12\\
4.24	20\\
4.26	9\\
4.28	12\\
4.3	4\\
4.32	5\\
4.34	7\\
4.36	9\\
4.38	0\\
4.4	6\\
4.42	4\\
4.44	2\\
4.46	5\\
4.48	1\\
4.5	1\\
4.52	1\\
4.54	0\\
4.56	2\\
4.58	1\\
4.6	0\\
4.62	0\\
4.64	0\\
4.66	0\\
4.68	0\\
4.7	0\\
4.72	0\\
4.74	0\\
4.76	0\\
4.78	0\\
4.8	0\\
4.82	0\\
4.84	0\\
4.86	0\\
4.88	0\\
4.9	0\\
4.92	0\\
4.94	0\\
4.96	0\\
4.98	0\\
5	0\\
5.02	0\\
5.04	0\\
5.06	0\\
5.08	0\\
5.1	0\\
5.12	0\\
5.14	0\\
5.16	0\\
5.18	0\\
5.2	0\\
5.22	0\\
5.24	0\\
5.26	0\\
5.28	0\\
5.3	0\\
5.32	0\\
5.34	0\\
5.36	0\\
5.38	0\\
5.4	0\\
5.42	0\\
5.44	0\\
5.46	0\\
5.48	0\\
5.5	0\\
5.52	0\\
5.54	0\\
5.56	0\\
5.58	0\\
5.6	0\\
5.62	0\\
5.64	0\\
5.66	0\\
5.68	0\\
5.7	0\\
5.72	0\\
5.74	0\\
5.76	0\\
5.78	0\\
5.8	0\\
5.82	0\\
5.84	0\\
5.86	0\\
5.88	0\\
5.9	0\\
5.92	0\\
5.94	0\\
5.96	0\\
5.98	0\\
6	0\\
};
\addplot [color=mycolor7, mark=o, mark options={solid, mycolor7}, forget plot]
  table[row sep=crcr]{%
2	0\\
2.02	0\\
2.04	0\\
2.06	0\\
2.08	0\\
2.1	0\\
2.12	0\\
2.14	0\\
2.16	0\\
2.18	0\\
2.2	0\\
2.22	0\\
2.24	0\\
2.26	0\\
2.28	0\\
2.3	0\\
2.32	0\\
2.34	0\\
2.36	0\\
2.38	0\\
2.4	0\\
2.42	0\\
2.44	0\\
2.46	0\\
2.48	0\\
2.5	0\\
2.52	0\\
2.54	0\\
2.56	0\\
2.58	0\\
2.6	0\\
2.62	0\\
2.64	0\\
2.66	0\\
2.68	0\\
2.7	0\\
2.72	0\\
2.74	0\\
2.76	0\\
2.78	0\\
2.8	0\\
2.82	0\\
2.84	0\\
2.86	0\\
2.88	0\\
2.9	0\\
2.92	0\\
2.94	0\\
2.96	0\\
2.98	0\\
3	0\\
3.02	0\\
3.04	0\\
3.06	0\\
3.08	0\\
3.1	0\\
3.12	0\\
3.14	0\\
3.16	0\\
3.18	0\\
3.2	0\\
3.22	0\\
3.24	0\\
3.26	0\\
3.28	0\\
3.3	0\\
3.32	0\\
3.34	0\\
3.36	1\\
3.38	0\\
3.4	0\\
3.42	1\\
3.44	0\\
3.46	0\\
3.48	0\\
3.5	3\\
3.52	0\\
3.54	3\\
3.56	3\\
3.58	0\\
3.6	2\\
3.62	3\\
3.64	5\\
3.66	3\\
3.68	7\\
3.7	5\\
3.72	8\\
3.74	11\\
3.76	12\\
3.78	10\\
3.8	11\\
3.82	21\\
3.84	26\\
3.86	38\\
3.88	33\\
3.9	43\\
3.92	53\\
3.94	51\\
3.96	60\\
3.98	74\\
4	106\\
4.02	107\\
4.04	125\\
4.06	133\\
4.08	165\\
4.1	177\\
4.12	189\\
4.14	240\\
4.16	234\\
4.18	267\\
4.2	296\\
4.22	370\\
4.24	398\\
4.26	394\\
4.28	499\\
4.3	504\\
4.32	553\\
4.34	656\\
4.36	700\\
4.38	729\\
4.4	787\\
4.42	858\\
4.44	968\\
4.46	1030\\
4.48	1058\\
4.5	1127\\
4.52	1302\\
4.54	1292\\
4.56	1436\\
4.58	1474\\
4.6	1547\\
4.62	1610\\
4.64	1744\\
4.66	1760\\
4.68	1897\\
4.7	1942\\
4.72	1979\\
4.74	1939\\
4.76	1987\\
4.78	2097\\
4.8	2124\\
4.82	2234\\
4.84	2261\\
4.86	2288\\
4.88	2220\\
4.9	2352\\
4.92	2277\\
4.94	2283\\
4.96	2198\\
4.98	2301\\
5	2298\\
5.02	2345\\
5.04	2268\\
5.06	2159\\
5.08	2157\\
5.1	2049\\
5.12	2062\\
5.14	1962\\
5.16	1900\\
5.18	1836\\
5.2	1804\\
5.22	1719\\
5.24	1672\\
5.26	1643\\
5.28	1526\\
5.3	1447\\
5.32	1410\\
5.34	1304\\
5.36	1288\\
5.38	1208\\
5.4	1078\\
5.42	1072\\
5.44	902\\
5.46	936\\
5.48	806\\
5.5	767\\
5.52	736\\
5.54	607\\
5.56	632\\
5.58	592\\
5.6	528\\
5.62	463\\
5.64	448\\
5.66	409\\
5.68	376\\
5.7	344\\
5.72	303\\
5.74	264\\
5.76	230\\
5.78	210\\
5.8	206\\
5.82	169\\
5.84	150\\
5.86	129\\
5.88	130\\
5.9	105\\
5.92	100\\
5.94	89\\
5.96	81\\
5.98	61\\
6	53\\
6.02	53\\
6.04	45\\
6.06	39\\
6.08	31\\
6.1	20\\
6.12	31\\
6.14	18\\
6.16	15\\
6.18	13\\
6.2	13\\
6.22	18\\
6.24	8\\
6.26	15\\
6.28	9\\
6.3	9\\
6.32	10\\
6.34	5\\
6.36	10\\
6.38	5\\
6.4	8\\
6.42	2\\
6.44	4\\
6.46	1\\
6.48	0\\
6.5	0\\
6.52	3\\
6.54	3\\
6.56	0\\
6.58	0\\
6.6	1\\
6.62	0\\
6.64	1\\
6.66	0\\
6.68	1\\
6.7	1\\
6.72	0\\
6.74	0\\
6.76	0\\
6.78	1\\
6.8	0\\
6.82	2\\
6.84	0\\
6.86	1\\
6.88	0\\
6.9	0\\
6.92	0\\
6.94	0\\
6.96	0\\
6.98	0\\
7	0\\
7.02	0\\
7.04	1\\
7.06	0\\
7.08	0\\
7.1	0\\
7.12	0\\
7.14	0\\
7.16	0\\
7.18	0\\
7.2	0\\
7.22	0\\
7.24	0\\
7.26	0\\
7.28	0\\
7.3	0\\
7.32	0\\
7.34	0\\
7.36	0\\
7.38	0\\
7.4	0\\
7.42	0\\
7.44	0\\
7.46	0\\
7.48	0\\
7.5	0\\
7.52	0\\
7.54	0\\
7.56	0\\
7.58	0\\
7.6	0\\
7.62	0\\
7.64	0\\
7.66	0\\
7.68	0\\
7.7	0\\
7.72	0\\
7.74	0\\
7.76	0\\
7.78	0\\
7.8	0\\
7.82	0\\
7.84	0\\
7.86	0\\
7.88	0\\
7.9	0\\
7.92	0\\
7.94	0\\
7.96	0\\
7.98	0\\
8	0\\
};
\addplot [color=mycolor8, mark=o, mark options={solid, mycolor8}, forget plot]
  table[row sep=crcr]{%
4	0\\
4.02	0\\
4.04	0\\
4.06	0\\
4.08	0\\
4.1	0\\
4.12	0\\
4.14	0\\
4.16	0\\
4.18	0\\
4.2	0\\
4.22	0\\
4.24	0\\
4.26	0\\
4.28	0\\
4.3	0\\
4.32	0\\
4.34	0\\
4.36	0\\
4.38	0\\
4.4	0\\
4.42	0\\
4.44	0\\
4.46	0\\
4.48	0\\
4.5	0\\
4.52	0\\
4.54	0\\
4.56	0\\
4.58	0\\
4.6	0\\
4.62	0\\
4.64	0\\
4.66	0\\
4.68	0\\
4.7	0\\
4.72	0\\
4.74	0\\
4.76	0\\
4.78	0\\
4.8	0\\
4.82	0\\
4.84	0\\
4.86	0\\
4.88	0\\
4.9	0\\
4.92	0\\
4.94	0\\
4.96	0\\
4.98	0\\
5	0\\
5.02	1\\
5.04	0\\
5.06	0\\
5.08	0\\
5.1	0\\
5.12	0\\
5.14	0\\
5.16	0\\
5.18	0\\
5.2	2\\
5.22	0\\
5.24	1\\
5.26	0\\
5.28	0\\
5.3	0\\
5.32	1\\
5.34	0\\
5.36	1\\
5.38	1\\
5.4	2\\
5.42	1\\
5.44	1\\
5.46	7\\
5.48	7\\
5.5	3\\
5.52	5\\
5.54	5\\
5.56	7\\
5.58	11\\
5.6	12\\
5.62	11\\
5.64	14\\
5.66	23\\
5.68	29\\
5.7	29\\
5.72	35\\
5.74	39\\
5.76	52\\
5.78	35\\
5.8	52\\
5.82	65\\
5.84	61\\
5.86	76\\
5.88	86\\
5.9	91\\
5.92	98\\
5.94	135\\
5.96	165\\
5.98	153\\
6	154\\
6.02	176\\
6.04	215\\
6.06	243\\
6.08	256\\
6.1	285\\
6.12	364\\
6.14	366\\
6.16	398\\
6.18	420\\
6.2	494\\
6.22	541\\
6.24	577\\
6.26	633\\
6.28	666\\
6.3	718\\
6.32	753\\
6.34	886\\
6.36	900\\
6.38	906\\
6.4	1036\\
6.42	1142\\
6.44	1186\\
6.46	1238\\
6.48	1294\\
6.5	1460\\
6.52	1455\\
6.54	1530\\
6.56	1575\\
6.58	1638\\
6.6	1703\\
6.62	1854\\
6.64	1860\\
6.66	1873\\
6.68	1933\\
6.7	2045\\
6.72	1980\\
6.74	2045\\
6.76	2115\\
6.78	2151\\
6.8	2135\\
6.82	2151\\
6.84	2205\\
6.86	2204\\
6.88	2209\\
6.9	2240\\
6.92	2206\\
6.94	2233\\
6.96	2137\\
6.98	2088\\
7	2110\\
7.02	2033\\
7.04	2019\\
7.06	2010\\
7.08	1906\\
7.1	1907\\
7.12	1928\\
7.14	1765\\
7.16	1693\\
7.18	1596\\
7.2	1599\\
7.22	1553\\
7.24	1532\\
7.26	1429\\
7.28	1318\\
7.3	1327\\
7.32	1355\\
7.34	1203\\
7.36	1077\\
7.38	1029\\
7.4	987\\
7.42	976\\
7.44	837\\
7.46	847\\
7.48	811\\
7.5	677\\
7.52	697\\
7.54	588\\
7.56	532\\
7.58	514\\
7.6	506\\
7.62	459\\
7.64	445\\
7.66	423\\
7.68	393\\
7.7	309\\
7.72	278\\
7.74	278\\
7.76	248\\
7.78	188\\
7.8	184\\
7.82	181\\
7.84	165\\
7.86	149\\
7.88	117\\
7.9	124\\
7.92	102\\
7.94	79\\
7.96	98\\
7.98	76\\
8	63\\
8.02	66\\
8.04	52\\
8.06	46\\
8.08	29\\
8.1	34\\
8.12	39\\
8.14	23\\
8.16	31\\
8.18	21\\
8.2	20\\
8.22	15\\
8.24	12\\
8.26	13\\
8.28	13\\
8.3	14\\
8.32	6\\
8.34	7\\
8.36	11\\
8.38	7\\
8.4	5\\
8.42	7\\
8.44	4\\
8.46	5\\
8.48	5\\
8.5	1\\
8.52	1\\
8.54	2\\
8.56	2\\
8.58	3\\
8.6	1\\
8.62	2\\
8.64	2\\
8.66	3\\
8.68	1\\
8.7	0\\
8.72	0\\
8.74	0\\
8.76	1\\
8.78	1\\
8.8	0\\
8.82	1\\
8.84	0\\
8.86	1\\
8.88	0\\
8.9	1\\
8.92	0\\
8.94	0\\
8.96	0\\
8.98	0\\
9	0\\
9.02	1\\
9.04	0\\
9.06	0\\
9.08	0\\
9.1	0\\
9.12	0\\
9.14	0\\
9.16	0\\
9.18	0\\
9.2	0\\
9.22	0\\
9.24	0\\
9.26	0\\
9.28	0\\
9.3	0\\
9.32	0\\
9.34	1\\
9.36	0\\
9.38	0\\
9.4	0\\
9.42	0\\
9.44	0\\
9.46	0\\
9.48	0\\
9.5	0\\
9.52	0\\
9.54	0\\
9.56	0\\
9.58	0\\
9.6	0\\
9.62	0\\
9.64	0\\
9.66	0\\
9.68	0\\
9.7	0\\
9.72	0\\
9.74	0\\
9.76	0\\
9.78	0\\
9.8	0\\
9.82	0\\
9.84	0\\
9.86	0\\
9.88	0\\
9.9	0\\
9.92	0\\
9.94	0\\
9.96	0\\
9.98	0\\
10	0\\
};
\end{axis}

\begin{axis}[%
width=2.7in,
height=1.2in,
at={(1in,1in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\node[fill=white, below right, align=left, draw=black,rounded corners]
at (rel axis cs:0.62,0.96) {PAM-8 (VNLE)};
\node[fill=white, below right, align=left, draw=black,rounded corners]
at (rel axis cs:0.89,0.75) {\textbf{(d)}};
\end{axis}
\end{tikzpicture}%

==> figures/ONBR_vs_SymbolRate_FFE_VNLE.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor2}{rgb}{0.00000,0.44700,0.74100}%
\begin{tikzpicture}

\begin{axis}[%
width=2.6in,
height=2.5in,
at={(0.758in,0.562in)},
scale only axis,
unbounded coords=jump,
xmin=100,
xmax=120,
xlabel style={font=\color{white!15!black}},
xlabel={Symbol rate [GBd]},
ymin=280,
ymax=310,
ylabel style={font=\color{white!15!black}},
ylabel={Operational net bit rate (Gb/s)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
grid style={line width=.1pt, draw=black!90},
legend style={at={(0.634,0.79)},{nodes={scale=0.9, transform shape}}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, dashdotted, line width=2.0pt, mark size=2.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
100	280.3738\\
105	294.3925\\
110	nan\\
115	nan\\
120	nan\\
125	nan\\
130	nan\\
};
\addlegendentry{PAM-8 (VNLE)}

\addplot [color=mycolor2, line width=2.0pt, mark size=4pt, mark=diamond, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
110	283.4852\\
120	nan\\
130	nan\\
};
\addlegendentry{PS-PAM-8, cap (FFE)}

\addplot [color=mycolor2, dashdotted, line width=2.0pt, mark size=2pt, mark=square, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
110	283.4852\\
120	309.2566\\
130	nan\\
};
\addlegendentry{PS-PAM-8, cap (VNLE)}

\end{axis}

\end{tikzpicture}%

==> figures/PS_SymbolDistribution.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.50588,0.54118}%
\definecolor{mycolor2}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor3}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor4}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}
	
	\begin{axis}[%
		width=1.5in,
		height=1.7in,
		at={(0.537in,0.532in)},
		scale only axis,
		xmin=-7,
		xmax=7,
		xtick={-7,-5,-3,-1,1,3,5,7},
		xlabel style={font=\color{white!15!black}},
		xlabel={PAM-8 levels},
		ymin=0,
		ymax=0.25,
		ytick={0,0.05,0.1,0.15,0.2,0.25},
		yticklabels={0,~,0.1,~,0.2,0.25},
%		ylabel style={font=\color{white!15!black}},
		ylabel={Probability},
		axis background/.style={fill=white},
		xmajorgrids,
		ymajorgrids,
		grid style={line width=.1pt, draw=black!90},
		]
		\addplot[ycomb, color=mycolor1, line width=2.0pt, mark size=2.0pt, mark=o, mark options={solid, mycolor1}, forget plot] table[row sep=crcr] {%
			-7	0.0381480823863636\\
			-5	0.0894975142045455\\
			-3	0.160165127840909\\
			-1	0.213662997159091\\
			1	0.211310369318182\\
			3	0.160537997159091\\
			5	0.0896040482954545\\
			7	0.0370738636363636\\
		};
		
	\end{axis}
	
	\begin{axis}[%
		width=1.5in,
		height=1.7in,
		at={(2.180in,0.532in)},
		scale only axis,
		xmin=-7,
		xmax=7,
		xtick={-7,-5,-3,-1,1,3,5,7},
		xlabel style={font=\color{white!15!black}},
		xlabel={PAM-8 levels},
		ymin=0,
		ymax=0.25,
		ytick={0,0.05,0.1,0.15,0.2,0.25},
		yticklabels={\empty},
		axis background/.style={fill=white},
		xmajorgrids,
		ymajorgrids,
		grid style={line width=.1pt, draw=black!90},
		]
		\addplot[ycomb, color=mycolor1, line width=2.0pt, mark size=2.0pt, mark=o, mark options={solid, mycolor1}, forget plot] table[row sep=crcr] {%
			-7	0.244540127840909\\
			-5	0.119868607954545\\
			-3	0.0738547585227273\\
			-1	0.0605202414772727\\
			1	0.0587002840909091\\
			3	0.0748046875\\
			5	0.120578835227273\\
			7	0.247132457386364\\
		};
	\end{axis}
	
	\begin{axis}[%
		width=1.5in,
		height=1.7in,
		at={(3.830in,0.532in)},
		scale only axis,
		xmin=-7,
		xmax=7,
		xtick={-7,-5,-3,-1,1,3,5,7},
		xlabel style={font=\color{white!15!black}},
		xlabel={PAM-8 levels},
		ymin=0,
		ymax=0.25,
		ytick={0,0.05,0.1,0.15,0.2,0.25},
		yticklabels={\empty},
		axis background/.style={fill=white},
		xmajorgrids,
		ymajorgrids,
		grid style={line width=.1pt, draw=black!90},
		legend style={at={(0.172,0.052)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
		]
		\addplot [color=mycolor2, line width=2.0pt]
		table[row sep=crcr]{%
			-7	0.0373233891759154\\
			-5	0.089296652671455\\
			-3	0.159736654198015\\
			-1	0.213643303954615\\
			1	0.213643303954615\\
			3	0.159736654198015\\
			5	0.089296652671455\\
			7	0.0373233891759154\\
		};
		\addlegendentry{Order: 2.0}
		
		\addplot [color=mycolor3, line width=2.0pt,dashed]
		table[row sep=crcr]{%
			-7	0.0288524209348239\\
			-5	0.106807782157545\\
			-3	0.173488467238529\\
			-1	0.190851329669103\\
			1	0.190851329669103\\
			3	0.173488467238529\\
			5	0.106807782157545\\
			7	0.0288524209348239\\
		};
		\addlegendentry{Order: 3.5}
		
		\addplot [color=mycolor4, line width=2.0pt,dotted]
		table[row sep=crcr]{%
			-7	0.0247592674415078\\
			-5	0.123553696619087\\
			-3	0.173343878417924\\
			-1	0.178343157521481\\
			1	0.178343157521481\\
			3	0.173343878417924\\
			5	0.123553696619087\\
			7	0.0247592674415078\\
		};
		\addlegendentry{Order: 5.0}
		
	\end{axis}
	
	\begin{axis}[%
		width=1.5in,
		height=1.7in,
		at={(5.466in,0.532in)},
		scale only axis,
		xmin=-7,
		xmax=7,
		xtick={-7,-5,-3,-1,1,3,5,7},
		xlabel style={font=\color{white!15!black}},
		xlabel={PAM-8 levels},
		ymin=0,
		ymax=0.25,
		ytick={0,0.05,0.1,0.15,0.2,0.25},
		yticklabels={\empty},
		axis background/.style={fill=white},
		xmajorgrids,
		ymajorgrids,
		grid style={line width=.1pt, draw=black!90},
		legend style={at={(0.167,0.47)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
		]
		\addplot [color=mycolor2, line width=2.0pt]
		table[row sep=crcr]{%
			-7	0.24541297192515\\
			-5	0.120474476813984\\
			-3	0.0749710175035146\\
			-1	0.0591415337573511\\
			1	0.0591415337573511\\
			3	0.0749710175035146\\
			5	0.120474476813984\\
			7	0.24541297192515\\
		};
		\addlegendentry{Order: 2.0}
		
		\addplot [color=mycolor3, line width=2.0pt,dashed]
		table[row sep=crcr]{%
			-7	0.252417817609258\\
			-5	0.103501714701381\\
			-3	0.074379614089182\\
			-1	0.0697008536001789\\
			1	0.0697008536001789\\
			3	0.074379614089182\\
			5	0.103501714701381\\
			7	0.252417817609258\\
		};
		\addlegendentry{Order: 3.5}
		
		\addplot [color=mycolor4, line width=2.0pt,dotted]
		table[row sep=crcr]{%
			-7	0.254696421179155\\
			-5	0.0940809911818471\\
			-3	0.0762772322362723\\
			-1	0.0749453554027258\\
			1	0.0749453554027258\\
			3	0.0762772322362723\\
			5	0.0940809911818471\\
			7	0.254696421179155\\
		};
		\addlegendentry{Order: 5.0}
		
	\end{axis}
	
	\begin{axis}[%
		width=7.083in,
		height=1.7in,
		at={(0in,0.7in)},
		scale only axis,
		xmin=0,
		xmax=1,
		ymin=0,
		ymax=1,
		axis line style={draw=none},
		ticks=none,
		axis x line*=bottom,
		axis y line*=left
		]
		\node[fill=white, below right, align=left, draw=black,rounded corners]
		at (rel axis cs:0.236,0.888) {Cap};
		\node[fill=white, below right, align=left, draw=black,rounded corners]
		at (rel axis cs:0.699,0.888) {Cap};
		\node[fill=white, below right, align=left, draw=black,rounded corners]
		at (rel axis cs:0.466,0.888) {Cup};
		\node[fill=white, below right, align=left, draw=black,rounded corners]
		at (rel axis cs:0.93,0.888) {Cup};
		\node[fill=white, below right, align=left, draw=black,rounded corners]
		at (rel axis cs:0.081,0.888) {\textbf{(a)}};
		\node[fill=white, below right, align=left, draw=black,rounded corners]
		at (rel axis cs:0.312,0.888) {\textbf{(b)}};
		\node[fill=white, below right, align=left, draw=black,rounded corners]
		at (rel axis cs:0.775,0.888) {\textbf{(d)}};
		\node[fill=white, below right, align=left, draw=black,rounded corners]
		at (rel axis cs:0.547,0.888) {\textbf{(c)}};
	\end{axis}
\end{tikzpicture}%


==> figures/SymbolRateSweep_PAM_PS_PAM8.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor2}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor3}{rgb}{1.00000,0.41176,0.16078}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.6in,
height=2.5in,
at={(0.758in,0.562in)},
scale only axis,
xmin=100,
xmax=130,
xlabel style={font=\color{white!15!black}},
xlabel={Symbol rate [GBd]},
ymode=log,
ymin=0.001,
ymax=0.1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={pre-FEC BER},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
%grid style={opacity=0.85},
%minor grid style={opacity=0.85},
grid style={line width=.1pt, draw=gray!70},
legend style={at={(0.65,0.73)}, {nodes={scale=0.9, transform shape}},anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt, mark size=2.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
100	0.0103\\
105	0.01645\\
110	0.02221\\
115	0.0285\\
120	0.0399\\
125	0.0593\\
130	0.0799\\
};
\addlegendentry{PAM-8 (FFE)}

\addplot [color=mycolor1, dashdotted, line width=2.0pt, mark size=2.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
100	0.0027\\
105	0.0040\\
110	0.0055\\
115	0.0096\\
120	0.0173\\
125	0.0261\\
130	0.0544\\
};
\addlegendentry{PAM-8 (VNLE)}

\addplot [color=mycolor2, line width=2.0pt, mark size=1.4pt, mark=square, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
110	0.0046\\
120	0.0156\\
130	0.0513\\
};
\addlegendentry{PS-PAM-8, Cap (FFE)}

\addplot [color=mycolor2, dashdotted, line width=2.0pt, mark size=1.4pt, mark=square, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
110	0.0012\\
120	0.00451\\
130	0.0373\\
};
\addlegendentry{PS-PAM-8, Cap (VNLE)}

\end{axis}

\begin{axis}[%
width=2.952in,
height=2.756in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\draw [red, line width=2.0pt] (axis cs:0.258893,0.66248) ellipse [x radius=0.02, y radius=0.02];
\draw [red, line width=2.0pt] (axis cs:0.55175,0.51) ellipse [x radius=0.02, y radius=0.02];
%\draw [red, dotted, line width=2.0pt] (axis cs:0.258893,0.399571) ellipse [x radius=0.02, y radius=0.02];
%\draw [red, dotted, line width=2.0pt] (axis cs:0.55175,0.24195) ellipse [x radius=0.02, y radius=0.02];
\draw [black, line width=2.0pt] (axis cs:0.55175,0.81565952) ellipse [x radius=0.02, y radius=0.02];
\draw [black, line width=2.0pt] (axis cs:0.842679,0.748524) ellipse [x radius=0.02, y radius=0.02];
%\draw [black, dotted, line width=2.0pt] (axis cs:0.55175,0.545) ellipse [x radius=0.02, y radius=0.02];
%\draw [black, dotted, line width=2.0pt] (axis cs:0.842679,0.5005242) ellipse [x radius=0.02, y radius=0.02];

\draw [red, thick,line width=2.0pt] (axis cs:0.238893,0.379571) rectangle (axis cs:0.278893,0.419571);
\draw [red, thick,line width=2.0pt] (axis cs:0.53175,0.21895) rectangle (axis cs:0.57175,0.25895);

\draw [black, thick,line width=2.0pt] (axis cs:0.53175,0.525) rectangle (axis cs:0.568893,0.565);
\draw [black, thick,line width=2.0pt] (axis cs:0.822679,0.4805242) rectangle (axis cs:0.862679,0.5205242);


\end{axis}
\end{tikzpicture}%

==> figures/experimental_setup.tex <==
\tikzset{
	label/.style = {draw=none, fill=none, rectangle, minimum height=2em, minimum width=2em},
	block/.style = {draw, fill=white, rectangle, minimum height=3em, minimum width=5em,rounded corners},
	block1/.style = {draw, fill=none, rectangle, minimum height=8em, minimum width=12em,rounded corners},
	block2/.style = {draw, fill=white,color=white, rectangle, minimum height=0.7em, minimum width=11em,rounded corners},
	amplifiersrec/.style = {draw, fill=white, rectangle, minimum height=1em, minimum width=5em,rounded corners},
	blockrx/.style = {draw, fill=white, rectangle, minimum height=3em, minimum width=6em,rounded corners},
	amplifiers/.style = {draw, fill=white, regular polygon, regular polygon sides=3,minimum size = 1cm},
	EDFA/.style = {draw, fill=white, regular polygon, regular polygon sides=3,minimum size=1.2cm},
	tmp/.style  = {coordinate}, 
	sum/.style= {draw, fill=none, circle, node distance=2cm,color=red,thick,minimum size=27pt},
	voa/.style= {draw, fill=none, circle, node distance=2cm,color=red,thick,minimum size=20pt},
	input/.style = {coordinate},
	output/.style= {coordinate},
	pinstyle/.style = {pin edge={to-,thin,black}}
}

	\begin{tikzpicture}[auto, node distance=0.3cm,>=latex']
		\node [block] (TX_DSP) {Tx DSP};
		\node [block, right=0.4cm of TX_DSP,align = center] (DAC) {DAC \\ 100-130 \\GSa/s};
		%		\node [isosceles triangle, right=0.4cm of DAC, fill=gray!25, minimum width=1.0cm,minimum height=1.3cm] (EA1) {EA};
		\node [amplifiers, right=0.4cm of DAC,align = center,rotate=0,shape border rotate=-90, scale=1.2] (EA1) {};
		\node [block, right=0.4cm of EA1,align = center] (EML) {EML};
		
		%		\node [sum,right=0.2cm of EML,align = center] at (6,0.5) (fiber1) {};	
		%		\node [sum, right=-0.8cm of fiber1,align = center] (fiber2) {};			
		%		\node [sum, right=-0.8cm of fiber2,align = center] (fiber3) {};	
		%		\node [voa, right=1.8cm of EML,align = center] (VOA) {};
		\node [block, right=0.4cm of EML,align = center] (PowerMonitor) {Power\\ Monitor};
		\node [block, right=0.4cm of PowerMonitor,align = center] (PhotoDetector) {Photo\\ Detector};
		\node [amplifiers, right=0.4cm of PhotoDetector,align = center,rotate=0,shape border rotate=-90, scale=1.2] (EA2) {};
		\node [block, right=0.4cm of EA2,align = center] (DSO) {DSO \\ 256 GSa/s};
		\node [block, right=0.4cm of DSO,align = center] (RxDSP) {Rx DSP};
		
		\draw[white,anchor=base] (0,-0.7) -- (13,-0.5)
		node[black!65,shift={(0,-0.8)}] at (1.8,0) {$25$ GHz}
		node[black!65,shift={(0,+0.8)}] at (2.7,0) {$V_{pp}^{\textnormal{DAC}}$}
		node[black!65,shift={(0,-0.8)}] at (3.4,0) {$60$ GHz}
		node[black!65,shift={(0,+0.8)}] at (4.0,0) {$V_{pp}^{\textnormal{DAC$+$EA}}$}
		node[black!65,shift={(0,-0.8)}] at (5,0) {$\approx55$ GHz}
		node[black!65,shift={(0,-0.8)}] at (8.6,0) {$70$ GHz}
		node[black!65,shift={(0,-0.8)}] at (10.2,0) {$70$ GHz}
		node[black!65,shift={(0,-0.8)}] at (11.8,0) {$113$ GHz};
		
		\coordinate (a) at (2.7,0.65);
		\coordinate (b) at (2.7,0.15);
		\draw[->,very thick,color=gray] (a) -- (b);
		
		\coordinate (c) at (4.0,0.65);
		\coordinate (d) at (4.0,0.15);
		\draw[->,very thick,color=gray] (c) -- (d);
		%		\draw[anchor=base] (0,-0.5) -- (13,-0.5)
		%		node[gray,shift={(0,-0.8)}] at (2,0) {$25$ GHz}
		
		
		%		\node [gray,below] at (fiber1.south) {SSMF $2$km};
		%		\node [gray,below] at (DAC.south) {$60$ GHz};
		\node [black] at (EA1.center) {EA};
		%		\node [gray,below] at (EA1.south) {$60$ GHz};
		%		\node [gray,below] at (EML.south) {$55$ GHz};
		%		\node [gray,below] at (PhotoDetector.south) {$70$ GHz};
		\node [black] at (EA2.center) {EA};
		%		\node [gray,below] at (EA2.south) {$70$ GHz};
		%		\node [gray,below] at (DSO.south) {$113$ GHz};
		
		\draw [->,very thick] (TX_DSP) -- (DAC);
		\draw [->,very thick] (DAC) -- (EA1);
		\draw [->,very thick] (EA1) -- (EML);
		\draw [->,very thick,color=red] (EML) -- (PowerMonitor);
		%		\draw [->,very thick,color=red] (VOA) -- (PowerMonitor);
		\draw [->,very thick,color=red] (PowerMonitor) -- (PhotoDetector);
		\draw [->,very thick] (PhotoDetector) -- (EA2);
		\draw [->,very thick] (EA2) -- (DSO);
		\draw [->,very thick] (DSO) -- (RxDSP);
		
	\end{tikzpicture}

